Cooperative Estimation for Synchronization of Heterogeneous Multi-Agent Systems Using Relative Information

In this paper, we present a distributed estimation setup where local agents estimate their states from relative measurements received from their neighbours. In the case of heterogeneous multi-agent systems, where only relative measurements are available, this is of high relevance. The objective is to improve the scalability of the existing distributed estimation algorithms by restricting the agents to estimating only their local states and those of immediate neighbours. The presented estimation algorithm also guarantees robust performance against model and measurement disturbances. It is shown that it can be integrated into output synchronization algorithms.

==> error1.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.3]

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=0,
xmax=50,
xlabel={\Huge $t$},
ymin=-5,
ymax=5,
ylabel={\Huge $e^{(1)}$},
yticklabels={,,\Huge{-4},,,,\Huge{0},,,,\Huge{4}},
xticklabels={,\Huge{0},,,,,,,,,,\Huge{50}}
]
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 1\\
0.1 -2.65346353297331\\
0.2 -2.8396184361073\\
0.3 -2.93017284048709\\
0.4 -2.2671433581135\\
0.5 -1.66852484847137\\
0.6 -1.36531934226701\\
0.7 -0.874942387589347\\
0.8 -0.905132622470667\\
0.9 -0.692172850812848\\
1 -0.108079271111715\\
1.1 0.365637321481525\\
1.2 0.459672319348903\\
1.3 0.442634541466432\\
1.4 1.17689230571398\\
1.5 1.46761807864867\\
1.6 1.29177802970127\\
1.7 1.38842072313338\\
1.8 1.609125013196\\
1.9 1.6568838088264\\
2 1.82482214461668\\
2.1 1.79070289633329\\
2.2 1.88530234818109\\
2.3 1.87441859788714\\
2.4 2.30975340879447\\
2.5 2.24871734877734\\
2.6 2.34340445289544\\
2.7 2.30498683332516\\
2.8 2.36258269110945\\
2.9 2.65076512282713\\
3 2.62264404898047\\
3.1 2.88345758370988\\
3.2 2.96591458995965\\
3.3 2.72169811186813\\
3.4 2.60066117731803\\
3.5 2.68281548148413\\
3.6 2.72054637543106\\
3.7 2.80393338796711\\
3.8 2.52000393751726\\
3.9 2.94057844132574\\
4 2.70844023448701\\
4.1 2.56393154417516\\
4.2 2.47115217137137\\
4.3 2.57513212410185\\
4.4 2.82199514444272\\
4.5 2.69841509196361\\
4.6 2.5886973756941\\
4.7 2.73743136048535\\
4.8 2.73263046289378\\
4.9 2.53542739294516\\
5 2.58323484466908\\
5.1 2.93440799646861\\
5.2 2.56446815848397\\
5.3 2.71236611725112\\
5.4 2.50664912212715\\
5.5 2.40287466636921\\
5.6 2.27984270817226\\
5.7 2.12765328610528\\
5.8 2.29964967225457\\
5.9 2.44397502352525\\
6 2.45290234101166\\
6.1 2.7335264242885\\
6.2 2.38493163850851\\
6.3 2.22260239989528\\
6.4 2.25223320087129\\
6.5 2.13035238567808\\
6.6 2.41219334151921\\
6.7 1.89486111417625\\
6.8 2.17386200515141\\
6.9 1.9705876784888\\
7 1.91168702407449\\
7.1 2.18041138948172\\
7.2 2.07102249570336\\
7.3 2.08165076053864\\
7.4 2.04201179099836\\
7.5 1.9590757494223\\
7.6 2.06125525382993\\
7.7 2.09239361081522\\
7.8 1.83276551427295\\
7.9 1.93643025968422\\
8 1.78154655026573\\
8.1 1.87148314671773\\
8.2 1.81967758807738\\
8.3 2.03857896168043\\
8.4 1.57121221251337\\
8.5 1.5964960512485\\
8.6 1.40421814840663\\
8.7 1.54353762347965\\
8.8 1.60790882090364\\
8.9 1.13771529035686\\
9 1.29889986784005\\
9.1 1.30536887320661\\
9.2 1.15903466937315\\
9.3 0.953070968703397\\
9.4 1.16769991249378\\
9.5 1.25384761668682\\
9.6 0.998749962915873\\
9.7 1.04024081198756\\
9.8 0.741738119269932\\
9.9 0.820130087326671\\
10 0.72930826977791\\
10.1 0.926147652199141\\
10.2 0.53627671765782\\
10.3 0.687263170488283\\
10.4 0.654717092239167\\
10.5 0.960143889933399\\
10.6 0.466153174853744\\
10.7 0.412239008197169\\
10.8 0.430209570738405\\
10.9 0.256423486601904\\
11 0.240078105794673\\
11.1 0.680884404763297\\
11.2 0.282573646795669\\
11.3 0.317735413033923\\
11.4 0.389880855018795\\
11.5 -0.0726018771056829\\
11.6 0.147273901242272\\
11.7 0.00371798064095685\\
11.8 -0.237370577483247\\
11.9 -0.0868070201920332\\
12 -0.101194370630608\\
12.1 0.161034645090261\\
12.2 0.0282319750205318\\
12.3 0.274537386417634\\
12.4 0.495810951840816\\
12.5 0.0776675822597497\\
12.6 0.145276198059456\\
12.7 0.309417657305573\\
12.8 0.0606737880342862\\
12.9 0.00151171799106464\\
13 -0.0808457553561155\\
13.1 0.002158793119861\\
13.2 0.0891085305341761\\
13.3 0.231677775271095\\
13.4 0.0963195002804085\\
13.5 -0.146443950063095\\
13.6 0.0654053842750244\\
13.7 -0.156272266276517\\
13.8 -0.175638689607858\\
13.9 -0.407107531953827\\
14 -0.354565279802067\\
14.1 -0.194489301960246\\
14.2 -0.186881442322665\\
14.3 -0.293433742219776\\
14.4 -0.346304045490712\\
14.5 -0.345452692812913\\
14.6 -0.188794891589069\\
14.7 -0.122343076543046\\
14.8 0.0461096430018841\\
14.9 0.00620203028149291\\
15 -0.0832057013547285\\
15.1 -0.144851329247331\\
15.2 -0.373555725361548\\
15.3 -0.240752131634103\\
15.4 -0.419782452284679\\
15.5 -0.235073210315534\\
15.6 -0.116861054054752\\
15.7 -0.132638752718712\\
15.8 -0.177163618155042\\
15.9 -0.0133229011725007\\
16 -0.311334960578137\\
16.1 -0.263001591717313\\
16.2 -0.341643688195276\\
16.3 -0.458102413262559\\
16.4 -0.416657551219402\\
16.5 -0.32566774977326\\
16.6 -0.4910621661137\\
16.7 -0.53817159777838\\
16.8 -0.508567038854103\\
16.9 -0.491225232425471\\
17 -0.418905971347371\\
17.1 -0.233087745508001\\
17.2 -0.198323190078263\\
17.3 -0.0900125027047736\\
17.4 -0.0848263882877163\\
17.5 -0.202860194642682\\
17.6 -0.144148074770968\\
17.7 -0.610511085911426\\
17.8 -0.570906160099433\\
17.9 -0.92177322735467\\
18 -0.492811695210492\\
18.1 -0.835755023738727\\
18.2 -0.356288150476814\\
18.3 -0.626921867622592\\
18.4 -0.491888678698722\\
18.5 -0.664146071566158\\
18.6 -0.286277624588955\\
18.7 -0.670932626514414\\
18.8 -0.546936452130112\\
18.9 -0.179297824301166\\
19 -0.152408872715398\\
19.1 -0.390238301510266\\
19.2 -0.345282790528181\\
19.3 -0.72579063354393\\
19.4 -0.457282938231025\\
19.5 -0.39905730164395\\
19.6 -0.185347059303226\\
19.7 -0.921973586776943\\
19.8 -0.98734488046729\\
19.9 -0.771348553858068\\
20 -0.693947278499785\\
20.1 -0.612240669983535\\
20.2 -0.808920323303624\\
20.3 -0.896697521726225\\
20.4 -0.848463180858886\\
20.5 -0.858183802918553\\
20.6 -0.405350304672787\\
20.7 -0.634281204011749\\
20.8 -0.578825128300188\\
20.9 -0.85718246624338\\
21 -0.819363141684939\\
21.1 -0.673611954010262\\
21.2 -0.671236183475727\\
21.3 -0.330968086927875\\
21.4 -0.654801747515286\\
21.5 -0.443264078565853\\
21.6 -0.615710010345886\\
21.7 -0.542928450478215\\
21.8 -0.770040230284202\\
21.9 -0.507885719834782\\
22 -0.427475130135619\\
22.1 -0.440745150470505\\
22.2 -0.606147717342068\\
22.3 -0.564533070692676\\
22.4 -0.621006478049239\\
22.5 -0.530456526148839\\
22.6 -0.623135744401807\\
22.7 -0.569588052108713\\
22.8 -0.287376790027821\\
22.9 -0.354506088508586\\
23 -0.423758176994113\\
23.1 -0.630159217205076\\
23.2 -0.506678623610256\\
23.3 -0.716297854026024\\
23.4 -0.748470252087657\\
23.5 -0.478460550208723\\
23.6 -0.329017643957798\\
23.7 -0.327850280727461\\
23.8 -0.374258452400412\\
23.9 -0.402773254969958\\
24 -0.0997314198957753\\
24.1 -0.254142634438097\\
24.2 -0.423053152739143\\
24.3 -0.0683154263558947\\
24.4 0.0734382870775363\\
24.5 -0.428774998761398\\
24.6 -0.542809801733981\\
24.7 -0.224790614444359\\
24.8 -0.372915230706539\\
24.9 -0.101557627106374\\
25 -0.0779375830282873\\
25.1 0.0496630018530599\\
25.2 0.30716994917601\\
25.3 0.0905785323579979\\
25.4 0.171380477907262\\
25.5 -0.185011966155358\\
25.6 0.147173179571888\\
25.7 -0.0187141245505105\\
25.8 0.366483196889398\\
25.9 0.205582215320436\\
26 0.0166365682561604\\
26.1 0.0889865170634592\\
26.2 0.443313154411208\\
26.3 -0.0410747263234929\\
26.4 0.303654675042163\\
26.5 0.158041754799342\\
26.6 -0.162790338647677\\
26.7 -0.0657270986289844\\
26.8 0.208622184339698\\
26.9 -0.244124577231624\\
27 0.119148918813536\\
27.1 0.34141632584706\\
27.2 0.23256894327868\\
27.3 0.10765367616658\\
27.4 0.364013922361688\\
27.5 0.0402695125175825\\
27.6 0.655998048513884\\
27.7 0.0500620426746352\\
27.8 0.152148525865966\\
27.9 0.502816438082343\\
28 0.429925596846118\\
28.1 0.422148697615455\\
28.2 0.709502687316852\\
28.3 0.452727770897841\\
28.4 0.312443542537254\\
28.5 -0.0167536718466152\\
28.6 0.367624016381606\\
28.7 0.435869568377725\\
28.8 0.26655865087908\\
28.9 0.521060038016866\\
29 0.434153708104063\\
29.1 0.0902018190326349\\
29.2 0.341641540989623\\
29.3 0.304858260947243\\
29.4 0.460759897415867\\
29.5 0.409842014488092\\
29.6 0.339526620514421\\
29.7 0.46750355600936\\
29.8 0.0308597579189259\\
29.9 -0.331613760503637\\
30 -0.00409499975019401\\
30.1 -0.187904761145316\\
30.2 -0.0852856607110955\\
30.3 0.190641762719319\\
30.4 0.186690562957779\\
30.5 0.40061512678102\\
30.6 -0.0507578422539228\\
30.7 -0.0360239651264472\\
30.8 0.126846597701939\\
30.9 0.336426880057768\\
31 0.0848019444986932\\
31.1 -0.0493513641311814\\
31.2 0.0997832622239063\\
31.3 0.161771289068525\\
31.4 0.297049362377306\\
31.5 0.308881938925325\\
31.6 -0.0501822370326379\\
31.7 0.31860506916906\\
31.8 -0.163468637045682\\
31.9 0.368373375613322\\
32 0.40553651748678\\
32.1 0.287304451424821\\
32.2 0.480712751522461\\
32.3 0.25665043026806\\
32.4 0.337422550831747\\
32.5 0.252594441730878\\
32.6 0.210478072807493\\
32.7 0.217344778079806\\
32.8 0.242952409626709\\
32.9 0.323489456714839\\
33 0.211271954773906\\
33.1 0.207517723072897\\
33.2 0.297366015396506\\
33.3 0.137691127743286\\
33.4 0.201519798374591\\
33.5 0.265836900636714\\
33.6 0.47630980005794\\
33.7 0.198534621655398\\
33.8 0.152088798861784\\
33.9 0.32909174189534\\
34 0.201662898704569\\
34.1 0.321492637105905\\
34.2 0.679367167077615\\
34.3 0.39361430361391\\
34.4 0.569017955193885\\
34.5 0.790070245196006\\
34.6 0.513012937644703\\
34.7 0.373613513104914\\
34.8 0.0653576292828386\\
34.9 0.620597588613521\\
35 0.410535224295586\\
35.1 0.381052477851554\\
35.2 0.272273261508559\\
35.3 0.524496736042771\\
35.4 0.679253406498901\\
35.5 0.428674452735322\\
35.6 0.593557983453181\\
35.7 0.571868174089659\\
35.8 0.579154965013487\\
35.9 0.564886235090981\\
36 0.359073143493831\\
36.1 0.190697575817325\\
36.2 0.582866375976963\\
36.3 0.429772527861037\\
36.4 0.682507743352915\\
36.5 0.481591006464541\\
36.6 0.286445507234376\\
36.7 0.635244665165217\\
36.8 0.470372546749933\\
36.9 0.467090833584606\\
37 0.53003784370874\\
37.1 0.357274716517182\\
37.2 0.525285634619962\\
37.3 0.405269383784419\\
37.4 0.514518680579826\\
37.5 0.331968894901635\\
37.6 0.517663188479787\\
37.7 0.429959897386908\\
37.8 0.409790473932519\\
37.9 0.613438277306273\\
38 0.487560215606337\\
38.1 0.517327209906654\\
38.2 0.478642623064459\\
38.3 0.538435914061662\\
38.4 0.411372021653624\\
38.5 0.272875849612348\\
38.6 0.0618323023605001\\
38.7 0.367532162438636\\
38.8 0.422594785842007\\
38.9 0.447012898343985\\
39 0.508158765915738\\
39.1 0.378478217275784\\
39.2 0.357073218842942\\
39.3 0.479441002176014\\
39.4 0.348359649682384\\
39.5 0.196462610266579\\
39.6 0.213520345114787\\
39.7 0.350925784326989\\
39.8 0.273975002312158\\
39.9 0.323439321598299\\
40 0.0591534230210158\\
40.1 0.619334529680927\\
40.2 0.42758851171368\\
40.3 0.361225186447486\\
40.4 0.486762733445682\\
40.5 0.075234353904051\\
40.6 0.338149445893976\\
40.7 0.508400214123597\\
40.8 0.413920917000655\\
40.9 0.445076196872236\\
41 0.273975194831635\\
41.1 0.163995319936419\\
41.2 0.535635407942337\\
41.3 0.407573252234261\\
41.4 0.457413615523051\\
41.5 0.16910804879862\\
41.6 0.373027198559797\\
41.7 0.0591903472882507\\
41.8 0.248138015371404\\
41.9 0.351789416987341\\
42 0.333594617842607\\
42.1 0.196151249891315\\
42.2 0.242455621176632\\
42.3 0.515147342660078\\
42.4 0.291493976361446\\
42.5 0.154249803435036\\
42.6 0.314375479227593\\
42.7 0.264553879176532\\
42.8 0.349303639713211\\
42.9 0.169677165763993\\
43 0.0379131281126774\\
43.1 0.332937963482436\\
43.2 0.108630900536312\\
43.3 0.112930547719288\\
43.4 -0.0387624490783436\\
43.5 0.395877645650401\\
43.6 0.168548144475551\\
43.7 -0.116271137384956\\
43.8 0.182732824818988\\
43.9 0.13749212210317\\
44 0.098359140436628\\
44.1 0.287303461967213\\
44.2 0.265369869303782\\
44.3 0.0661254484720417\\
44.4 0.309923185109816\\
44.5 0.27839498084964\\
44.6 0.101371737583321\\
44.7 0.340052056968062\\
44.8 0.605085897134123\\
44.9 0.546802285513992\\
45 0.396817483742552\\
45.1 0.18248126462214\\
45.2 0.186662659993601\\
45.3 0.428322962184147\\
45.4 0.568110729117531\\
45.5 0.377018447908625\\
45.6 0.49631098773844\\
45.7 0.23174109842148\\
45.8 0.426301634884874\\
45.9 0.62316706320882\\
46 0.220843656757694\\
46.1 0.143519519914918\\
46.2 0.128349988342364\\
46.3 0.326524026229685\\
46.4 0.130550704831969\\
46.5 0.136239934929961\\
46.6 0.0551059931855207\\
46.7 0.121017188307746\\
46.8 0.00676966208749666\\
46.9 0.0261238201406685\\
47 0.0947295691254055\\
47.1 -0.184447281324822\\
47.2 -0.261998643011651\\
47.3 0.0787016458067341\\
47.4 -0.109641120146245\\
47.5 0.0970761706764449\\
47.6 -0.16422406887267\\
47.7 -0.0127747582934603\\
47.8 0.0431679845530061\\
47.9 0.127425254586538\\
48 0.0544116992271881\\
48.1 0.18675019135361\\
48.2 0.48830779126834\\
48.3 0.350379707173236\\
48.4 0.192789549865784\\
48.5 0.333742366184538\\
48.6 0.204457947174262\\
48.7 0.353772511925428\\
48.8 -0.0314226362275058\\
48.9 0.107608760833865\\
49 -0.00939979706532768\\
49.1 -0.0615230614441202\\
49.2 -0.29162224254776\\
49.3 0.209010028330608\\
49.4 0.106502362545119\\
49.5 0.151404319455708\\
49.6 0.00538214706989493\\
49.7 -0.192920517341065\\
49.8 -0.15442270244725\\
49.9 0.124991154841061\\
50 -0.126353773485931\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 3\\
0.1 3.12057619379587\\
0.2 3.08676042722287\\
0.3 3.05374217341189\\
0.4 2.9992307736724\\
0.5 2.93728718301236\\
0.6 2.88488663618452\\
0.7 2.85351447090297\\
0.8 2.8445089338318\\
0.9 2.82038113978807\\
1 2.74388538516364\\
1.1 2.71184995533967\\
1.2 2.67975709937788\\
1.3 2.65457250149172\\
1.4 2.59800656789282\\
1.5 2.54386160303271\\
1.6 2.53116424899781\\
1.7 2.47258731817987\\
1.8 2.43080245313783\\
1.9 2.39201320691708\\
2 2.33349166409459\\
2.1 2.27705155690307\\
2.2 2.22784179760114\\
2.3 2.20119146010027\\
2.4 2.14183958088416\\
2.5 2.13083454565026\\
2.6 2.08513397311048\\
2.7 2.04154002152935\\
2.8 1.99585486981283\\
2.9 1.95851806725225\\
3 1.93957519184298\\
3.1 1.90900676147165\\
3.2 1.8914911492963\\
3.3 1.86803444304346\\
3.4 1.82216813976728\\
3.5 1.74352934172924\\
3.6 1.72451019856336\\
3.7 1.71862534624492\\
3.8 1.73497659646663\\
3.9 1.68083649463841\\
4 1.6763692853402\\
4.1 1.66306966776864\\
4.2 1.60627706557246\\
4.3 1.60642934039944\\
4.4 1.59671935171876\\
4.5 1.54813037726845\\
4.6 1.52689153969189\\
4.7 1.47751951308307\\
4.8 1.43892532191456\\
4.9 1.42230946450772\\
5 1.38093065534425\\
5.1 1.32983144137356\\
5.2 1.32230468415698\\
5.3 1.30087875265317\\
5.4 1.26996836910523\\
5.5 1.24338252668382\\
5.6 1.20747888442658\\
5.7 1.18307836311793\\
5.8 1.14251253633431\\
5.9 1.10121203016842\\
6 1.06635146982558\\
6.1 1.03339374478915\\
6.2 1.00070862151065\\
6.3 1.01523497167584\\
6.4 0.966711306628171\\
6.5 0.939457891272852\\
6.6 0.883969574338674\\
6.7 0.859959944031675\\
6.8 0.832290590548378\\
6.9 0.816731473099566\\
7 0.769811433055596\\
7.1 0.764327248300948\\
7.2 0.7444435467027\\
7.3 0.731330745795398\\
7.4 0.726674510341121\\
7.5 0.71018216822497\\
7.6 0.681833105703698\\
7.7 0.681435863989916\\
7.8 0.661415160102446\\
7.9 0.641837032097505\\
8 0.612945059129558\\
8.1 0.627869247420628\\
8.2 0.606648816947233\\
8.3 0.574598910519127\\
8.4 0.60085500190259\\
8.5 0.590627603510771\\
8.6 0.575216846349364\\
8.7 0.534910648746463\\
8.8 0.50930726019544\\
8.9 0.527797091980926\\
9 0.505962798690023\\
9.1 0.495257113565996\\
9.2 0.460631011490914\\
9.3 0.450221830642767\\
9.4 0.454477257491725\\
9.5 0.456161902952203\\
9.6 0.461167445300428\\
9.7 0.436848047053233\\
9.8 0.446679055725993\\
9.9 0.431151666766628\\
10 0.410844080145132\\
10.1 0.379440638261741\\
10.2 0.359505793672091\\
10.3 0.352871559710141\\
10.4 0.329516034273082\\
10.5 0.300211192599579\\
10.6 0.303778828244517\\
10.7 0.263974096941819\\
10.8 0.276468791678484\\
10.9 0.282537409635328\\
11 0.283484342783468\\
11.1 0.265764303161491\\
11.2 0.272043309777489\\
11.3 0.274038275193408\\
11.4 0.238082182379095\\
11.5 0.261414967721129\\
11.6 0.272784853943122\\
11.7 0.271059674684873\\
11.8 0.272361278874235\\
11.9 0.24259510273778\\
12 0.230516022868257\\
12.1 0.221855865266135\\
12.2 0.225103295961087\\
12.3 0.21302227904757\\
12.4 0.221698812585322\\
12.5 0.23485005376858\\
12.6 0.243929701432902\\
12.7 0.208579972438077\\
12.8 0.226143784540572\\
12.9 0.223218941451696\\
13 0.209020416435552\\
13.1 0.175656073997849\\
13.2 0.184417729890638\\
13.3 0.149022461927402\\
13.4 0.131017728321936\\
13.5 0.12121887503903\\
13.6 0.109298636454143\\
13.7 0.122311329601309\\
13.8 0.0919112774580495\\
13.9 0.0946252238480927\\
14 0.0821497455550295\\
14.1 0.0802259783668\\
14.2 0.0396381047395518\\
14.3 0.0125944531253381\\
14.4 0.00734569182912104\\
14.5 -0.0299513816140662\\
14.6 -0.0400237456700481\\
14.7 -0.0268219869045283\\
14.8 -0.00401982983496296\\
14.9 0.0108205553204308\\
15 -0.00365020513954439\\
15.1 -0.0139029205566485\\
15.2 -0.0127478162716526\\
15.3 -0.0367047800672071\\
15.4 -0.0257707573425812\\
15.5 -0.0397529394189475\\
15.6 -0.0148394316287535\\
15.7 -0.0231316740087242\\
15.8 -0.0249000481990365\\
15.9 -0.0472572507210769\\
16 -0.0505164516002687\\
16.1 -0.0198908541778513\\
16.2 -0.0312893366384635\\
16.3 -0.0428390321127172\\
16.4 -0.0331399783732311\\
16.5 -0.0330296408617548\\
16.6 -0.0190621818388972\\
16.7 -0.026950764347891\\
16.8 -0.0687221187594713\\
16.9 -0.040770282696287\\
17 -0.0644049978894139\\
17.1 -0.0689977756975573\\
17.2 -0.071853027364726\\
17.3 -0.059717259596022\\
17.4 -0.0533408755828928\\
17.5 -0.0497942221026273\\
17.6 -0.0888391414717811\\
17.7 -0.0899701329498841\\
17.8 -0.0791159071163032\\
17.9 -0.0727541054336203\\
18 -0.109788506055961\\
18.1 -0.0873032488213656\\
18.2 -0.0926195081377807\\
18.3 -0.0978614538893963\\
18.4 -0.0967595443813725\\
18.5 -0.0945591109362476\\
18.6 -0.113607268087618\\
18.7 -0.0918031550391905\\
18.8 -0.0803733919199066\\
18.9 -0.0888707368615003\\
19 -0.118057406663882\\
19.1 -0.0979782176657471\\
19.2 -0.146434358952627\\
19.3 -0.109800362278663\\
19.4 -0.12235105231552\\
19.5 -0.116051947646867\\
19.6 -0.0900849705415703\\
19.7 -0.0775661514939774\\
19.8 -0.0655491548002756\\
19.9 -0.0426892592661692\\
20 -0.0674096255497321\\
20.1 -0.0746788416470467\\
20.2 -0.083375738351688\\
20.3 -0.0872749798997385\\
20.4 -0.0773674196002778\\
20.5 -0.0684704950380008\\
20.6 -0.0856938849604743\\
20.7 -0.0760277207804294\\
20.8 -0.0547916495600855\\
20.9 -0.0716307123841133\\
21 -0.0623547066095633\\
21.1 -0.0423881655089944\\
21.2 -0.0278664046971282\\
21.3 -0.0572933292493878\\
21.4 -0.0401384149005235\\
21.5 -0.0692597735434819\\
21.6 -0.0453911439280423\\
21.7 -0.0507508932172374\\
21.8 -0.0350763363739115\\
21.9 -0.0203533686539394\\
22 -0.00783120204922394\\
22.1 -0.0105197845856466\\
22.2 -0.014881874782446\\
22.3 -0.0209186443461764\\
22.4 -0.0236307282018076\\
22.5 -0.0115161620438942\\
22.6 -0.0110466043415558\\
22.7 -0.0135916783089076\\
22.8 0.00975202476717474\\
22.9 0.0253189031798926\\
23 0.0342148025242217\\
23.1 0.0265572230365159\\
23.2 0.0306775970860658\\
23.3 0.0155747151700485\\
23.4 0.0443717838729931\\
23.5 0.0389159621328488\\
23.6 0.0599471603073938\\
23.7 0.0484500641818628\\
23.8 0.0480190366242801\\
23.9 0.0485702567467521\\
24 0.0469208200238511\\
24.1 0.0580920171407349\\
24.2 0.0707742571928427\\
24.3 0.0502746444165885\\
24.4 0.0620000936480172\\
24.5 0.0915942019937117\\
24.6 0.0848760626582861\\
24.7 0.0839004419740479\\
24.8 0.0845646288680517\\
24.9 0.0762001652904387\\
25 0.0855058185891115\\
25.1 0.0609729772500737\\
25.2 0.0870403554928448\\
25.3 0.080102128288737\\
25.4 0.067297498640583\\
25.5 0.0974886370226762\\
25.6 0.0946405847908269\\
25.7 0.0728942209542676\\
25.8 0.084033750024031\\
25.9 0.109969798089087\\
26 0.133974912506506\\
26.1 0.116776575858774\\
26.2 0.0810878052216519\\
26.3 0.0929816393364312\\
26.4 0.0696881900430634\\
26.5 0.0735530421435242\\
26.6 0.0719269474381353\\
26.7 0.0824292645092677\\
26.8 0.0924593897017711\\
26.9 0.0950669117064453\\
27 0.0638396198092241\\
27.1 0.0635929309730424\\
27.2 0.0590455173411215\\
27.3 0.0414544512468738\\
27.4 0.00860836981770255\\
27.5 0.0351551949073996\\
27.6 0.0175225489016276\\
27.7 0.0417814560802471\\
27.8 0.0114724590781684\\
27.9 0.00331658260784593\\
28 -0.00903011567665546\\
28.1 0.00406849727052981\\
28.2 -0.0092790206419268\\
28.3 -0.00119517054715481\\
28.4 -0.011687403848982\\
28.5 0.00806822078863201\\
28.6 -0.0042080982695143\\
28.7 -0.00278969241021054\\
28.8 -0.0295491518325071\\
28.9 -0.0382173985085184\\
29 -0.0190118214339789\\
29.1 -0.00861250867273463\\
29.2 -0.00517186021202303\\
29.3 -0.00828186537956187\\
29.4 -0.0247602956862467\\
29.5 -0.0213217824276501\\
29.6 -0.0107772596538961\\
29.7 -0.0268043492752085\\
29.8 -0.0143992526729117\\
29.9 0.0330384706901102\\
30 0.00628673498262522\\
30.1 0.0324904339300596\\
30.2 0.00211323968571722\\
30.3 0.00599552573810428\\
30.4 0.00106922327964272\\
30.5 0.0179416383178332\\
30.6 0.0411963024698\\
30.7 0.0101900696487534\\
30.8 0.0203211185705823\\
30.9 0.0307891324314395\\
31 0.0343575549783623\\
31.1 0.0324326753689338\\
31.2 0.0537496406725549\\
31.3 0.0805373407654115\\
31.4 0.0786715843434247\\
31.5 0.0935650402841546\\
31.6 0.140213383568879\\
31.7 0.134575917143344\\
31.8 0.151699280368239\\
31.9 0.139536828995169\\
32 0.129153871108953\\
32.1 0.116929927432613\\
32.2 0.121690232098372\\
32.3 0.126671395430743\\
32.4 0.120548284307358\\
32.5 0.125168703303677\\
32.6 0.124316819440393\\
32.7 0.115253107936145\\
32.8 0.128466909271403\\
32.9 0.142632448302318\\
33 0.133356855738646\\
33.1 0.120070017561843\\
33.2 0.129712385227112\\
33.3 0.137787625262727\\
33.4 0.130221195007975\\
33.5 0.144999760866686\\
33.6 0.133073087422434\\
33.7 0.140766787895692\\
33.8 0.130673491493406\\
33.9 0.126846543706864\\
34 0.109096877985179\\
34.1 0.0844139658560619\\
34.2 0.0878879585899237\\
34.3 0.0882232446371666\\
34.4 0.100240057228422\\
34.5 0.0929345653254412\\
34.6 0.101411540601525\\
34.7 0.137079837660647\\
34.8 0.136462550070508\\
34.9 0.125043128709648\\
35 0.140142290893815\\
35.1 0.144158936948624\\
35.2 0.169494016600329\\
35.3 0.140063214393843\\
35.4 0.15165453857149\\
35.5 0.152638597843035\\
35.6 0.158677550007769\\
35.7 0.18176613410645\\
35.8 0.183233501441309\\
35.9 0.191639222588552\\
36 0.200624484173425\\
36.1 0.192393692005941\\
36.2 0.182803093278009\\
36.3 0.185454291876262\\
36.4 0.186623221805679\\
36.5 0.180783653630539\\
36.6 0.162796132754017\\
36.7 0.142657809621329\\
36.8 0.125489281618664\\
36.9 0.128243997852652\\
37 0.116630534611516\\
37.1 0.101199378627472\\
37.2 0.112793070523542\\
37.3 0.102512096743977\\
37.4 0.0951763982148446\\
37.5 0.0968001920857429\\
37.6 0.0840018926825432\\
37.7 0.084063899390316\\
37.8 0.0915809340525601\\
37.9 0.0900911764129573\\
38 0.0715326712265103\\
38.1 0.0866953261426251\\
38.2 0.0744646195406178\\
38.3 0.0668781948892426\\
38.4 0.0703814256801348\\
38.5 0.0600404010820164\\
38.6 0.0813570320897408\\
38.7 0.0721814239536482\\
38.8 0.07751393591631\\
38.9 0.0746197394283181\\
39 0.0663333059151605\\
39.1 0.0713550406982848\\
39.2 0.0619779907654365\\
39.3 0.0656900252409445\\
39.4 0.0790272171201197\\
39.5 0.075290261512968\\
39.6 0.0810562796547316\\
39.7 0.0635801560567053\\
39.8 0.0644376674382277\\
39.9 0.0498338044340417\\
40 0.0792168325045828\\
40.1 0.0457857059270457\\
40.2 0.0372159343886378\\
40.3 0.0346115612586851\\
40.4 0.0282217626657449\\
40.5 0.0381321118913185\\
40.6 0.0378605708949484\\
40.7 0.0259241644654833\\
40.8 0.0413289964503386\\
40.9 0.0579444881456875\\
41 0.0578755700438118\\
41.1 0.0602891797260448\\
41.2 0.0511555108006934\\
41.3 0.075504696591844\\
41.4 0.0548569425017261\\
41.5 0.0607179838442931\\
41.6 0.0470081919602703\\
41.7 0.0479589566498624\\
41.8 0.0141467069100054\\
41.9 0.0153121776358705\\
42 0.0404858968243298\\
42.1 0.0302985428448816\\
42.2 0.0240598636310247\\
42.3 -0.00420387195129389\\
42.4 -0.0149207590989605\\
42.5 -0.0187292539958288\\
42.6 -0.0212038144712876\\
42.7 -0.0290369240677322\\
42.8 -0.0482605401935859\\
42.9 -0.0550774931671703\\
43 -0.0543971216509003\\
43.1 -0.0359340549074481\\
43.2 -0.0101072354289053\\
43.3 -0.0193309992887645\\
43.4 -0.00643082632625343\\
43.5 -0.018761645690422\\
43.6 -0.00946476135012819\\
43.7 7.41052324668701e-05\\
43.8 -0.0157876574089145\\
43.9 -0.0177810946831579\\
44 -0.0195981087122958\\
44.1 -0.0462824439409868\\
44.2 -0.054427411807128\\
44.3 -0.06209919593611\\
44.4 -0.0503793266136314\\
44.5 -0.0493024287747121\\
44.6 -0.057580728100382\\
44.7 -0.0716288876979014\\
44.8 -0.0648542198995718\\
44.9 -0.0723478334252888\\
45 -0.058388250439386\\
45.1 -0.0450104323763516\\
45.2 -0.0483682222798398\\
45.3 -0.0574469268970944\\
45.4 -0.0675493963786281\\
45.5 -0.0555428226872281\\
45.6 -0.0667687635210372\\
45.7 -0.0675261079830394\\
45.8 -0.0667198444003544\\
45.9 -0.0706712322014899\\
46 -0.0531737634384877\\
46.1 -0.0456971064846319\\
46.2 -0.032552865211918\\
46.3 -0.0336829635923596\\
46.4 -0.00308108927716711\\
46.5 -0.0307066701800758\\
46.6 -0.0373539315171643\\
46.7 -0.0321533210043636\\
46.8 0.00541637049447108\\
46.9 0.00552942421902619\\
47 -0.0228688126863035\\
47.1 -0.0211009505882016\\
47.2 -0.00694045991577052\\
47.3 0.00386705306555177\\
47.4 0.0153077391369928\\
47.5 0.0276907479135389\\
47.6 0.0182432084534612\\
47.7 0.0287862440852051\\
47.8 0.0343223301843452\\
47.9 0.0297112562745123\\
48 0.0479544456713037\\
48.1 0.056942876647355\\
48.2 0.0457382288268868\\
48.3 0.0424883179411996\\
48.4 0.0307566744367122\\
48.5 0.0249737457227401\\
48.6 0.0181697542082606\\
48.7 0.031045128543433\\
48.8 0.0624426618194214\\
48.9 0.0621227121601378\\
49 0.0560703015988135\\
49.1 0.0391791752288913\\
49.2 0.0446362936072493\\
49.3 0.0175816846797998\\
49.4 0.0169226919008218\\
49.5 0.0184961228868143\\
49.6 0.0140281216844067\\
49.7 0.0468730946515872\\
49.8 0.0303811873150746\\
49.9 0.0261264578280604\\
50 0.0290188243216143\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 -2\\
0.1 -5.64445713440767\\
0.2 -5.91626383681115\\
0.3 -6.08003141660151\\
0.4 -5.51567653047111\\
0.5 -5.00667554829994\\
0.6 -4.77957907343352\\
0.7 -4.36224362178362\\
0.8 -4.45625549404341\\
0.9 -4.31243853549552\\
1 -3.80041506775483\\
1.1 -3.39382317652246\\
1.2 -3.35658244924601\\
1.3 -3.42308212471296\\
1.4 -2.7557495566483\\
1.5 -2.50817454766252\\
1.6 -2.70737209466171\\
1.7 -2.63964610515455\\
1.8 -2.46200846125255\\
1.9 -2.44093711393123\\
2 -2.29644427334663\\
2.1 -2.34638288915468\\
2.2 -2.26567117966689\\
2.3 -2.28544280150532\\
2.4 -1.86519023635527\\
2.5 -1.92968104993542\\
2.6 -1.84659597186498\\
2.7 -1.88315693823431\\
2.8 -1.82948285202635\\
2.9 -1.54572497485794\\
3 -1.56758940055788\\
3.1 -1.30014672830634\\
3.2 -1.20618872453559\\
3.3 -1.43252132347319\\
3.4 -1.53182116491237\\
3.5 -1.4439572131402\\
3.6 -1.39164086618748\\
3.7 -1.28761561459658\\
3.8 -1.54308966317905\\
3.9 -1.11135748216305\\
4 -1.31976842244805\\
4.1 -1.43666615056199\\
4.2 -1.49564048121355\\
4.3 -1.36383549436769\\
4.4 -1.09853400145686\\
4.5 -1.19892736672746\\
4.6 -1.27746533171246\\
4.7 -1.1056683003282\\
4.8 -1.07479253475501\\
4.9 -1.23351151768195\\
5 -1.15313764096596\\
5.1 -0.766006519921703\\
5.2 -1.08004521143823\\
5.3 -0.899296387203084\\
5.4 -1.06002147214052\\
5.5 -1.12438783912471\\
5.6 -1.19852859370018\\
5.7 -1.29727680512512\\
5.8 -1.07696482433429\\
5.9 -0.88679719087136\\
6 -0.826854537480929\\
6.1 -0.501742612521436\\
6.2 -0.797212413017526\\
6.3 -0.907168129206359\\
6.4 -0.81864732906102\\
6.5 -0.886580593630619\\
6.6 -0.565171405966893\\
6.7 -1.01206904666526\\
6.8 -0.68462223242645\\
6.9 -0.823632368778603\\
7 -0.831189236004058\\
7.1 -0.515253265738105\\
7.2 -0.567169437357285\\
7.3 -0.513387734632941\\
7.4 -0.516953378388435\\
7.5 -0.557308361086924\\
7.6 -0.41257511715537\\
7.7 -0.352405763076504\\
7.8 -0.560752315432162\\
7.9 -0.422913114250535\\
8 -0.535975796903801\\
8.1 -0.409110172995927\\
8.2 -0.419102018292181\\
8.3 -0.156676534855055\\
8.4 -0.575492923048494\\
8.5 -0.513026189159978\\
8.6 -0.6577926219429\\
8.7 -0.496534227404155\\
8.8 -0.401245810244078\\
8.9 -0.825490142149759\\
9 -0.629985183578045\\
9.1 -0.588925692008966\\
9.2 -0.698330350181207\\
9.3 -0.866022568773561\\
9.4 -0.619443421603279\\
9.5 -0.498623562983956\\
9.6 -0.712503188878076\\
9.7 -0.63390712109731\\
9.8 -0.897350887525101\\
9.9 -0.784128190519275\\
10 -0.844689530789972\\
10.1 -0.629517345446984\\
10.2 -0.973496087623002\\
10.3 -0.797215274572229\\
10.4 -0.796344215314605\\
10.5 -0.465497986495279\\
10.6 -0.911982123905386\\
10.7 -0.94084040028668\\
10.8 -0.891320449842265\\
10.9 -1.0311054716324\\
11 -1.02128688876853\\
11.1 -0.564726704255194\\
11.2 -0.923949890617014\\
11.3 -0.865479555991844\\
11.4 -0.775744847057693\\
11.5 -1.21365447755555\\
11.6 -0.977387742983396\\
11.7 -1.08755715180728\\
11.8 -1.3124564942732\\
11.9 -1.14664267999907\\
12 -1.14780670581322\\
12.1 -0.87444588822253\\
12.2 -0.982244986856177\\
12.3 -0.716081609108183\\
12.4 -0.48317211228684\\
12.5 -0.867371249296693\\
12.6 -0.779742036872228\\
12.7 -0.603863915737232\\
12.8 -0.830368315042466\\
12.9 -0.86638128741089\\
13 -0.932413841102759\\
13.1 -0.836648702605317\\
13.2 -0.737413913222211\\
13.3 -0.58497418948715\\
13.4 -0.693388191352903\\
13.5 -0.911042247943808\\
13.6 -0.679330223069813\\
13.7 -0.881592240657398\\
13.8 -0.888582418811888\\
13.9 -1.09645626500481\\
14 -1.02851446157186\\
14.1 -0.856695749882734\\
14.2 -0.831186416293481\\
14.3 -0.914378528830788\\
14.4 -0.939550299880874\\
14.5 -0.913266504233208\\
14.6 -0.725304624665054\\
14.7 -0.634049863835786\\
14.8 -0.448328093127888\\
14.9 -0.46258249526972\\
15 -0.527709715482824\\
15.1 -0.5742997970052\\
15.2 -0.775114390888728\\
15.3 -0.624656688459732\\
15.4 -0.783076816334875\\
15.5 -0.579196382839978\\
15.6 -0.447048104100462\\
15.7 -0.451820323945874\\
15.8 -0.48084101747401\\
15.9 -0.306187467682567\\
16 -0.576983303911359\\
16.1 -0.511274501319858\\
16.2 -0.564561412003554\\
16.3 -0.658810887791607\\
16.4 -0.606630593459333\\
16.5 -0.505943556335892\\
16.6 -0.653468314477472\\
16.7 -0.702150169378398\\
16.8 -0.659467813872731\\
16.9 -0.629750308427196\\
17 -0.546040735422077\\
17.1 -0.351819662699055\\
17.2 -0.309609719213461\\
17.3 -0.183102411260184\\
17.4 -0.162333615590566\\
17.5 -0.263067711307305\\
17.6 -0.200934694693813\\
17.7 -0.651530976948382\\
17.8 -0.608333554813933\\
17.9 -0.947384760012346\\
18 -0.525501121407275\\
18.1 -0.850167766742022\\
18.2 -0.364275914287049\\
18.3 -0.613797615431065\\
18.4 -0.465313125488401\\
18.5 -0.61781357174241\\
18.6 -0.238460404013503\\
18.7 -0.597145875025011\\
18.8 -0.466076800673304\\
18.9 -0.104777867237475\\
19 -0.0651078905811848\\
19.1 -0.290389203914439\\
19.2 -0.23492510458791\\
19.3 -0.594446479941988\\
19.4 -0.332504974942967\\
19.5 -0.265564022259085\\
19.6 -0.045507296992525\\
19.7 -0.760105410945623\\
19.8 -0.822175750557914\\
19.9 -0.614770124356513\\
20 -0.53734988983698\\
20.1 -0.463299839272162\\
20.2 -0.654328849022643\\
20.3 -0.739927257838482\\
20.4 -0.686036454140563\\
20.5 -0.693641881062015\\
20.6 -0.252398318821819\\
20.7 -0.471934884535746\\
20.8 -0.414621267383811\\
20.9 -0.687406207813979\\
21 -0.651053387822946\\
21.1 -0.504795981058991\\
21.2 -0.506236208020783\\
21.3 -0.179501861360723\\
21.4 -0.503930511293984\\
21.5 -0.290148842551356\\
21.6 -0.465582884816063\\
21.7 -0.401203241566799\\
21.8 -0.625679453066487\\
21.9 -0.367354392607126\\
22 -0.293086543718991\\
22.1 -0.307682988926215\\
22.2 -0.465310407655523\\
22.3 -0.423637229620897\\
22.4 -0.478445400188083\\
22.5 -0.395926964309247\\
22.6 -0.490780128285829\\
22.7 -0.437110993466479\\
22.8 -0.169416076451157\\
22.9 -0.245188780883426\\
23 -0.318727578309003\\
23.1 -0.528668277480233\\
23.2 -0.413285338388838\\
23.3 -0.62198695601887\\
23.4 -0.650318328574792\\
23.5 -0.396478979741684\\
23.6 -0.251714856669851\\
23.7 -0.256362194885158\\
23.8 -0.311559898517323\\
23.9 -0.352078362738462\\
24 -0.0545205009647267\\
24.1 -0.208276693705537\\
24.2 -0.371700189261954\\
24.3 -0.0322999304316089\\
24.4 0.107228110481064\\
24.5 -0.382875891231746\\
24.6 -0.487465398305886\\
24.7 -0.17273621623072\\
24.8 -0.317376707609433\\
24.9 -0.0610050868856236\\
25 -0.0396902748703257\\
25.1 0.0851124374600409\\
25.2 0.335083411525783\\
25.3 0.121992656464043\\
25.4 0.198784654894517\\
25.5 -0.157693526257041\\
25.6 0.160214275616114\\
25.7 -0.00994862507067659\\
25.8 0.364183499887415\\
25.9 0.204005236066373\\
26 0.00574769034937894\\
26.1 0.0668792026490409\\
26.2 0.412407544252523\\
26.3 -0.0633404222124832\\
26.4 0.257276552642203\\
26.5 0.108343730386408\\
26.6 -0.196517428529669\\
26.7 -0.101706273391657\\
26.8 0.160788205404142\\
26.9 -0.286195680140719\\
27 0.0713679919670386\\
27.1 0.289770122813793\\
27.2 0.195471301574485\\
27.3 0.0727574862941212\\
27.4 0.322368514955577\\
27.5 0.00984641981804713\\
27.6 0.61119361319936\\
27.7 0.0117365311558648\\
27.8 0.116460240854161\\
27.9 0.459963523704086\\
28 0.392183515060569\\
28.1 0.388936108946978\\
28.2 0.66484216628708\\
28.3 0.414569942714608\\
28.4 0.288404986001555\\
28.5 -0.0234957271418618\\
28.6 0.363281883004736\\
28.7 0.432162794372161\\
28.8 0.263093349404677\\
28.9 0.519564283828135\\
29 0.439293630866266\\
29.1 0.0996741488936251\\
29.2 0.343112209684807\\
29.3 0.3053897768706\\
29.4 0.460437564494849\\
29.5 0.417714430660331\\
29.6 0.356157017019107\\
29.7 0.487313520570243\\
29.8 0.0616995990759355\\
29.9 -0.29111139852785\\
30 0.0266427020260122\\
30.1 -0.151425950247044\\
30.2 -0.0462718119288241\\
30.3 0.223780291335668\\
30.4 0.216692177636939\\
30.5 0.415187799588868\\
30.6 -0.0330538116005279\\
30.7 -0.0150846840953941\\
30.8 0.13798357411338\\
30.9 0.348212792719364\\
31 0.0997994563520305\\
31.1 -0.0334939166928273\\
31.2 0.108169591495329\\
31.3 0.160924625857602\\
31.4 0.285707001005726\\
31.5 0.293921456013758\\
31.6 -0.0685456870667196\\
31.7 0.282299824154981\\
31.8 -0.198040585151823\\
31.9 0.312060066537803\\
32 0.348049005975708\\
32.1 0.221617235336867\\
32.2 0.404784841770146\\
32.3 0.173781153467955\\
32.4 0.247951807431311\\
32.5 0.169792711661935\\
32.6 0.116202258749745\\
32.7 0.116216857437153\\
32.8 0.127418376166125\\
32.9 0.195642466976502\\
33 0.0848439888999469\\
33.1 0.0817933894336287\\
33.2 0.163301421730246\\
33.3 -0.00183987931469447\\
33.4 0.0570144648752874\\
33.5 0.117033642111725\\
33.6 0.320369394951827\\
33.7 0.0500842306630351\\
33.8 -0.00106615905261906\\
33.9 0.173454518080943\\
34 0.0508338530636988\\
34.1 0.174575334790475\\
34.2 0.524255445460258\\
34.3 0.249714692231372\\
34.4 0.424211300648512\\
34.5 0.641343809003491\\
34.6 0.372180129757963\\
34.7 0.233366920423604\\
34.8 -0.0715872392536031\\
34.9 0.468722517047757\\
35 0.259406913518532\\
35.1 0.221501840625429\\
35.2 0.11615711558953\\
35.3 0.353689892177041\\
35.4 0.502050096501034\\
35.5 0.263315494327493\\
35.6 0.416478221011782\\
35.7 0.382881404681092\\
35.8 0.37595211009557\\
35.9 0.348047877545895\\
36 0.134263495756831\\
36.1 -0.0351458373764081\\
36.2 0.336167117815113\\
36.3 0.186463056955875\\
36.4 0.431929857352847\\
36.5 0.233396844269872\\
36.6 0.0454928501155816\\
36.7 0.389169109306839\\
36.8 0.236599882461063\\
36.9 0.22784355786451\\
37 0.299390744716968\\
37.1 0.136806179105319\\
37.2 0.306410395846989\\
37.3 0.19158009496014\\
37.4 0.300599943180723\\
37.5 0.120999910530685\\
37.6 0.29845292017619\\
37.7 0.221345720078335\\
37.8 0.198757515453632\\
37.9 0.395132751662268\\
38 0.27421149437046\\
38.1 0.312460317181292\\
38.2 0.266633166843582\\
38.3 0.331561326489376\\
38.4 0.207912406999663\\
38.5 0.0774016914070607\\
38.6 -0.1289844384891\\
38.7 0.175445118168772\\
38.8 0.233882639154975\\
38.9 0.258043519036175\\
39 0.317110314997031\\
39.1 0.188943218428524\\
39.2 0.173147086227024\\
39.3 0.291738515902769\\
39.4 0.16454647810265\\
39.5 0.0228802046291758\\
39.6 0.0404264463773517\\
39.7 0.174329235727179\\
39.8 0.0999041646808966\\
39.9 0.14903912262937\\
40 -0.110764061415205\\
40.1 0.438293254752581\\
40.2 0.247118249775869\\
40.3 0.178543955183805\\
40.4 0.307963929688768\\
40.5 -0.0883899724073193\\
40.6 0.172097208965522\\
40.7 0.342654003197266\\
40.8 0.25984836803633\\
40.9 0.292522038906848\\
41 0.125440981601142\\
41.1 0.0205177339281477\\
41.2 0.381442372509743\\
41.3 0.259559990318882\\
41.4 0.311593335829875\\
41.5 0.0327968794529836\\
41.6 0.239355887470351\\
41.7 -0.0663034191922453\\
41.8 0.117984449847197\\
41.9 0.22282857430974\\
42 0.206352315305666\\
42.1 0.0776914415593027\\
42.2 0.132925215643883\\
42.3 0.412558627438653\\
42.4 0.197711823700619\\
42.5 0.0661410160972955\\
42.6 0.229877752680974\\
42.7 0.185503997866858\\
42.8 0.279166311283787\\
42.9 0.113781307948579\\
43 -0.0135986453561143\\
43.1 0.277288386612901\\
43.2 0.0651733900805407\\
43.3 0.068709399060525\\
43.4 -0.0700897058608036\\
43.5 0.35455480963791\\
43.6 0.13244368733444\\
43.7 -0.13888313283867\\
43.8 0.165246702788559\\
43.9 0.120225672131752\\
44 0.0788247471558524\\
44.1 0.26975688464127\\
44.2 0.258781447153128\\
44.3 0.0803513180932903\\
44.4 0.327795096645716\\
44.5 0.308445237557378\\
44.6 0.151907544573705\\
44.7 0.399906183890953\\
44.8 0.669316571024766\\
44.9 0.625420893399969\\
45 0.487423788073654\\
45.1 0.287793540569576\\
45.2 0.297621567430332\\
45.3 0.533009072161855\\
45.4 0.673331647680022\\
45.5 0.48683321118229\\
45.6 0.605105623101731\\
45.7 0.351109270712552\\
45.8 0.54194433851305\\
45.9 0.735053953377292\\
46 0.346629681678856\\
46.1 0.265099240549408\\
46.2 0.250668811549117\\
46.3 0.451757505321101\\
46.4 0.25430070999358\\
46.5 0.260201773263666\\
46.6 0.174093326596825\\
46.7 0.246716253841711\\
46.8 0.141996228547445\\
46.9 0.161648242222206\\
47 0.23037248772587\\
47.1 -0.0446490973553322\\
47.2 -0.127314568200784\\
47.3 0.197423343205186\\
47.4 0.0127134314819728\\
47.5 0.210513800751667\\
47.6 -0.0468302312017946\\
47.7 0.0925831504979422\\
47.8 0.137012141975856\\
47.9 0.211592099094712\\
48 0.140302172728008\\
48.1 0.263289595342163\\
48.2 0.548458805092377\\
48.3 0.408150522239099\\
48.4 0.249411065858049\\
48.5 0.383069047028539\\
48.6 0.248199597539078\\
48.7 0.391250824698277\\
48.8 0.0162502064061183\\
48.9 0.152815026205914\\
49 0.0308858781583122\\
49.1 -0.0336721189995943\\
49.2 -0.271923166502291\\
49.3 0.206821449682575\\
49.4 0.102039268769736\\
49.5 0.133870934652958\\
49.6 -0.0136491158631668\\
49.7 -0.209749601960088\\
49.8 -0.178242398651688\\
49.9 0.0924721022870174\\
50 -0.157396762753513\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 1\\
0.1 0.886042796301781\\
0.2 0.822908756791982\\
0.3 0.741152751039033\\
0.4 0.668244787486699\\
0.5 0.594606036031177\\
0.6 0.567662033874244\\
0.7 0.53711106908727\\
0.8 0.521546747342507\\
0.9 0.48298588513142\\
1 0.429693183938797\\
1.1 0.387473780515627\\
1.2 0.351337828895868\\
1.3 0.322896370666333\\
1.4 0.318770469364982\\
1.5 0.287003706981335\\
1.6 0.269510254618492\\
1.7 0.251312570333335\\
1.8 0.217240796970856\\
1.9 0.189044593013421\\
2 0.16572756117171\\
2.1 0.134969176277776\\
2.2 0.150274736752246\\
2.3 0.129998704722749\\
2.4 0.122258937836886\\
2.5 0.097350259708137\\
2.6 0.119053182239582\\
2.7 0.089315497853415\\
2.8 0.0662940673523909\\
2.9 0.0473202350952897\\
3 0.0489252602987294\\
3.1 0.0519558143893649\\
3.2 0.04232704596117\\
3.3 0.032837129593296\\
3.4 0.0288082725032615\\
3.5 0.00276654107939378\\
3.6 -0.00381476999748703\\
3.7 -0.0176513914928243\\
3.8 -0.00167777313285276\\
3.9 -0.00319804332653299\\
4 0.0104051415500704\\
4.1 0.0250386771999536\\
4.2 0.0226527671650619\\
4.3 -0.00190974948950742\\
4.4 -0.010813215269503\\
4.5 0.00413889924512828\\
4.6 0.00185114203025755\\
4.7 -0.00247350937063476\\
4.8 -0.00317177990152636\\
4.9 -0.00408484189834342\\
5 -0.0242511190649442\\
5.1 -0.0279418605463518\\
5.2 -0.0101982582737227\\
5.3 -0.00826166383019959\\
5.4 0.0146750466665872\\
5.5 0.0277535465810336\\
5.6 0.0627110993736284\\
5.7 0.0642993578332007\\
5.8 0.0702220682433614\\
5.9 0.0748688809416423\\
6 0.0723257003965422\\
6.1 0.0717618214277028\\
6.2 0.0556753608267897\\
6.3 0.0450197719935724\\
6.4 0.0719922805015445\\
6.5 0.0287056489578688\\
6.6 0.0449039966702739\\
6.7 0.0467419966456328\\
6.8 0.0409278809721106\\
6.9 0.0302342658685745\\
7 0.00805315486779578\\
7.1 0.00487797926218457\\
7.2 -0.0247796242859654\\
7.3 -0.022851444368401\\
7.4 -0.0240316970155427\\
7.5 -0.0312625148870928\\
7.6 -0.0256289173064742\\
7.7 -0.027980676355663\\
7.8 -0.0324332756660488\\
7.9 -0.0508273811747223\\
8 -0.0353959069399786\\
8.1 -0.0210288827751344\\
8.2 -0.0306513623977107\\
8.3 -0.0154199430742772\\
8.4 -0.0030589271594434\\
8.5 -0.0148724946189945\\
8.6 -0.0266747445602765\\
8.7 -0.0202063550662832\\
8.8 -0.0301448753276454\\
8.9 -0.0612720016864799\\
9 -0.0668475664554775\\
9.1 -0.0750642681564298\\
9.2 -0.0688521721687884\\
9.3 -0.055849458344869\\
9.4 -0.0645809685434231\\
9.5 -0.0247412717558038\\
9.6 -0.0038956039453179\\
9.7 0.00264324059982279\\
9.8 0.0166737221145357\\
9.9 -0.00142269159021208\\
10 -0.0129991840591374\\
10.1 -0.00403310920014062\\
10.2 -0.0184889448108967\\
10.3 -0.0440580377958107\\
10.4 -0.0403460994125991\\
10.5 -0.0486249585731225\\
10.6 -0.0386072957965643\\
10.7 -0.0237856991043016\\
10.8 -0.0285917662844903\\
10.9 -0.0304291216400675\\
11 -0.0694759116511985\\
11.1 -0.0546839212263223\\
11.2 -0.0333791164858183\\
11.3 -0.0598920273292492\\
11.4 -0.0397705305007993\\
11.5 -0.0431440214866991\\
11.6 -0.0452668952224135\\
11.7 -0.0564655390365673\\
11.8 -0.0574307772854393\\
11.9 -0.0608130481202285\\
12 -0.0617033107176252\\
12.1 -0.0289361996399577\\
12.2 -0.0425270119444004\\
12.3 -0.0211381135261133\\
12.4 -0.00426402180747464\\
12.5 -0.00804162746212997\\
12.6 -0.0112555104913103\\
12.7 0.00531232773324736\\
12.8 -0.0343402156952931\\
12.9 -0.0414498993342564\\
13 -0.0516690632372636\\
13.1 -0.0702483266733618\\
13.2 -0.0718728591470773\\
13.3 -0.0650745963554995\\
13.4 -0.0470294417722975\\
13.5 -0.0622826573202958\\
13.6 -0.0455501865603477\\
13.7 -0.0413846429001221\\
13.8 -0.0607146456107664\\
13.9 -0.0469009636448022\\
14 -0.0421433603285773\\
14.1 -0.0455546809654253\\
14.2 -0.0325343827206249\\
14.3 -0.0229510457389215\\
14.4 -0.00349367477471962\\
14.5 -0.00510815700637546\\
14.6 0.00577187730131989\\
14.7 0.0165138109572519\\
14.8 0.02134287433143\\
14.9 0.0221800029092606\\
15 0.012476920485759\\
15.1 0.0209685400579862\\
15.2 0.0125577169553461\\
15.3 0.00434322634963262\\
15.4 -0.0047010268551002\\
15.5 -0.00170920130211931\\
15.6 -0.00666183754767669\\
15.7 -0.0106159959806565\\
15.8 0.00680977337887517\\
15.9 -0.0448599852557225\\
16 -0.0403821618594697\\
16.1 -0.00131727547470144\\
16.2 0.0188617517492753\\
16.3 0.0153123633163954\\
16.4 -0.006871968751368\\
16.5 -0.00125971425055744\\
16.6 -0.0100720290733943\\
16.7 -0.0155833404262968\\
16.8 -0.00226727327055887\\
16.9 0.0227645651151948\\
17 0.011509664835852\\
17.1 0.00918858767070567\\
17.2 -0.00860122569483503\\
17.3 -0.0113730491490772\\
17.4 -0.00606427456681351\\
17.5 -0.0186328715435919\\
17.6 -0.0422264540178421\\
17.7 -0.0642242431581829\\
17.8 -0.0503991936708359\\
17.9 -0.0365743007110195\\
18 -0.0229699294409244\\
18.1 -0.00805338814364277\\
18.2 0.00651645666471164\\
18.3 0.0174453669826049\\
18.4 0.0316564691733958\\
18.5 0.0124477715534477\\
18.6 0.0257671127950432\\
18.7 0.0390847147066201\\
18.8 0.0330917521194815\\
18.9 0.0286529914556465\\
19 -0.00320483723302122\\
19.1 -0.00930211225320862\\
19.2 0.00398677861308985\\
19.3 0.00685264773125152\\
19.4 -0.00219063608589406\\
19.5 0.0254802184518601\\
19.6 0.00452902571798275\\
19.7 -0.0138509901678533\\
19.8 -0.00939761159389399\\
19.9 -0.0104526061463205\\
20 -4.99268072091631e-05\\
20.1 -0.0147655911407682\\
20.2 0.00339675396057381\\
20.3 0.00506119016885913\\
20.4 0.00118341209840421\\
20.5 -0.00370983750092671\\
20.6 -0.00958830461192602\\
20.7 0.00747949593750444\\
20.8 0.00211796436242306\\
20.9 0.00794775015911195\\
21 -0.00201270513017844\\
21.1 0.00635188143548673\\
21.2 0.0192386621622358\\
21.3 0.0370052280671626\\
21.4 0.0106474226141018\\
21.5 0.00616915451646594\\
21.6 0.0285109920153487\\
21.7 0.0258183351490203\\
21.8 0.0149084951410618\\
21.9 0.0201465708431532\\
22 0.0482045077881707\\
22.1 0.0390529292513822\\
22.2 0.036396499455483\\
22.3 0.0408912331005062\\
22.4 0.0177400870189547\\
22.5 0.0184704375512036\\
22.6 0.00961626438531758\\
22.7 0.0284130612635599\\
22.8 0.0204693663728734\\
22.9 0.0253176535312581\\
23 0.0251514814231583\\
23.1 0.0220915319951615\\
23.2 0.0462359840914924\\
23.3 0.0230081549657171\\
23.4 0.0284047381210911\\
23.5 0.0353498096591502\\
23.6 0.0129229280287649\\
23.7 0.0191528661382177\\
23.8 0.00558638625798018\\
23.9 0.00145414948090823\\
24 0.0236581728532454\\
24.1 0.0292444701181535\\
24.2 0.045744257600461\\
24.3 0.0726371951452486\\
24.4 0.0662390537775503\\
24.5 0.0850399042041866\\
24.6 0.0753251051409558\\
24.7 0.089061983545511\\
24.8 0.0800519728434373\\
24.9 0.080622999000762\\
25 0.067033919022015\\
25.1 0.0782343175733708\\
25.2 0.0754721786602266\\
25.3 0.0776714817053766\\
25.4 0.0606820775569251\\
25.5 0.0322285711569374\\
25.6 0.0375835297637473\\
25.7 0.039174536706693\\
25.8 0.0485455181130141\\
25.9 0.0310138524430082\\
26 0.0328269448201315\\
26.1 0.0344156735651971\\
26.2 0.0354700794413383\\
26.3 -0.00527583739646368\\
26.4 -0.0268261032891271\\
26.5 0.0239115158625925\\
26.6 0.0360720877544286\\
26.7 0.0509432163130725\\
26.8 0.0580376269620795\\
26.9 0.0392051065272515\\
27 0.0579321336399217\\
27.1 0.0599123369626142\\
27.2 0.063958590198378\\
27.3 0.0561187614667486\\
27.4 0.0246079342944256\\
27.5 0.0101552153663033\\
27.6 0.00686626384497544\\
27.7 0.0343453824330229\\
27.8 0.0384344883366871\\
27.9 0.0145838376663847\\
28 0.0205764172138349\\
28.1 0.0471373182683289\\
28.2 0.0493366594297891\\
28.3 0.0560875236422306\\
28.4 0.0490952395605675\\
28.5 0.0417294370314011\\
28.6 0.0431544400745234\\
28.7 0.0315092204342616\\
28.8 0.0167568967583339\\
28.9 0.0053254412471812\\
29 -0.00195379768108224\\
29.1 -0.00161605570870091\\
29.2 0.00516586582405069\\
29.3 0.0327858302264472\\
29.4 0.0422241614846254\\
29.5 0.0501697185607334\\
29.6 0.0424528349209487\\
29.7 0.00397210907615848\\
29.8 0.0124274848325738\\
29.9 0.00283083811413067\\
30 0.0183219972016676\\
30.1 0.0331870117644137\\
30.2 0.0367304155099042\\
30.3 0.0385818108670627\\
30.4 0.011013728413369\\
30.5 0.0258445955749461\\
30.6 0.0228582853382825\\
30.7 -0.000115783522190425\\
30.8 -0.0174763092407622\\
30.9 0.00392271884723292\\
31 0.00731832932662718\\
31.1 0.0217218492614669\\
31.2 0.00875921806208206\\
31.3 0.0254902173317188\\
31.4 0.0297310109726525\\
31.5 0.0334679517868452\\
31.6 0.0225174733893075\\
31.7 0.0139761224432969\\
31.8 0.00922709654194977\\
31.9 0.0117405140132695\\
32 0.0188333511944116\\
32.1 0.0240869712651714\\
32.2 0.028077879792094\\
32.3 0.0235103680047612\\
32.4 0.033220264238499\\
32.5 -0.00291226331309961\\
32.6 0.00117440024343848\\
32.7 0.00794637078425148\\
32.8 -0.0153445078486026\\
32.9 -0.00314120910125581\\
33 0.0296963434664015\\
33.1 0.019905287805486\\
33.2 0.0159814312337775\\
33.3 0.0233746613612151\\
33.4 0.0263093708449105\\
33.5 0.0383377145839423\\
33.6 0.02501005242059\\
33.7 0.0545142160148832\\
33.8 0.0590015928387551\\
33.9 0.0336126056826153\\
34 0.0219978016219527\\
34.1 0.053610565120649\\
34.2 0.0633386747116618\\
34.3 0.0260370536044324\\
34.4 0.0170720403162908\\
34.5 0.015043912914814\\
34.6 0.00153765424009249\\
34.7 0.0235211218759663\\
34.8 0.00274081045226088\\
34.9 0.00278528163222009\\
35 0.0159428277980815\\
35.1 0.012885318907749\\
35.2 0.00012023546780526\\
35.3 -0.0275165152965577\\
35.4 -0.0338074270586203\\
35.5 -0.0286753095082739\\
35.6 -0.0132722436248017\\
35.7 -0.00268189498147386\\
35.8 -0.0153272841556268\\
35.9 -0.0131983612918826\\
36 -0.0239322856157648\\
36.1 -0.0103406505470864\\
36.2 0.00575515999203242\\
36.3 0.0258068688238631\\
36.4 0.0460275769842347\\
36.5 0.0427444132407086\\
36.6 0.0288748530637712\\
36.7 0.049868008429348\\
36.8 0.060503508837997\\
36.9 0.0518998433192109\\
37 0.0730891553456458\\
37.1 0.048012288043262\\
37.2 0.0155444169390747\\
37.3 0.00719960130013542\\
37.4 -0.00146256985478754\\
37.5 -0.0099410742078341\\
37.6 -0.0178550476984349\\
37.7 -0.0303189009049728\\
37.8 -0.0345292928050734\\
37.9 -0.0231021493322162\\
38 -0.0331466238226357\\
38.1 -0.0191150543797586\\
38.2 0.00210987865987479\\
38.3 0.0146504239120372\\
38.4 0.0151385740103552\\
38.5 0.0160009351189303\\
38.6 0.0162695562511393\\
38.7 0.0304327881239201\\
38.8 0.020260460927736\\
38.9 -0.0108487511323163\\
39 -0.00796468584985767\\
39.1 0.000205277861091024\\
39.2 -0.0122931989921525\\
39.3 -0.0101707323291433\\
39.4 -0.0222975206687277\\
39.5 -0.00875875127878104\\
39.6 0.0102692410703659\\
39.7 0.037461123793894\\
39.8 0.00444640871375129\\
39.9 -0.000455596271924177\\
40 -0.00607577852962692\\
40.1 -0.00407074497531891\\
40.2 -0.0355364703476273\\
40.3 -0.0142865654264613\\
40.4 -0.0118637553220735\\
40.5 -0.0213441935390349\\
40.6 -0.0337186403469203\\
40.7 -0.0204611370786151\\
40.8 -0.00445697442028142\\
40.9 -0.012784891401248\\
41 0.0193793791277819\\
41.1 0.0273833511986088\\
41.2 0.0347289300952776\\
41.3 0.0219141119623798\\
41.4 0.0373752863933467\\
41.5 0.0352569698372222\\
41.6 0.0167329182681127\\
41.7 0.0337998713656645\\
41.8 0.029572684733183\\
41.9 0.036246549929906\\
42 0.0459469912723396\\
42.1 0.0306070483911457\\
42.2 0.00256988532349913\\
42.3 0.0081194032928102\\
42.4 0.00274514174394991\\
42.5 -0.00873198213347719\\
42.6 -0.00944829792721177\\
42.7 -0.0112983052564217\\
42.8 -0.0108416965253839\\
42.9 0.00635206784795115\\
43 -0.00978445785704528\\
43.1 -0.0146664932937297\\
43.2 -0.022759019878118\\
43.3 -0.0365988975644289\\
43.4 -0.0297453016392371\\
43.5 -0.0153128644700137\\
43.6 -0.00495441017544939\\
43.7 0.0195981261224921\\
43.8 0.0221412160427325\\
43.9 0.0183097561044685\\
44 0.00563641848915157\\
44.1 0.0204367491189523\\
44.2 0.0288388115081394\\
44.3 0.0690252566931365\\
44.4 0.0576332979453822\\
44.5 0.0630469933705605\\
44.6 0.0717410852355144\\
44.7 0.0979510206849856\\
44.8 0.0912474107784963\\
44.9 0.0798754745376464\\
45 0.0656648541543529\\
45.1 0.0491621448322273\\
45.2 0.0323818202516567\\
45.3 0.0237659700323349\\
45.4 0.0129756433529063\\
45.5 0.0323071862098416\\
45.6 0.0409292473003637\\
45.7 0.0372309405508147\\
45.8 0.0256241605973368\\
45.9 -0.00620062818866452\\
46 0.0073809961553158\\
46.1 -0.00636283536314194\\
46.2 -0.00511196063308421\\
46.3 0.0133506143038454\\
46.4 0.011386689166482\\
46.5 0.00584073238304844\\
46.6 0.0468776392374493\\
46.7 0.0273911372589939\\
46.8 0.0294308478924023\\
46.9 0.0476275080725886\\
47 0.0316470465742383\\
47.1 0.0175371166600112\\
47.2 0.0203931666594038\\
47.3 0.00743928199150687\\
47.4 0.0271969953491033\\
47.5 0.0181672405887381\\
47.6 0.0298011149705306\\
47.7 0.030175887270503\\
47.8 0.0244153502932448\\
47.9 0.00629645150506909\\
48 0.00962415648745121\\
48.1 0.0181577726619851\\
48.2 0.0339743995275612\\
48.3 0.00855411892830711\\
48.4 0.0166358200555119\\
48.5 0.0127189586425376\\
48.6 0.022210889183994\\
48.7 0.0243318496369788\\
48.8 0.00903512961665798\\
48.9 0.00144608529521241\\
49 -0.0202993725929887\\
49.1 -0.0368383188424071\\
49.2 -0.0734789247438614\\
49.3 -0.0734251557066285\\
49.4 -0.0750035069335987\\
49.5 -0.0866451483595503\\
49.6 -0.049394597199562\\
49.7 -0.0378152318422764\\
49.8 -0.0379211425086753\\
49.9 -0.04941476187448\\
50 -0.0309710698897979\\
};
\end{axis}
\end{tikzpicture}%

==> error2.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.3]

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=0,
xmax=50,
xlabel={\Huge $t$},
ymin=-5,
ymax=5,
ylabel={\Huge $e^{(2)}$},
yticklabels={,,\Huge{-4},,,,\Huge{0},,,,\Huge{4}},
xticklabels={,\Huge{0},,,,,,,,,,\Huge{50}}
]
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 -2\\
0.1 -5.24488550290783\\
0.2 -5.52753042847562\\
0.3 -5.63664950855928\\
0.4 -5.08715083502232\\
0.5 -4.55115104114098\\
0.6 -4.30632080696903\\
0.7 -3.87151645216623\\
0.8 -3.97243038890452\\
0.9 -3.82484852391113\\
1 -3.29794174951687\\
1.1 -2.88606329701371\\
1.2 -2.84164113721913\\
1.3 -2.89293057030133\\
1.4 -2.23433124890494\\
1.5 -1.95737185401638\\
1.6 -2.13228163471545\\
1.7 -2.06815753551935\\
1.8 -1.93064228143619\\
1.9 -1.87539837172637\\
2 -1.72031828872505\\
2.1 -1.77020409214648\\
2.2 -1.68867023498387\\
2.3 -1.71109294810055\\
2.4 -1.28790185620611\\
2.5 -1.35668727371212\\
2.6 -1.29519243132399\\
2.7 -1.31274923691649\\
2.8 -1.27500099578125\\
2.9 -0.983222166608784\\
3 -1.00058472858508\\
3.1 -0.720901784679381\\
3.2 -0.630645065124378\\
3.3 -0.863130176493858\\
3.4 -0.951110696173189\\
3.5 -0.910523415588962\\
3.6 -0.844284256754756\\
3.7 -0.720155180404076\\
3.8 -0.976130081029374\\
3.9 -0.556040666097522\\
4 -0.781313487033461\\
4.1 -0.887724197644495\\
4.2 -0.937273950139798\\
4.3 -0.814117756249926\\
4.4 -0.563251076353761\\
4.5 -0.683815772089643\\
4.6 -0.749877412774448\\
4.7 -0.594150279454643\\
4.8 -0.548549977265208\\
4.9 -0.719737445397334\\
5 -0.645641864966259\\
5.1 -0.238444596887219\\
5.2 -0.552804750893186\\
5.3 -0.412343195223436\\
5.4 -0.57217685227772\\
5.5 -0.659885197167168\\
5.6 -0.723759487250774\\
5.7 -0.825310488979096\\
5.8 -0.609121078153717\\
5.9 -0.441582491507786\\
6 -0.386753504831205\\
6.1 -0.0721578786746793\\
6.2 -0.39109245407852\\
6.3 -0.489300058219163\\
6.4 -0.376591915360872\\
6.5 -0.477606962204916\\
6.6 -0.179590619735105\\
6.7 -0.60316855427662\\
6.8 -0.294325991851007\\
6.9 -0.422702672400592\\
7 -0.462813485505851\\
7.1 -0.140907208170424\\
7.2 -0.186615592454502\\
7.3 -0.167633448256296\\
7.4 -0.197705419610157\\
7.5 -0.223468386465942\\
7.6 -0.0729849568264815\\
7.7 -0.061814499113344\\
7.8 -0.225885259157117\\
7.9 -0.116651615498376\\
8 -0.231058118510242\\
8.1 -0.108657590673813\\
8.2 -0.115278985386473\\
8.3 0.16138609907279\\
8.4 -0.293267847793118\\
8.5 -0.228786979353592\\
8.6 -0.357957902626198\\
8.7 -0.257148296016338\\
8.8 -0.14916661269241\\
8.9 -0.559676237797457\\
9 -0.351505715516585\\
9.1 -0.322701033636708\\
9.2 -0.441714185668932\\
9.3 -0.618798659718054\\
9.4 -0.364170154198867\\
9.5 -0.247913396701111\\
9.6 -0.473256897829338\\
9.7 -0.393832598072544\\
9.8 -0.691026683367306\\
9.9 -0.553307543229048\\
10 -0.639481323471609\\
10.1 -0.447247835994096\\
10.2 -0.755849329678651\\
10.3 -0.602050481724871\\
10.4 -0.590641776563254\\
10.5 -0.267835126107964\\
10.6 -0.706666274635835\\
10.7 -0.781182839439913\\
10.8 -0.712901969251267\\
10.9 -0.854624523999927\\
11 -0.84998970196211\\
11.1 -0.392568220677712\\
11.2 -0.746202938811344\\
11.3 -0.703019551864648\\
11.4 -0.63170457171051\\
11.5 -1.08870130720956\\
11.6 -0.825020478388434\\
11.7 -0.906263091916025\\
11.8 -1.18647384261118\\
11.9 -1.00054576169025\\
12 -1.02421403745519\\
12.1 -0.74637585131652\\
12.2 -0.843261881865111\\
12.3 -0.56965582073347\\
12.4 -0.368750166709223\\
12.5 -0.728509657196747\\
12.6 -0.64525555592058\\
12.7 -0.493167583262801\\
12.8 -0.71503281762883\\
12.9 -0.726775789819459\\
13 -0.814412918114391\\
13.1 -0.720606537479388\\
13.2 -0.623073666135631\\
13.3 -0.478755914325621\\
13.4 -0.567089844521823\\
13.5 -0.801736505378231\\
13.6 -0.558607674713242\\
13.7 -0.793951814302428\\
13.8 -0.808138852755992\\
13.9 -1.00043887485111\\
14 -0.941908652564676\\
14.1 -0.775849615218697\\
14.2 -0.750135377081526\\
14.3 -0.838157704626052\\
14.4 -0.856078450265919\\
14.5 -0.841761420134865\\
14.6 -0.634504646464981\\
14.7 -0.571192111419098\\
14.8 -0.397620097957973\\
14.9 -0.396381055966894\\
15 -0.467517085689415\\
15.1 -0.542736652910628\\
15.2 -0.718076549129524\\
15.3 -0.574646095127075\\
15.4 -0.744339271211547\\
15.5 -0.520043202146944\\
15.6 -0.405826018248821\\
15.7 -0.424237289569638\\
15.8 -0.445442080663148\\
15.9 -0.268939848436238\\
16 -0.51922568697175\\
16.1 -0.462051645562331\\
16.2 -0.506334554355528\\
16.3 -0.618123977497308\\
16.4 -0.585280469363588\\
16.5 -0.480402292100851\\
16.6 -0.618404641851978\\
16.7 -0.71325291186432\\
16.8 -0.630772609395001\\
16.9 -0.611899767949334\\
17 -0.528697166882135\\
17.1 -0.337801897568396\\
17.2 -0.306441386563794\\
17.3 -0.139070344634566\\
17.4 -0.130786470242997\\
17.5 -0.231996319456324\\
17.6 -0.198603754850536\\
17.7 -0.646720203842769\\
17.8 -0.603036390368602\\
17.9 -0.945509315904097\\
18 -0.535790749214837\\
18.1 -0.843674928296353\\
18.2 -0.339908453159336\\
18.3 -0.601687617814775\\
18.4 -0.452992176114451\\
18.5 -0.606077447217083\\
18.6 -0.245464490887887\\
18.7 -0.586447933552133\\
18.8 -0.47323944564699\\
18.9 -0.13301513671301\\
19 -0.0598491332177442\\
19.1 -0.299297976903854\\
19.2 -0.236289794830566\\
19.3 -0.597417370131402\\
19.4 -0.368660929713513\\
19.5 -0.274486457424162\\
19.6 -0.0473153143237781\\
19.7 -0.767638809514755\\
19.8 -0.8343305138113\\
19.9 -0.638393461755157\\
20 -0.546624444290848\\
20.1 -0.498792286803233\\
20.2 -0.672092247638304\\
20.3 -0.765485255435049\\
20.4 -0.691070581156274\\
20.5 -0.708969708014412\\
20.6 -0.276736892301122\\
20.7 -0.482836749144863\\
20.8 -0.425926494737003\\
20.9 -0.709498500797526\\
21 -0.673089997536712\\
21.1 -0.509399094931641\\
21.2 -0.531297874083681\\
21.3 -0.217299100367382\\
21.4 -0.548136363985984\\
21.5 -0.287693361603732\\
21.6 -0.507755826211975\\
21.7 -0.442807422736701\\
21.8 -0.651250883577055\\
21.9 -0.374241406814732\\
22 -0.320028245296154\\
22.1 -0.3278662182142\\
22.2 -0.468251550282023\\
22.3 -0.437374292093409\\
22.4 -0.492315504155787\\
22.5 -0.423799559902587\\
22.6 -0.510477623311791\\
22.7 -0.442320251331409\\
22.8 -0.200918475192359\\
22.9 -0.276414115787739\\
23 -0.334414064173426\\
23.1 -0.550710796884395\\
23.2 -0.43047798703651\\
23.3 -0.636498349620367\\
23.4 -0.639847585972368\\
23.5 -0.423231314528502\\
23.6 -0.247853669235467\\
23.7 -0.262220211259836\\
23.8 -0.329801628028933\\
23.9 -0.375823327291524\\
24 -0.0400632387091731\\
24.1 -0.209166662742038\\
24.2 -0.359123113670529\\
24.3 -0.0537755637278596\\
24.4 0.106047124137672\\
24.5 -0.380799125057167\\
24.6 -0.465356353179083\\
24.7 -0.161206823267401\\
24.8 -0.317568975410337\\
24.9 -0.0872976158603362\\
25 -0.0429767542456044\\
25.1 0.0851253800252169\\
25.2 0.328877213702552\\
25.3 0.119514821899972\\
25.4 0.193410853748745\\
25.5 -0.171159013354006\\
25.6 0.15825365027689\\
25.7 -0.0204238591328659\\
25.8 0.367285117926701\\
25.9 0.212039874965781\\
26 -0.00791406473815859\\
26.1 0.0655725593569659\\
26.2 0.428653050310647\\
26.3 -0.0491795754086885\\
26.4 0.238062072006205\\
26.5 0.110271433858438\\
26.6 -0.158753880942589\\
26.7 -0.0925536012609985\\
26.8 0.153511223863716\\
26.9 -0.286308992733381\\
27 0.0874622341583619\\
27.1 0.29415145204302\\
27.2 0.230260163717629\\
27.3 0.0674463205284099\\
27.4 0.314980731547826\\
27.5 0.0225708983764398\\
27.6 0.615008168048158\\
27.7 -0.00711957662918061\\
27.8 0.127958652015674\\
27.9 0.456468909768968\\
28 0.396172180497335\\
28.1 0.390687463030553\\
28.2 0.635091891882705\\
28.3 0.399387391407765\\
28.4 0.30290922130163\\
28.5 -0.00887142814842778\\
28.6 0.383568448072035\\
28.7 0.426221243881566\\
28.8 0.240619187820925\\
28.9 0.529146356524223\\
29 0.443993278821454\\
29.1 0.0859303593380675\\
29.2 0.333829781064877\\
29.3 0.292453889527798\\
29.4 0.452224236210815\\
29.5 0.417769970120939\\
29.6 0.358590392776529\\
29.7 0.492719954675314\\
29.8 0.0564097303440206\\
29.9 -0.286329261126487\\
30 0.02225395123985\\
30.1 -0.148838725854759\\
30.2 -0.0374756870490928\\
30.3 0.21474751533272\\
30.4 0.200997885494321\\
30.5 0.381530758501555\\
30.6 -0.0521974810699672\\
30.7 -0.000288331464420512\\
30.8 0.12718540919093\\
30.9 0.37357799084933\\
31 0.100177124113723\\
31.1 -0.0345032805489234\\
31.2 0.104320872807759\\
31.3 0.152521344448377\\
31.4 0.279024717828095\\
31.5 0.299920632696806\\
31.6 -0.0764302138596174\\
31.7 0.28911006009169\\
31.8 -0.18650314850505\\
31.9 0.32311734842473\\
32 0.381733992490937\\
32.1 0.219080605426134\\
32.2 0.414752609202569\\
32.3 0.167141016437295\\
32.4 0.261674706174861\\
32.5 0.215186399804393\\
32.6 0.116256181919908\\
32.7 0.130278760643173\\
32.8 0.123704110935434\\
32.9 0.207388002507692\\
33 0.117803572811189\\
33.1 0.113098131261584\\
33.2 0.175834802151338\\
33.3 0.00470964346972043\\
33.4 0.0784385348107071\\
33.5 0.139187521688113\\
33.6 0.344564373339167\\
33.7 0.0815269605350732\\
33.8 0.00458913761009591\\
33.9 0.201824771195463\\
34 0.0824953284707474\\
34.1 0.210627539821189\\
34.2 0.531403780377484\\
34.3 0.276010245303662\\
34.4 0.454141354564576\\
34.5 0.667721748114675\\
34.6 0.402669226738807\\
34.7 0.256679689824967\\
34.8 -0.0464130474154272\\
34.9 0.499048854917271\\
35 0.283319509701631\\
35.1 0.231922757600508\\
35.2 0.162890633398211\\
35.3 0.376483690534292\\
35.4 0.545251497488766\\
35.5 0.334866440659013\\
35.6 0.444276864316655\\
35.7 0.398422961984204\\
35.8 0.390711309322516\\
35.9 0.366075711614015\\
36 0.16004467313323\\
36.1 0.0129969082851205\\
36.2 0.356234940984759\\
36.3 0.235101215208112\\
36.4 0.470634259563281\\
36.5 0.26717657865396\\
36.6 0.0930375485164452\\
36.7 0.429726419775041\\
36.8 0.283976152845631\\
36.9 0.231498241419095\\
37 0.345677794736497\\
37.1 0.168557230640996\\
37.2 0.343832452774753\\
37.3 0.226538914372434\\
37.4 0.334900804516606\\
37.5 0.146994601406079\\
37.6 0.316967859378461\\
37.7 0.278150658279214\\
37.8 0.225233949328411\\
37.9 0.422184262371816\\
38 0.312110824376141\\
38.1 0.369817160329013\\
38.2 0.268625586547172\\
38.3 0.368534388679224\\
38.4 0.224726363641494\\
38.5 0.105787904346152\\
38.6 -0.113755196421201\\
38.7 0.207244257891544\\
38.8 0.261455699892619\\
38.9 0.279551992551154\\
39 0.338221319329688\\
39.1 0.205780167001825\\
39.2 0.20927155494642\\
39.3 0.310464110151827\\
39.4 0.193072589649923\\
39.5 0.0696297600854607\\
39.6 0.0651602396486982\\
39.7 0.186835519302322\\
39.8 0.11458483571493\\
39.9 0.167287477285018\\
40 -0.0954695264128851\\
40.1 0.462479722642173\\
40.2 0.253953772911729\\
40.3 0.185397433347551\\
40.4 0.340638071471068\\
40.5 -0.0568336823275798\\
40.6 0.201562565043202\\
40.7 0.371939851172281\\
40.8 0.301000061696874\\
40.9 0.315804105224585\\
41 0.141435066380682\\
41.1 0.038085083558451\\
41.2 0.381471242077302\\
41.3 0.279172530636905\\
41.4 0.331192495135954\\
41.5 0.0473093362544499\\
41.6 0.268454188761245\\
41.7 -0.057203402896327\\
41.8 0.116315770592209\\
41.9 0.227560607633616\\
42 0.205920371903431\\
42.1 0.0931839144523643\\
42.2 0.165073942109221\\
42.3 0.4519409069632\\
42.4 0.203845472512273\\
42.5 0.069480340735346\\
42.6 0.247812928485576\\
42.7 0.193647968893386\\
42.8 0.302681145645204\\
42.9 0.128744482994644\\
43 -0.0252039647162748\\
43.1 0.275169185906439\\
43.2 0.0848146112383656\\
43.3 0.0711343180789123\\
43.4 -0.0363263747178561\\
43.5 0.356828923720119\\
43.6 0.131441360057358\\
43.7 -0.121910033729562\\
43.8 0.191430859394827\\
43.9 0.106706408125547\\
44 0.0606450714437037\\
44.1 0.27461873110112\\
44.2 0.267230562346102\\
44.3 0.0961763816531381\\
44.4 0.319151876253505\\
44.5 0.309356792744081\\
44.6 0.164259058706887\\
44.7 0.398513453013117\\
44.8 0.651433069760759\\
44.9 0.618122010810439\\
45 0.471745781513672\\
45.1 0.284482119147673\\
45.2 0.288626250824937\\
45.3 0.50682147676462\\
45.4 0.660519425180425\\
45.5 0.46275659826925\\
45.6 0.581213177660268\\
45.7 0.33326778785345\\
45.8 0.514993208058023\\
45.9 0.714320424507051\\
46 0.342382335564863\\
46.1 0.233054871981684\\
46.2 0.242288190810823\\
46.3 0.462495586886923\\
46.4 0.227793254631127\\
46.5 0.253822401988287\\
46.6 0.136160528868429\\
46.7 0.249795692316948\\
46.8 0.149922470138293\\
46.9 0.15376168134948\\
47 0.220945164897412\\
47.1 -0.0646909760633093\\
47.2 -0.157050853415123\\
47.3 0.168977374644943\\
47.4 0.00867154663535874\\
47.5 0.197760801034625\\
47.6 -0.0529439425607608\\
47.7 0.0654077246309507\\
47.8 0.108344288439937\\
47.9 0.193941587844175\\
48 0.149708998636262\\
48.1 0.255889869827457\\
48.2 0.527750483062595\\
48.3 0.398851062436237\\
48.4 0.242621766373524\\
48.5 0.374931926982079\\
48.6 0.224403107221081\\
48.7 0.383269557735358\\
48.8 0.0294173023930123\\
48.9 0.17146784723527\\
49 0.0287791607125385\\
49.1 -0.0510184838869828\\
49.2 -0.282043331438\\
49.3 0.207086127059655\\
49.4 0.115831117553019\\
49.5 0.127865963599952\\
49.6 -0.00273179912573684\\
49.7 -0.194570071046976\\
49.8 -0.173624668129485\\
49.9 0.106887367011964\\
50 -0.149825392757862\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 1\\
0.1 0.885725816149772\\
0.2 0.822387360868157\\
0.3 0.7404220053931\\
0.4 0.667350589857599\\
0.5 0.593548211142695\\
0.6 0.566435363052459\\
0.7 0.535726298501432\\
0.8 0.520005451248217\\
0.9 0.481309102986162\\
1 0.427896574887657\\
1.1 0.385561022130733\\
1.2 0.349304308134565\\
1.3 0.320742090829425\\
1.4 0.316532704701091\\
1.5 0.284661806822817\\
1.6 0.267045345766281\\
1.7 0.24874498271607\\
1.8 0.21460563040307\\
1.9 0.186328364012564\\
2 0.16293351664354\\
2.1 0.132097998397064\\
2.2 0.147337355800745\\
2.3 0.126999743534561\\
2.4 0.119216236849136\\
2.5 0.0942550479214191\\
2.6 0.115926961352888\\
2.7 0.0861490437614249\\
2.8 0.0631011835821323\\
2.9 0.044107365453502\\
3 0.0456816688605983\\
3.1 0.048686279843409\\
3.2 0.0390295187850034\\
3.3 0.0295082604419061\\
3.4 0.0254496963362067\\
3.5 -0.00058869595028588\\
3.6 -0.00717189752038147\\
3.7 -0.0210205591346058\\
3.8 -0.00506998350634102\\
3.9 -0.00658386617796667\\
4 0.0070150399354436\\
4.1 0.0216434855602791\\
4.2 0.0192488312923383\\
4.3 -0.00531179997794408\\
4.4 -0.0142012414927101\\
4.5 0.000763989246277472\\
4.6 -0.00151628527102115\\
4.7 -0.00581901802375218\\
4.8 -0.0065087437312831\\
4.9 -0.00741433226653891\\
5 -0.0275621287441701\\
5.1 -0.0312374409155805\\
5.2 -0.0135031318683413\\
5.3 -0.0115379849025442\\
5.4 0.0114165355025961\\
5.5 0.0245265580310971\\
5.6 0.0595084401682782\\
5.7 0.0611185421857222\\
5.8 0.0670729580438271\\
5.9 0.0717594344731973\\
6 0.0692522673201983\\
6.1 0.0687347157812783\\
6.2 0.0526843625066654\\
6.3 0.0420631835960821\\
6.4 0.0690588398461059\\
6.5 0.0258040522361522\\
6.6 0.0420580171717298\\
6.7 0.0439119083830239\\
6.8 0.0381441391513173\\
6.9 0.0274736554892621\\
7 0.00533419320432353\\
7.1 0.00220569484511471\\
7.2 -0.0274250075103403\\
7.3 -0.0254510382059748\\
7.4 -0.026574769878475\\
7.5 -0.0337613216922497\\
7.6 -0.0280865124079294\\
7.7 -0.030377969843597\\
7.8 -0.0348041062148473\\
7.9 -0.0531517357634078\\
8 -0.0376831551897156\\
8.1 -0.0232728177220561\\
8.2 -0.032861978110101\\
8.3 -0.0176003321225403\\
8.4 -0.00521480180094438\\
8.5 -0.0169892791885567\\
8.6 -0.0287710696025316\\
8.7 -0.0222437515519724\\
8.8 -0.0321334402413577\\
8.9 -0.0632403937251159\\
9 -0.0687862818561273\\
9.1 -0.076975639164469\\
9.2 -0.0707374212918948\\
9.3 -0.0577070217073049\\
9.4 -0.0664044714138448\\
9.5 -0.0265365818582176\\
9.6 -0.00566934159589312\\
9.7 0.000898431469410453\\
9.8 0.0149625969363218\\
9.9 -0.00310211924980923\\
10 -0.0146436301381109\\
10.1 -0.00562341041177501\\
10.2 -0.0200647250954973\\
10.3 -0.0455951955980361\\
10.4 -0.0418578705967078\\
10.5 -0.0501005299300714\\
10.6 -0.0400775426792543\\
10.7 -0.0252141495363486\\
10.8 -0.0299866144332003\\
10.9 -0.0317998271323809\\
11 -0.070817026006437\\
11.1 -0.0559850316924981\\
11.2 -0.0346725005469642\\
11.3 -0.0611575037862163\\
11.4 -0.040999011726709\\
11.5 -0.0443433937812241\\
11.6 -0.0464321552910156\\
11.7 -0.0576284724127244\\
11.8 -0.0585674628262965\\
11.9 -0.0619204779057971\\
12 -0.0627792342220972\\
12.1 -0.029976270116624\\
12.2 -0.0435528337377168\\
12.3 -0.0221446628791891\\
12.4 -0.00523812834303753\\
12.5 -0.00901585816032188\\
12.6 -0.0122145085517296\\
12.7 0.00438253389880468\\
12.8 -0.0352564390882794\\
12.9 -0.0423609592994986\\
13 -0.0525666179010872\\
13.1 -0.0711259897503522\\
13.2 -0.0727315443491303\\
13.3 -0.0659103309275024\\
13.4 -0.0478627973391866\\
13.5 -0.0631094680578135\\
13.6 -0.0463621316655341\\
13.7 -0.0421797438231179\\
13.8 -0.0614818202435122\\
13.9 -0.0476568005294943\\
14 -0.0428766102964932\\
14.1 -0.0462607935838464\\
14.2 -0.0332204874888508\\
14.3 -0.0236199789310289\\
14.4 -0.0041489067437753\\
14.5 -0.00574371796394618\\
14.6 0.00514931586803487\\
14.7 0.0159132011102957\\
14.8 0.0207735343651031\\
14.9 0.0216253615289673\\
15 0.011936104365398\\
15.1 0.0204567217538201\\
15.2 0.0120562178207791\\
15.3 0.00386362548926601\\
15.4 -0.0051637082179103\\
15.5 -0.00215554216855449\\
15.6 -0.00708786200723051\\
15.7 -0.0110191716355594\\
15.8 0.00642336320769097\\
15.9 -0.0452266215428893\\
16 -0.0407556099084143\\
16.1 -0.00168343840519238\\
16.2 0.0184941628708773\\
16.3 0.0149509630495423\\
16.4 -0.00721131198876873\\
16.5 -0.00157846895412313\\
16.6 -0.0103852041281263\\
16.7 -0.0158641954466823\\
16.8 -0.00253397522614391\\
16.9 0.0225127063212842\\
17 0.0112738367410017\\
17.1 0.00897226353277023\\
17.2 -0.00879866691563823\\
17.3 -0.0115719465259168\\
17.4 -0.00626434054766363\\
17.5 -0.0188362903299416\\
17.6 -0.0424123441045719\\
17.7 -0.0644086878753078\\
17.8 -0.0505672031277378\\
17.9 -0.0367373272917189\\
18 -0.0230985101097874\\
18.1 -0.00818211758925052\\
18.2 0.00640143483468624\\
18.3 0.0173248761582028\\
18.4 0.0315441648480598\\
18.5 0.0123339541763058\\
18.6 0.0256781611876214\\
18.7 0.0389874367262646\\
18.8 0.0330104714960967\\
18.9 0.0286055805442422\\
19 -0.00324813556779771\\
19.1 -0.00934456810401242\\
19.2 0.00395083410930686\\
19.3 0.00681035479985479\\
19.4 -0.00220149621824976\\
19.5 0.0254794068324127\\
19.6 0.00453583946064203\\
19.7 -0.0138629051783138\\
19.8 -0.00940266629765032\\
19.9 -0.010436746736943\\
20 -2.63527484671122e-05\\
20.1 -0.0147223829474879\\
20.2 0.00344216267959446\\
20.3 0.00511471810804707\\
20.4 0.0012382231083264\\
20.5 -0.00365192037132394\\
20.6 -0.00950846524884243\\
20.7 0.00755202740282848\\
20.8 0.00219179747450334\\
20.9 0.00801859249595111\\
21 -0.00193402687711567\\
21.1 0.00643157250326586\\
21.2 0.0193241880676529\\
21.3 0.0371141440877659\\
21.4 0.0107619336735985\\
21.5 0.00628093024398431\\
21.6 0.0286284876550359\\
21.7 0.0259516860933563\\
21.8 0.0150388554696009\\
21.9 0.0202778186692525\\
22 0.0483398451136827\\
22.1 0.039187125553459\\
22.2 0.0365156724388758\\
22.3 0.0410074446671916\\
22.4 0.0178516802530951\\
22.5 0.0185896985119004\\
22.6 0.00973376216189054\\
22.7 0.0285250528398324\\
22.8 0.020595732606508\\
22.9 0.0254483157848151\\
23 0.0252778812725388\\
23.1 0.0222123118375908\\
23.2 0.0463596470636139\\
23.3 0.0231227173098099\\
23.4 0.0285032596810198\\
23.5 0.0354603194703275\\
23.6 0.0130271673634716\\
23.7 0.0192495341656525\\
23.8 0.00568217610759437\\
23.9 0.00155372477694029\\
24 0.0237512291734198\\
24.1 0.0293227925251439\\
24.2 0.0458032243852862\\
24.3 0.0727110689650473\\
24.4 0.0663116422334814\\
24.5 0.0850889742784311\\
24.6 0.0753543619353336\\
24.7 0.0890900888840263\\
24.8 0.080071932333375\\
24.9 0.0806628038899299\\
25 0.0670739636110285\\
25.1 0.0782740255488378\\
25.2 0.0755182807304422\\
25.3 0.0777076219518376\\
25.4 0.0607196554710707\\
25.5 0.0322591554190294\\
25.6 0.0376231542969551\\
25.7 0.0392107623406517\\
25.8 0.0485886437740436\\
25.9 0.0310430235282799\\
26 0.0328540739228512\\
26.1 0.0344441670379777\\
26.2 0.0354976830094559\\
26.3 -0.00527431653363749\\
26.4 -0.0268052415533809\\
26.5 0.0239263485633712\\
26.6 0.036056019056297\\
26.7 0.0509241171243759\\
26.8 0.0580317145080309\\
26.9 0.0391869368411175\\
27 0.0579183977072907\\
27.1 0.0599027205268303\\
27.2 0.0639275126559594\\
27.3 0.0560867859167336\\
27.4 0.0245908258689849\\
27.5 0.0101238678238847\\
27.6 0.00685316150146256\\
27.7 0.0343246377334585\\
27.8 0.0384143663287332\\
27.9 0.0145768849332882\\
28 0.0205656377422314\\
28.1 0.0471256609687145\\
28.2 0.0493496070150155\\
28.3 0.0561011654738028\\
28.4 0.0490965946052773\\
28.5 0.0417120309293123\\
28.6 0.043138527586087\\
28.7 0.0314980970593934\\
28.8 0.0167538426941937\\
28.9 0.0053268917578922\\
29 -0.00195863589746411\\
29.1 -0.0016238316536135\\
29.2 0.0051725343077251\\
29.3 0.0327981695009621\\
29.4 0.0422450783089726\\
29.5 0.0501872972699342\\
29.6 0.0424650526873885\\
29.7 0.00398372581341098\\
29.8 0.0124272419695511\\
29.9 0.00281841224302803\\
30 0.018323223087222\\
30.1 0.0331820718425816\\
30.2 0.0367246781324967\\
30.3 0.0385890682461367\\
30.4 0.0110290286824975\\
30.5 0.0258835564279764\\
30.6 0.0228926400548698\\
30.7 -9.0181807093642e-05\\
30.8 -0.0174435114172142\\
30.9 0.00394610629874406\\
31 0.00732960742889509\\
31.1 0.0217287273696891\\
31.2 0.00877226937753704\\
31.3 0.0255086570644163\\
31.4 0.0297557627908635\\
31.5 0.0334878015366859\\
31.6 0.0225284393849525\\
31.7 0.0139943642831034\\
31.8 0.00922277656022151\\
31.9 0.0117461431294953\\
32 0.0188207227657705\\
32.1 0.0240705013028163\\
32.2 0.0280635963684554\\
32.3 0.0234933119545319\\
32.4 0.0332006218861933\\
32.5 -0.00295740179766623\\
32.6 0.00112903106566863\\
32.7 0.00789850509172511\\
32.8 -0.0153857974777641\\
32.9 -0.003181685679589\\
33 0.0296383247772308\\
33.1 0.0198339669207129\\
33.2 0.015910851834205\\
33.3 0.0233019463967812\\
33.4 0.0262341599653636\\
33.5 0.0382585684774594\\
33.6 0.0249304141250057\\
33.7 0.0544154789877951\\
33.8 0.0589057714705301\\
33.9 0.033516175384939\\
34 0.0218881441824636\\
34.1 0.0534937167479081\\
34.2 0.0632369101084312\\
34.3 0.025921808490572\\
34.4 0.016955274946345\\
34.5 0.0149284081746016\\
34.6 0.00140657632840696\\
34.7 0.0233839757223401\\
34.8 0.00259309271762887\\
34.9 0.00265088136136068\\
35 0.0158000996503737\\
35.1 0.0127483185473146\\
35.2 -3.17999300107326e-05\\
35.3 -0.0276616372748762\\
35.4 -0.0339583150491667\\
35.5 -0.0288600387942749\\
35.6 -0.0134542477839887\\
35.7 -0.00285724456311088\\
35.8 -0.0154942842629621\\
35.9 -0.0133600923322612\\
36 -0.0240990933229977\\
36.1 -0.0105230344454145\\
36.2 0.00558830235956901\\
36.3 0.0256245509917399\\
36.4 0.0458463398636089\\
36.5 0.042553806161924\\
36.6 0.0286695067136602\\
36.7 0.0496680509640769\\
36.8 0.0602897312896791\\
36.9 0.0517010694332806\\
37 0.0728869049743825\\
37.1 0.0478041323562691\\
37.2 0.015339486251956\\
37.3 0.00698972952032163\\
37.4 -0.00166943662862537\\
37.5 -0.0101494679624991\\
37.6 -0.0180491703716187\\
37.7 -0.030527939218482\\
37.8 -0.0347367625973247\\
37.9 -0.0232995386836734\\
38 -0.0333506686596831\\
38.1 -0.0193314245058157\\
38.2 0.00190778868193937\\
38.3 0.0144501434847032\\
38.4 0.0149421605403516\\
38.5 0.0158034269107749\\
38.6 0.0160751678384167\\
38.7 0.0302488896227756\\
38.8 0.0200790529392881\\
38.9 -0.0110252633766773\\
39 -0.00813500348573052\\
39.1 3.71057908403415e-05\\
39.2 -0.0124658564225783\\
39.3 -0.0103355632659102\\
39.4 -0.0224666325468102\\
39.5 -0.00894248879543211\\
39.6 0.0100875024951864\\
39.7 0.0372927318621106\\
39.8 0.0042834752445489\\
39.9 -0.000611802016946627\\
40 -0.00623390909858544\\
40.1 -0.00421051402426806\\
40.2 -0.0356741091866275\\
40.3 -0.0144169021011153\\
40.4 -0.011995369727707\\
40.5 -0.0214943305336508\\
40.6 -0.0338638899678505\\
40.7 -0.0206049122012345\\
40.8 -0.00461370697362965\\
40.9 -0.0129410326848566\\
41 0.0192229750004148\\
41.1 0.0272284492226346\\
41.2 0.0345987781780638\\
41.3 0.021782176413655\\
41.4 0.0372455506118202\\
41.5 0.0351219638483885\\
41.6 0.0166007627548999\\
41.7 0.0336641816960738\\
41.8 0.0294562318384131\\
41.9 0.0361421075487065\\
42 0.0458518306600873\\
42.1 0.0305088884666568\\
42.2 0.00246467628965984\\
42.3 0.00800912687500579\\
42.4 0.002632281122752\\
42.5 -0.00884012350614934\\
42.6 -0.0095507244110243\\
42.7 -0.0113980142866016\\
42.8 -0.010942293436095\\
42.9 0.00624600682971486\\
43 -0.00987910381156624\\
43.1 -0.0147409236656023\\
43.2 -0.0228430973001333\\
43.3 -0.0366772847242276\\
43.4 -0.02983822583348\\
43.5 -0.0153874739161194\\
43.6 -0.00502837260778068\\
43.7 0.0195141801660864\\
43.8 0.0220594309824509\\
43.9 0.0182394880921757\\
44 0.00558248528945717\\
44.1 0.020392493283572\\
44.2 0.0287930406625443\\
44.3 0.068968672289103\\
44.4 0.0575925456844611\\
44.5 0.0630089397540435\\
44.6 0.0716944456746594\\
44.7 0.0979153129441321\\
44.8 0.0912317304759252\\
44.9 0.0798638098946912\\
45 0.0656579210900267\\
45.1 0.0491520963244455\\
45.2 0.0323777560133308\\
45.3 0.023783750662347\\
45.4 0.0130041699635205\\
45.5 0.0323403456627758\\
45.6 0.0409767537831137\\
45.7 0.0372767788836906\\
45.8 0.0256867589733881\\
45.9 -0.00612562136774921\\
46 0.00744022832556696\\
46.1 -0.00629432695636506\\
46.2 -0.00504335237751445\\
46.3 0.0134135678617977\\
46.4 0.0114507083286979\\
46.5 0.0059043387078598\\
46.6 0.046953171710297\\
46.7 0.0274627748712516\\
46.8 0.0294878404720344\\
46.9 0.0476832144790133\\
47 0.0317050657913399\\
47.1 0.0175926633677485\\
47.2 0.0204587762451798\\
47.3 0.00752644310471921\\
47.4 0.0272745908713792\\
47.5 0.0182506741724036\\
47.6 0.029872967300081\\
47.7 0.0302603577709974\\
47.8 0.02451061684022\\
47.9 0.00639654353367333\\
48 0.00970885582810806\\
48.1 0.0182413513438343\\
48.2 0.03406997715573\\
48.3 0.00864231542214335\\
48.4 0.0167148595321296\\
48.5 0.0127992540328856\\
48.6 0.022292488463094\\
48.7 0.0244159610105849\\
48.8 0.0090932629774777\\
48.9 0.00149219880420156\\
49 -0.0202612743830262\\
49.1 -0.0367956832709146\\
49.2 -0.0734398080162728\\
49.3 -0.0733734862505548\\
49.4 -0.0749669690144112\\
49.5 -0.0866083745966533\\
49.6 -0.0493707281964397\\
49.7 -0.0378079098541146\\
49.8 -0.0379163706724625\\
49.9 -0.049409611844991\\
50 -0.030978844885955\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 -4.89921674361153\\
0.2 -5.49653689094781\\
0.3 -5.83399182333796\\
0.4 -5.19914273617641\\
0.5 -4.5673826452576\\
0.6 -4.34840032752096\\
0.7 -3.84341096970148\\
0.8 -4.11158414419475\\
0.9 -4.01357044832859\\
1 -3.35249162850929\\
1.1 -2.84553751354933\\
1.2 -2.86515813270731\\
1.3 -3.0214379344854\\
1.4 -2.13732759222759\\
1.5 -1.80089788619302\\
1.6 -2.11988681130138\\
1.7 -2.08925357255928\\
1.8 -1.94701739177285\\
1.9 -1.91802602253632\\
2 -1.73870970741085\\
2.1 -1.85470104950395\\
2.2 -1.77904443830357\\
2.3 -1.85419191177442\\
2.4 -1.27518361997845\\
2.5 -1.40867424726048\\
2.6 -1.35151970570578\\
2.7 -1.4084103146769\\
2.8 -1.3823032964866\\
2.9 -0.981818210162419\\
3 -1.02912870805277\\
3.1 -0.641241653920907\\
3.2 -0.525374406180569\\
3.3 -0.878847267999902\\
3.4 -1.02250697003454\\
3.5 -0.977182628051695\\
3.6 -0.891388468408053\\
3.7 -0.717528791920636\\
3.8 -1.09754957334514\\
3.9 -0.490789503168452\\
4 -0.822506395062248\\
4.1 -0.985484060428139\\
4.2 -1.06681894612814\\
4.3 -0.894524957016712\\
4.4 -0.532128749791092\\
4.5 -0.710808756526388\\
4.6 -0.81423327516618\\
4.7 -0.59493197472479\\
4.8 -0.533421968413098\\
4.9 -0.787509761898909\\
5 -0.683518623633974\\
5.1 -0.088829824492471\\
5.2 -0.544216554576553\\
5.3 -0.339160421208034\\
5.4 -0.573134570916154\\
5.5 -0.705732697272153\\
5.6 -0.807974475691291\\
5.7 -0.969640268094373\\
5.8 -0.669274360115542\\
5.9 -0.437730738294147\\
6 -0.368837938184862\\
6.1 0.0817865917665184\\
6.2 -0.388956783150219\\
6.3 -0.538873234348214\\
6.4 -0.383237332836095\\
6.5 -0.53822320473278\\
6.6 -0.109395270220454\\
6.7 -0.73637985587028\\
6.8 -0.29867766928684\\
6.9 -0.496319984920589\\
7 -0.563556983646835\\
7.1 -0.0982421247703732\\
7.2 -0.164289281582876\\
7.3 -0.134268231386346\\
7.4 -0.176849916506644\\
7.5 -0.214302272237732\\
7.6 0.00770941958990992\\
7.7 0.0279329011383602\\
7.8 -0.208258413783282\\
7.9 -0.0433956872540049\\
8 -0.202741508524066\\
8.1 -0.0203799407646117\\
8.2 -0.026233169226038\\
8.3 0.383192112932249\\
8.4 -0.274331780044149\\
8.5 -0.178573603729792\\
8.6 -0.363338874087516\\
8.7 -0.212216188150812\\
8.8 -0.0493445014545822\\
8.9 -0.640690383934966\\
9 -0.328760731072368\\
9.1 -0.273585288745284\\
9.2 -0.434264964670079\\
9.3 -0.683902234445648\\
9.4 -0.304130849666831\\
9.5 -0.124581572069818\\
9.6 -0.446300488357906\\
9.7 -0.32475165633707\\
9.8 -0.753423317558227\\
9.9 -0.550208413855859\\
10 -0.671177278649189\\
10.1 -0.383855460014609\\
10.2 -0.826318481784872\\
10.3 -0.59447960706966\\
10.4 -0.568158204859731\\
10.5 -0.0862690505626991\\
10.6 -0.71609262028863\\
10.7 -0.821072674851867\\
10.8 -0.71834898440952\\
10.9 -0.922429079463466\\
11 -0.913216577329995\\
11.1 -0.239939974985471\\
11.2 -0.750561746819442\\
11.3 -0.686360350556682\\
11.4 -0.57965547682447\\
11.5 -1.24620633535341\\
11.6 -0.86463479744508\\
11.7 -0.983442495681227\\
11.8 -1.39447623056828\\
11.9 -1.12779866738811\\
12 -1.16424154862021\\
12.1 -0.760321250233632\\
12.2 -0.90208181092359\\
12.3 -0.503659718489231\\
12.4 -0.209732716436706\\
12.5 -0.732812578977954\\
12.6 -0.611438360911695\\
12.7 -0.390304119367483\\
12.8 -0.71397288254761\\
12.9 -0.73132790635922\\
13 -0.859303688224276\\
13.1 -0.721326982648298\\
13.2 -0.576229774974808\\
13.3 -0.361730950337467\\
13.4 -0.487731697873994\\
13.5 -0.829176541495957\\
13.6 -0.473622571940267\\
13.7 -0.814783734453299\\
13.8 -0.833413212199704\\
13.9 -1.11474195451051\\
14 -1.03480615269776\\
14.1 -0.798326137731407\\
14.2 -0.766686182198387\\
14.3 -0.902956474273934\\
14.4 -0.940607703015778\\
14.5 -0.933092443357875\\
14.6 -0.643332411393033\\
14.7 -0.560338536343871\\
14.8 -0.313765512975863\\
14.9 -0.316668929616433\\
15 -0.424900625716874\\
15.1 -0.540441201806847\\
15.2 -0.804906285580231\\
15.3 -0.603234807191223\\
15.4 -0.856205328616755\\
15.5 -0.534120956991195\\
15.6 -0.368962245362038\\
15.7 -0.395496539646793\\
15.8 -0.425821990698294\\
15.9 -0.163459762067019\\
16 -0.518861502051731\\
16.1 -0.430759269163872\\
16.2 -0.496572250212732\\
16.3 -0.664462283993312\\
16.4 -0.6212965328158\\
16.5 -0.471079863016867\\
16.6 -0.675093898736477\\
16.7 -0.816910746104431\\
16.8 -0.699673778040852\\
16.9 -0.676934673549237\\
17 -0.561640401427545\\
17.1 -0.28710622911451\\
17.2 -0.241344353973708\\
17.3 0.00608003479223266\\
17.4 0.0226718985506323\\
17.5 -0.119987523387612\\
17.6 -0.0630914532474199\\
17.7 -0.70686828831679\\
17.8 -0.636907552137179\\
17.9 -1.13489100482358\\
18 -0.540238795881241\\
18.1 -0.992512935278438\\
18.2 -0.263304054770234\\
18.3 -0.65020523061191\\
18.4 -0.441419662672305\\
18.5 -0.671583192634318\\
18.6 -0.150513901669233\\
18.7 -0.653335182948121\\
18.8 -0.496654930182517\\
18.9 -0.00270511992947471\\
19 0.11055135581287\\
19.1 -0.229973111594341\\
19.2 -0.13283658712993\\
19.3 -0.657122484526941\\
19.4 -0.320794856353782\\
19.5 -0.17978506594947\\
19.6 0.156928239574229\\
19.7 -0.884034069961807\\
19.8 -0.976505335813189\\
19.9 -0.688447051625544\\
20 -0.552788906965881\\
20.1 -0.481983886964019\\
20.2 -0.735947554833066\\
20.3 -0.875601773741526\\
20.4 -0.769405440824909\\
20.5 -0.796375174792577\\
20.6 -0.164842862971748\\
20.7 -0.463348149811989\\
20.8 -0.38084849874079\\
20.9 -0.795749012541935\\
21 -0.745962895220917\\
21.1 -0.510850798279476\\
21.2 -0.546767641591851\\
21.3 -0.0937060917714477\\
21.4 -0.580142128111156\\
21.5 -0.20244685209915\\
21.6 -0.525378352119457\\
21.7 -0.436573716487682\\
21.8 -0.746103357639953\\
21.9 -0.345762763240548\\
22 -0.270209844973776\\
22.1 -0.287495368403174\\
22.2 -0.499008650971259\\
22.3 -0.462915800873597\\
22.4 -0.550845356850006\\
22.5 -0.455632437976824\\
22.6 -0.586150501534883\\
22.7 -0.491472475133517\\
22.8 -0.139945515761893\\
22.9 -0.247205118475802\\
23 -0.330973090126498\\
23.1 -0.647457092925381\\
23.2 -0.475843863614136\\
23.3 -0.782311960867283\\
23.4 -0.796335457071344\\
23.5 -0.489445209473214\\
23.6 -0.237235909064759\\
23.7 -0.257852741055574\\
23.8 -0.356233810781732\\
23.9 -0.424104950622824\\
24 0.064538227351294\\
24.1 -0.183540936271899\\
24.2 -0.408766195172905\\
24.3 0.0267774522153993\\
24.4 0.251019351453699\\
24.5 -0.472212593576175\\
24.6 -0.614866778888154\\
24.7 -0.189948382555689\\
24.8 -0.436123756398135\\
24.9 -0.118573731952058\\
25 -0.0668552090215106\\
25.1 0.110026473492713\\
25.2 0.456515469230183\\
25.3 0.142061280026444\\
25.4 0.240118663632757\\
25.5 -0.298299121538656\\
25.6 0.177230605592499\\
25.7 -0.0859654999451519\\
25.8 0.476519500371247\\
25.9 0.249934313217168\\
26 -0.0720211442365893\\
26.1 0.0332186269735165\\
26.2 0.564292287010618\\
26.3 -0.127385175093644\\
26.4 0.300668939754849\\
26.5 0.12387651956442\\
26.6 -0.267613739703474\\
26.7 -0.175620954168558\\
26.8 0.177073515670336\\
26.9 -0.473117836237812\\
27 0.0593588901354495\\
27.1 0.351047388839243\\
27.2 0.250350594846423\\
27.3 0.00418329310360165\\
27.4 0.357684978709172\\
27.5 -0.0731607412723154\\
27.6 0.789450233511969\\
27.7 -0.118770780061945\\
27.8 0.0713744375410443\\
27.9 0.548821749556266\\
28 0.462695157623563\\
28.1 0.454724614446965\\
28.2 0.811740448864409\\
28.3 0.469553268846608\\
28.4 0.329130891293308\\
28.5 -0.126701633442591\\
28.6 0.443164855888737\\
28.7 0.506010306818269\\
28.8 0.235833851366597\\
28.9 0.65917084815897\\
29 0.543218080193494\\
29.1 0.0281602736887893\\
29.2 0.395362038866585\\
29.3 0.340221348961842\\
29.4 0.574865669196879\\
29.5 0.52523096551703\\
29.6 0.439994622207591\\
29.7 0.642010097710333\\
29.8 0.0142516475871004\\
29.9 -0.482902734312042\\
30 -0.033463087733445\\
30.1 -0.284623456988411\\
30.2 -0.126866920453048\\
30.3 0.236838265866506\\
30.4 0.215371218021696\\
30.5 0.47753039700087\\
30.6 -0.157537569079832\\
30.7 -0.084261125186947\\
30.8 0.102527979793401\\
30.9 0.46423796035667\\
31 0.0690177632434015\\
31.1 -0.126758790308632\\
31.2 0.0758154761445644\\
31.3 0.147866864323913\\
31.4 0.334071665727281\\
31.5 0.366392193879172\\
31.6 -0.183190285025532\\
31.7 0.348984384138051\\
31.8 -0.344052489135169\\
31.9 0.39898517914362\\
32 0.488874845176632\\
32.1 0.254516960174314\\
32.2 0.541110772545067\\
32.3 0.182318585290552\\
32.4 0.321011004725973\\
32.5 0.254592232507779\\
32.6 0.110995487795488\\
32.7 0.129548798602085\\
32.8 0.119118254419424\\
32.9 0.240286182921829\\
33 0.105794786782516\\
33.1 0.0942920762989257\\
33.2 0.182871778217333\\
33.3 -0.071028330278221\\
33.4 0.0286936070279409\\
33.5 0.108241852403884\\
33.6 0.400136280328004\\
33.7 0.00799795044921803\\
33.8 -0.116908850902609\\
33.9 0.160643561117987\\
34 -0.0196690212805513\\
34.1 0.160134510914499\\
34.2 0.621184917017762\\
34.3 0.245171518187815\\
34.4 0.503570292205707\\
34.5 0.816974117452989\\
34.6 0.43306302632802\\
34.7 0.218636240246873\\
34.8 -0.226767327920756\\
34.9 0.568289481317638\\
35 0.257659283493133\\
35.1 0.185008182148713\\
35.2 0.0856506407215829\\
35.3 0.400175317409967\\
35.4 0.653144074625072\\
35.5 0.353976933814701\\
35.6 0.520706304668592\\
35.7 0.46197810984386\\
35.8 0.458123416202912\\
35.9 0.428654380351512\\
36 0.133462364090767\\
36.1 -0.0785336627137652\\
36.2 0.422878741012454\\
36.3 0.248208498858007\\
36.4 0.591263925206343\\
36.5 0.292146830638981\\
36.6 0.033668375601889\\
36.7 0.520250437996515\\
36.8 0.303485930967901\\
36.9 0.219685375460239\\
37 0.378328309759138\\
37.1 0.11312977947841\\
37.2 0.364903975413285\\
37.3 0.194189846443396\\
37.4 0.353296455754314\\
37.5 0.0793905062764408\\
37.6 0.327097665301194\\
37.7 0.274691363646088\\
37.8 0.203055705337982\\
37.9 0.495768474729185\\
38 0.342658011878016\\
38.1 0.433674451583882\\
38.2 0.289807756541979\\
38.3 0.435839897405276\\
38.4 0.224333822252239\\
38.5 0.045725435310044\\
38.6 -0.28188407330158\\
38.7 0.179310036999214\\
38.8 0.255614420448459\\
38.9 0.283458395450763\\
39 0.372438634880099\\
39.1 0.181431420081172\\
39.2 0.189066709892657\\
39.3 0.340686777623665\\
39.4 0.174167569255787\\
39.5 -0.00171044100086704\\
39.6 -0.00849744492440685\\
39.7 0.163418093592832\\
39.8 0.0537785691807697\\
39.9 0.128583343974997\\
40 -0.257799828388368\\
40.1 0.554169117309967\\
40.2 0.253978317832113\\
40.3 0.156347602253104\\
40.4 0.382955561558822\\
40.5 -0.196949156815253\\
40.6 0.179069678841608\\
40.7 0.429886201729399\\
40.8 0.329193641274663\\
40.9 0.352982067642301\\
41 0.0989809642952606\\
41.1 -0.0548386429417076\\
41.2 0.443701002195908\\
41.3 0.295555598306333\\
41.4 0.374266182126291\\
41.5 -0.0377462999659732\\
41.6 0.28577464543344\\
41.7 -0.19027757620674\\
41.8 0.0569517476096894\\
41.9 0.215488086822199\\
42 0.180383293852829\\
42.1 0.011094074244653\\
42.2 0.113928908630063\\
42.3 0.535832349093369\\
42.4 0.179064602124593\\
42.5 -0.0129675355587726\\
42.6 0.252405880499941\\
42.7 0.180139375682636\\
42.8 0.346957171673001\\
42.9 0.10072500169719\\
43 -0.119030042003403\\
43.1 0.325336753974113\\
43.2 0.0556991830339828\\
43.3 0.0426426000008952\\
43.4 -0.109591379453625\\
43.5 0.465370031076676\\
43.6 0.13589363655491\\
43.7 -0.241953641303546\\
43.8 0.20473459560806\\
43.9 0.0729123423018546\\
44 -0.00345914085911625\\
44.1 0.29964910883339\\
44.2 0.281005537762098\\
44.3 0.0212376582968393\\
44.4 0.336873045503009\\
44.5 0.317513327070866\\
44.6 0.0992560674418104\\
44.7 0.430859780374501\\
44.8 0.790186090070556\\
44.9 0.733156996393337\\
45 0.511918533986515\\
45.1 0.232141000349012\\
45.2 0.233276194511813\\
45.3 0.550973140407006\\
45.4 0.78030568730355\\
45.5 0.499417816119951\\
45.6 0.678812798037781\\
45.7 0.32346816570257\\
45.8 0.594655901605271\\
45.9 0.897060204514735\\
46 0.367197138469171\\
46.1 0.217372641457607\\
46.2 0.240207587718594\\
46.3 0.570705618541258\\
46.4 0.237626706482491\\
46.5 0.283170512988972\\
46.6 0.115187652821592\\
46.7 0.283225341922891\\
46.8 0.142675755393222\\
46.9 0.151111586537607\\
47 0.251861412975985\\
47.1 -0.162720767598604\\
47.2 -0.299703220382771\\
47.3 0.173579568792162\\
47.4 -0.0611562502190375\\
47.5 0.213265405466133\\
47.6 -0.153735089715634\\
47.7 0.0151919145612878\\
47.8 0.07508714792082\\
47.9 0.199053125917727\\
48 0.134711224626296\\
48.1 0.288220637748725\\
48.2 0.683971865580085\\
48.3 0.498006206821086\\
48.4 0.271034226298349\\
48.5 0.464749433785971\\
48.6 0.24626549298794\\
48.7 0.478549479063872\\
48.8 -0.0338467293802854\\
48.9 0.17770418326741\\
49 -0.0228491130219455\\
49.1 -0.130356817805313\\
49.2 -0.45772583496058\\
49.3 0.266990342012342\\
49.4 0.148814262319619\\
49.5 0.182271110882628\\
49.6 0.00623035043601128\\
49.7 -0.265115434498116\\
49.8 -0.229980084511521\\
49.9 0.185838004454248\\
50 -0.181424936601879\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.1\\
0.1 -0.0895138048280282\\
0.2 -0.083543623312198\\
0.3 -0.0673084094615198\\
0.4 -0.0841466018128899\\
0.5 -0.0776549213491925\\
0.6 -0.0866141858735136\\
0.7 -0.0510453717258742\\
0.8 -0.0309027634941078\\
0.9 -0.0307249508058879\\
1 -0.0334725307726995\\
1.1 -0.0185107020353206\\
1.2 -0.0211891650198538\\
1.3 -0.0391958697653758\\
1.4 -0.0191936384649515\\
1.5 -0.0474113505704219\\
1.6 -0.0350114065734261\\
1.7 -0.0432988443427646\\
1.8 -0.0357691056765879\\
1.9 -0.0195435753056449\\
2 -0.0339413919737889\\
2.1 -0.0390487824019902\\
2.2 -0.0479059277330929\\
2.3 -0.0346897914590777\\
2.4 -0.0402075845177003\\
2.5 -0.0420804416034758\\
2.6 -0.0198757230952325\\
2.7 -0.0322601733731372\\
2.8 -0.0452023691150497\\
2.9 -0.0507458235531359\\
3 -0.0537340179069118\\
3.1 -0.030058611651092\\
3.2 -0.0347179471406469\\
3.3 -0.0172383540096783\\
3.4 -0.018687098698385\\
3.5 -0.0183787082816107\\
3.6 -0.0170354564563461\\
3.7 -0.000262341828589301\\
3.8 0.00570356098380252\\
3.9 0.0333163308963196\\
4 0.0317163180018525\\
4.1 0.0355638459130806\\
4.2 0.0493538218467294\\
4.3 0.0273313190323468\\
4.4 0.027760149693765\\
4.5 0.0199956789879995\\
4.6 -0.00843820170142734\\
4.7 -0.00974372598786476\\
4.8 0.00893297964200129\\
4.9 0.0123853036145004\\
5 0.00711793029673981\\
5.1 0.0156908772327497\\
5.2 0.0372937456439205\\
5.3 0.0257722700684707\\
5.4 0.046189270679265\\
5.5 0.0412863270074843\\
5.6 0.0528317385047591\\
5.7 0.0302768624783117\\
5.8 0.0318577770138637\\
5.9 0.0336916606548082\\
6 0.0357716982067198\\
6.1 0.042469114833496\\
6.2 0.0459123497211204\\
6.3 0.0508827447593767\\
6.4 0.0357789058966286\\
6.5 0.0400941769445293\\
6.6 0.0198891134133028\\
6.7 -0.00375155535544078\\
6.8 -0.0151069932179839\\
6.9 -0.0189077307564261\\
7 -0.0010082230505636\\
7.1 0.00705841698596425\\
7.2 -0.00474255381246826\\
7.3 0.00714531183454009\\
7.4 -0.0243454213685733\\
7.5 -0.0204491811443982\\
7.6 0.00824268596350663\\
7.7 -0.0154276098768171\\
7.8 -0.00254907679239743\\
7.9 0.0153402807633011\\
8 0.0258713745986157\\
8.1 -0.00867752652902276\\
8.2 0.00901411912346963\\
8.3 0.0108590520242653\\
8.4 0.0442256855700615\\
8.5 0.00743664939538689\\
8.6 0.0496972319332323\\
8.7 0.0210488217029144\\
8.8 0.0381119160008592\\
8.9 0.0277276457077083\\
9 0.0508365035553883\\
9.1 0.0621221705960114\\
9.2 0.0493870505394095\\
9.3 0.0446075491142149\\
9.4 0.0505153260419245\\
9.5 0.0623999843094406\\
9.6 0.0812065804018754\\
9.7 0.106842857594807\\
9.8 0.112218245703494\\
9.9 0.0884235233059911\\
10 0.100478036454123\\
10.1 0.121791600580562\\
10.2 0.105817030956524\\
10.3 0.0966999237108234\\
10.4 0.087434472141755\\
10.5 0.0766706107732545\\
10.6 0.0641079320757371\\
10.7 0.0680726576526045\\
10.8 0.0716611813285816\\
10.9 0.0520937970008217\\
11 0.0320230696410707\\
11.1 0.0370310166781271\\
11.2 0.023997587421948\\
11.3 0.00697915329855811\\
11.4 0.028479630943091\\
11.5 0.0166955104508386\\
11.6 0.0121623271444939\\
11.7 0.0135059176033243\\
11.8 0.00132020684396329\\
11.9 -0.00678693107849773\\
12 0.0165849609681526\\
12.1 0.0257156556786402\\
12.2 0.0226976342447367\\
12.3 0.020116142076981\\
12.4 0.0372533872337747\\
12.5 0.0582189631938787\\
12.6 0.0483702574569942\\
12.7 0.0334166139355069\\
12.8 0.0240055518285432\\
12.9 0.00413179607593995\\
13 0.011910453369589\\
13.1 -0.00666567452422767\\
13.2 -0.011895111625986\\
13.3 -0.0102656470050784\\
13.4 -0.0148915906632\\
13.5 -0.00591355403502107\\
13.6 0.0047561014584248\\
13.7 0.0303591982067749\\
13.8 0.025197633357387\\
13.9 -0.0103741533521568\\
14 -0.0114361041767519\\
14.1 -0.0422528572664475\\
14.2 -0.0317648329058634\\
14.3 -0.0424618552249668\\
14.4 -0.0420960042239212\\
14.5 -0.0496244766316769\\
14.6 -0.0356763615078033\\
14.7 0.00313131813374834\\
14.8 0.01286918941608\\
14.9 0.0189273586198615\\
15 0.0132786624968885\\
15.1 0.0129496275190995\\
15.2 -0.00946002330718346\\
15.3 0.0282058087547442\\
15.4 0.00248269897436945\\
15.5 0.0327496963440503\\
15.6 0.0201502545164162\\
15.7 0.0362742316420667\\
15.8 0.0515913069061135\\
15.9 0.0542223307534828\\
16 0.0737421831002506\\
16.1 0.0572448293207925\\
16.2 0.0356780332413926\\
16.3 0.0297543097161457\\
16.4 0.0172716193970174\\
16.5 0.0284227010950829\\
16.6 0.0105620732888074\\
16.7 0.0284314175427757\\
16.8 0.0389740013139003\\
16.9 0.0343762521513437\\
17 0.021099138017739\\
17.1 0.0224262184502908\\
17.2 0.0321864875041436\\
17.3 0.0333902041277021\\
17.4 0.0286341831323736\\
17.5 0.0402563344624727\\
17.6 0.0530468509092102\\
17.7 0.0498412922205455\\
17.8 0.0441594295266716\\
17.9 0.0264642133813972\\
18 0.00968391969760007\\
18.1 0.0246810748622218\\
18.2 0.00502725766527229\\
18.3 0.0116423718455726\\
18.4 0.0128364815516702\\
18.5 0.0200814862235114\\
18.6 0.0319507290026851\\
18.7 0.0231958413104067\\
18.8 0.0321927262153668\\
18.9 0.0726368256730507\\
19 0.0856014995759648\\
19.1 0.0745264255506945\\
19.2 0.0611231551469062\\
19.3 0.0707299208145158\\
19.4 0.0942495873719312\\
19.5 0.0669578889604284\\
19.6 0.092665844153179\\
19.7 0.13495902165447\\
19.8 0.111554304653997\\
19.9 0.0785423364458507\\
20 0.0699719250308064\\
20.1 0.0347226453967086\\
20.2 0.0418883192857354\\
20.3 0.0602676154364967\\
20.4 0.0693622365308908\\
20.5 0.066049933625336\\
20.6 0.0472356070568493\\
20.7 0.0484807246561705\\
20.8 0.0420121487565761\\
20.9 0.0557106008384938\\
21 0.0424920099606962\\
21.1 0.0232009588720448\\
21.2 0.040435757072741\\
21.3 0.0188502201827504\\
21.4 0.0293036540645308\\
21.5 0.0387852940647041\\
21.6 0.0394203592090497\\
21.7 0.020634513614286\\
21.8 0.0404642863512903\\
21.9 0.0555188209636357\\
22 0.0387613801645234\\
22.1 0.0276252391826639\\
22.2 0.0222366142545972\\
22.3 0.00986914616873688\\
22.4 0.0194458639810762\\
22.5 0.0422895196174427\\
22.6 0.0190301978235099\\
22.7 0.0522758234872043\\
22.8 0.078439889259599\\
22.9 0.0820916233488782\\
23 0.064520862049886\\
23.1 0.075250379110184\\
23.2 0.0669302332181685\\
23.3 0.0345228757648304\\
23.4 0.0167626064245129\\
23.5 0.0317035419881502\\
23.6 0.0450904494161468\\
23.7 0.0576994014394867\\
23.8 0.0415993200702743\\
23.9 0.0308772175537471\\
24 0.0319392579879257\\
24.1 0.0235683116753389\\
24.2 0.0111153045273211\\
24.3 0.0144940583575192\\
24.4 -0.0111133184019394\\
24.5 -0.0233627769323027\\
24.6 -0.0223787682585909\\
24.7 -0.0202893224451324\\
24.8 -0.0366898732794707\\
24.9 -0.0312353657673657\\
25 0.00786870522455051\\
25.1 0.00546973648398854\\
25.2 -0.0100441216252451\\
25.3 -0.0144882984817292\\
25.4 -0.0137684092257415\\
25.5 0.00927800043290128\\
25.6 0.0170256843869714\\
25.7 0.0284436817281259\\
25.8 0.0135291758675945\\
25.9 0.0213123026739253\\
26 0.0242189621926052\\
26.1 0.0413379594140849\\
26.2 0.0426031058622101\\
26.3 0.0463360598292972\\
26.4 0.0795294348209671\\
26.5 0.0626084472591451\\
26.6 0.048973974373979\\
26.7 0.0338392036677816\\
26.8 0.00964594035774371\\
26.9 -0.0258591646850662\\
27 -0.031495601427304\\
27.1 -0.026120698186613\\
27.2 -0.00575815406043694\\
27.3 -0.0232616744036191\\
27.4 -0.0382055993044853\\
27.5 -0.0360962312217438\\
27.6 -0.0215469104776034\\
27.7 -0.0211410417362843\\
27.8 -0.000820175829645658\\
27.9 -0.00762663556125419\\
28 -0.00779850055619302\\
28.1 0.0153795006684175\\
28.2 0.0172556774214891\\
28.3 0.0324254849474221\\
28.4 0.0433409247976729\\
28.5 0.0368940722507475\\
28.6 0.0178224627093889\\
28.7 0.00984467836807292\\
28.8 -0.00917388650610046\\
28.9 0.0106769818882676\\
29 0.0351640097000798\\
29.1 0.0344287281150606\\
29.2 0.0486431544586079\\
29.3 0.0365061756881899\\
29.4 0.0191457030783756\\
29.5 0.0168334435610121\\
29.6 0.0406264275516673\\
29.7 0.0492652307869156\\
29.8 0.0666923592523409\\
29.9 0.046256220337527\\
30 0.0338676580425722\\
30.1 0.0357012120450697\\
30.2 0.018249880540427\\
30.3 0.00562201247733868\\
30.4 -0.00766793342457663\\
30.5 -0.0244862588573401\\
30.6 0.000186254152514508\\
30.7 0.00968732390660107\\
30.8 -0.0157864087527171\\
30.9 -0.005657991722768\\
31 0.03018363788917\\
31.1 0.0271509440789855\\
31.2 0.0283891484771424\\
31.3 0.0358892998823326\\
31.4 0.0342568772837121\\
31.5 0.0253458275638459\\
31.6 0.0125708474367776\\
31.7 0.0159742180872779\\
31.8 0.0151083971166778\\
31.9 0.0209566400405831\\
32 0.0243027212785027\\
32.1 0.0161246155882476\\
32.2 0.0105292704734736\\
32.3 0.0308244273186073\\
32.4 0.0209934750171794\\
32.5 -0.00881553236238339\\
32.6 -0.0192786984321441\\
32.7 -0.0285784561121608\\
32.8 -0.0246511675355913\\
32.9 -0.052475028199118\\
33 -0.0224150368344246\\
33.1 -0.0183235558930427\\
33.2 -0.0137035214220232\\
33.3 -0.0311648208479212\\
33.4 -0.0454805410330323\\
33.5 -0.0524166524170286\\
33.6 -0.0526020288986634\\
33.7 -0.0495609716263368\\
33.8 -0.030074081303585\\
33.9 -0.0356515841308601\\
34 -0.0267487157214197\\
34.1 -0.0139143481966226\\
34.2 -0.0193196804222263\\
34.3 -0.0165609368094101\\
34.4 -0.0183899317247175\\
34.5 -0.022714859225214\\
34.6 -0.0336778369590556\\
34.7 -0.0292407127790402\\
34.8 -0.00882516599750486\\
34.9 -0.0104824834811365\\
35 0.0277939802507894\\
35.1 0.0141730255745494\\
35.2 0.00156202012916408\\
35.3 -0.0241249350328903\\
35.4 -0.0295503039028102\\
35.5 -0.0160308157459472\\
35.6 0.0130704766613815\\
35.7 0.0261530041219829\\
35.8 0.00250948256207929\\
35.9 -0.0048669442376956\\
36 -0.00663690438226398\\
36.1 -0.00413281227396948\\
36.2 -0.0101599459501992\\
36.3 0.0247064266832612\\
36.4 -0.00547534978396019\\
36.5 -0.00786569757775331\\
36.6 -0.0161305267450033\\
36.7 -0.00362050268373385\\
36.8 -0.00629260548784617\\
36.9 -0.0291050822034475\\
37 -0.00257388377235702\\
37.1 -0.0136202583213117\\
37.2 -0.0143719227473151\\
37.3 -0.00574062143959399\\
37.4 -0.016634804003159\\
37.5 -0.0461265757911659\\
37.6 -0.0344491581673678\\
37.7 -0.014150675526377\\
37.8 -0.0196043278563956\\
37.9 -0.0192753630890688\\
38 -0.00270401238406635\\
38.1 -0.0125422991843247\\
38.2 -0.0135310194363999\\
38.3 -0.0251429661354777\\
38.4 -0.0374052441237917\\
38.5 -0.0504516008619968\\
38.6 -0.0339785935899678\\
38.7 -0.0172202516011238\\
38.8 -0.00674199121777724\\
38.9 -0.00511822409851841\\
39 -0.0179991357902951\\
39.1 -0.0100969806775982\\
39.2 0.00530526262086519\\
39.3 -0.00753688529738964\\
39.4 -0.00200112104551483\\
39.5 0.0184802399322714\\
39.6 -0.0200974889232642\\
39.7 -0.0322144710960617\\
39.8 -0.0169829056066924\\
39.9 -0.0349764945437187\\
40 -0.0332527174165603\\
40.1 -0.0297915720038375\\
40.2 -0.0375228043396911\\
40.3 -0.030921333653667\\
40.4 -0.0521956492172062\\
40.5 -0.0317547230523886\\
40.6 -0.0557066994452871\\
40.7 -0.0326877860620941\\
40.8 -0.0263773118392439\\
40.9 -0.0232677523507657\\
41 -0.0112671714604462\\
41.1 0.009641170555273\\
41.2 0.00707761551472823\\
41.3 0.018500723013628\\
41.4 0.0584196100480913\\
41.5 0.0451357896296676\\
41.6 0.0315924591325145\\
41.7 0.0013567981510657\\
41.8 -0.00700332157448091\\
41.9 0.00485342477312579\\
42 0.00393863504529332\\
42.1 -0.0123571635904876\\
42.2 0.00909729309174961\\
42.3 0.019925665166564\\
42.4 0.0175950275635715\\
42.5 0.0307897887897132\\
42.6 0.0293660417098343\\
42.7 0.0294619898878537\\
42.8 0.0438756893894219\\
42.9 0.0480580392775615\\
43 0.0386834757139144\\
43.1 0.0393590638791026\\
43.2 0.0212610396726209\\
43.3 0.0189571193555878\\
43.4 -0.022020765402703\\
43.5 -0.0355542600014599\\
43.6 -0.0752734085044103\\
43.7 -0.0665224234017521\\
43.8 -0.0650243720295515\\
43.9 -0.0711699179346304\\
44 -0.0856183879725116\\
44.1 -0.0779308408949167\\
44.2 -0.0654495340087074\\
44.3 -0.0322840881615895\\
44.4 -0.00360537984994904\\
44.5 0.0122511298341634\\
44.6 0.00571706509763165\\
44.7 -0.00415469633195247\\
44.8 -0.0250231318027641\\
44.9 -0.0475057507950504\\
45 -0.0248041316508968\\
45.1 -0.0213608412778738\\
45.2 -0.00485655044899554\\
45.3 0.00384372674914019\\
45.4 0.023825264569854\\
45.5 0.0584044683349133\\
45.6 0.0663420564488597\\
45.7 0.064643570504218\\
45.8 0.0631023012009701\\
45.9 0.054641015766307\\
46 0.0606867679249167\\
46.1 0.0705265939798884\\
46.2 0.0544690653233194\\
46.3 0.0696020160429182\\
46.4 0.0623386292702504\\
46.5 0.0626496801491212\\
46.6 0.0442560717803724\\
46.7 0.0725395249480165\\
46.8 0.0666653738969087\\
46.9 0.0731885529947372\\
47 0.0591197641478562\\
47.1 0.0350070387369971\\
47.2 0.0186542217043605\\
47.3 0.000411141111573688\\
47.4 0.0156756762009871\\
47.5 0.0137179627489154\\
47.6 0.0158390198813901\\
47.7 0.015778569007489\\
47.8 0.00193218641376437\\
47.9 0.000233819790573597\\
48 -0.00795164240853334\\
48.1 -0.0171159063588789\\
48.2 -0.0104338097025286\\
48.3 -0.00990550189405306\\
48.4 -0.0170131933322858\\
48.5 0.00484798145942588\\
48.6 -0.00811887996623054\\
48.7 0.019696217640484\\
48.8 0.0461930412145625\\
48.9 0.0460147469234605\\
49 0.0566736754409622\\
49.1 0.0497327056036916\\
49.2 0.0316987277687915\\
49.3 0.0149685778700853\\
49.4 0.0218360549426031\\
49.5 0.0270126859938155\\
49.6 0.0405341764411864\\
49.7 0.0215319659941413\\
49.8 0.0100327850625641\\
49.9 0.00924843272793309\\
50 0.00819921671127429\\
};
\end{axis}
\end{tikzpicture}%

==> error3.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.3]

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=0,
xmax=50,
xlabel={\Huge $t$},
ymin=-5,
ymax=5,
ylabel={\Huge $e^{(3)}$},
yticklabels={,,\Huge{-4},,,,\Huge{0},,,,\Huge{4}},
xticklabels={,\Huge{0},,,,,,,,,,\Huge{50}}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 -4.51644284904288\\
0.2 -4.87908988339467\\
0.3 -4.7964230667806\\
0.4 -4.14425476363846\\
0.5 -3.37506055976657\\
0.6 -2.77919834592887\\
0.7 -2.25926591499571\\
0.8 -2.32350964366356\\
0.9 -2.06839232643036\\
1 -1.24396409292701\\
1.1 -0.615045956762339\\
1.2 -0.653740798711835\\
1.3 -0.621341606790037\\
1.4 0.530925737310251\\
1.5 1.03282735257015\\
1.6 0.727514763274138\\
1.7 0.727381934311488\\
1.8 1.25539397949394\\
1.9 0.987250837684805\\
2 1.46790791421893\\
2.1 1.45264124761564\\
2.2 1.4291144126247\\
2.3 1.38974671436134\\
2.4 2.22439491489068\\
2.5 2.28694944253159\\
2.6 2.39477888201068\\
2.7 2.1989358487345\\
2.8 2.25619880767891\\
2.9 2.93616581110545\\
3 2.6775673153756\\
3.1 3.26101542923798\\
3.2 3.44111601995338\\
3.3 3.01535004850086\\
3.4 2.8374490390932\\
3.5 3.02865789038573\\
3.6 3.20305121588294\\
3.7 3.39142192838915\\
3.8 3.19164082210274\\
3.9 3.7866876170509\\
4 3.32354082227882\\
4.1 3.32348916384665\\
4.2 3.03215737774534\\
4.3 3.27165969373661\\
4.4 3.71884241163347\\
4.5 3.64964058424565\\
4.6 3.49182752769477\\
4.7 3.60123692636769\\
4.8 3.70009073080913\\
4.9 3.55628102399093\\
5 3.34393131743766\\
5.1 4.19463144920248\\
5.2 3.47913454140649\\
5.3 3.76625957148608\\
5.4 3.6289676933439\\
5.5 3.58485386963461\\
5.6 3.3754857410131\\
5.7 3.14831879488614\\
5.8 3.33167830999035\\
5.9 3.78550448722316\\
6 3.71121697228355\\
6.1 4.1091834858024\\
6.2 3.5444416468057\\
6.3 3.54192491036451\\
6.4 3.660304632707\\
6.5 3.30971536926494\\
6.6 3.78628339910311\\
6.7 3.24016097496748\\
6.8 3.45349513589071\\
6.9 3.42936361775639\\
7 3.24352315473971\\
7.1 3.54359570841179\\
7.2 3.52066109007363\\
7.3 3.65618086358161\\
7.4 3.51060651430789\\
7.5 3.57750406215675\\
7.6 3.44605196775459\\
7.7 3.78607365808223\\
7.8 3.45953274340513\\
7.9 3.61028826572509\\
8 3.41292912130465\\
8.1 3.53037778492618\\
8.2 3.42267042153043\\
8.3 3.74791063619196\\
8.4 3.19530819329178\\
8.5 3.23672677946608\\
8.6 2.92376147177842\\
8.7 3.00651858369091\\
8.8 3.01824041470345\\
8.9 2.39283675233676\\
9 2.74857176885183\\
9.1 2.72149466230822\\
9.2 2.56048700727935\\
9.3 2.45941869943149\\
9.4 2.59928316450972\\
9.5 2.58827385246641\\
9.6 2.3462920203055\\
9.7 2.48208274273497\\
9.8 2.04613253090103\\
9.9 2.32613149054866\\
10 2.01358512179182\\
10.1 2.39440990123003\\
10.2 1.69897011823795\\
10.3 1.99082082152223\\
10.4 1.84955859024175\\
10.5 2.4370560386612\\
10.6 1.73966444852127\\
10.7 1.79333066515537\\
10.8 1.77394021628022\\
10.9 1.38423499243869\\
11 1.36614941059137\\
11.1 2.0417322088428\\
11.2 1.64457796013061\\
11.3 1.57498703934929\\
11.4 1.64962397644699\\
11.5 0.962713019840934\\
11.6 1.39219689833411\\
11.7 1.17513416106101\\
11.8 0.908254425279388\\
11.9 1.00295526774511\\
12 1.1061258363499\\
12.1 1.48158848765416\\
12.2 1.40924795523981\\
12.3 1.46325937746209\\
12.4 1.87347664592353\\
12.5 1.09764510944124\\
12.6 1.5273637845781\\
12.7 1.5506534652256\\
12.8 1.23802942216052\\
12.9 1.30800502682175\\
13 1.22554041053417\\
13.1 1.23997197306064\\
13.2 1.29407415471556\\
13.3 1.45581067534782\\
13.4 1.42124015016416\\
13.5 0.97805639170959\\
13.6 1.1105968724805\\
13.7 0.995084372912852\\
13.8 1.18844504777264\\
13.9 0.573761306810164\\
14 0.829434547986327\\
14.1 0.792276299211753\\
14.2 0.829037315358153\\
14.3 0.805535206169814\\
14.4 0.644272932661683\\
14.5 0.807357327860903\\
14.6 0.784488494577821\\
14.7 1.05293728808013\\
14.8 1.13137855414443\\
14.9 1.15551729603139\\
15 0.90655754707004\\
15.1 0.897256183509993\\
15.2 0.749438629615022\\
15.3 0.807769200378894\\
15.4 0.456667102082097\\
15.5 0.766469304869059\\
15.6 0.89123355885951\\
15.7 0.981703494290514\\
15.8 0.949937486208786\\
15.9 1.05063486398387\\
16 0.687080499227522\\
16.1 0.84951916531691\\
16.2 0.61638646675209\\
16.3 0.427965571365783\\
16.4 0.740182819893527\\
16.5 0.66700314627644\\
16.6 0.249658289184995\\
16.7 0.30272297526189\\
16.8 0.439721922958183\\
16.9 0.437004900551832\\
17 0.360000391707549\\
17.1 0.81236372157566\\
17.2 0.779142842440445\\
17.3 0.755439971826571\\
17.4 0.830679455565596\\
17.5 0.802767114441365\\
17.6 0.82018424877376\\
17.7 0.183205903588664\\
17.8 0.31967192318307\\
17.9 -0.412791092154844\\
18 0.191999606581961\\
18.1 -0.377404784000799\\
18.2 0.5450373264416\\
18.3 -0.0252791773042939\\
18.4 0.0898332797120345\\
18.5 -0.020682412521576\\
18.6 0.419729706249265\\
18.7 0.0406651347447973\\
18.8 0.14062943088751\\
18.9 0.679987049493459\\
19 0.717873428484682\\
19.1 0.388013552468812\\
19.2 0.329725689936712\\
19.3 -0.0343614676576572\\
19.4 0.181517876134904\\
19.5 0.367090648344453\\
19.6 0.351404254331247\\
19.7 -0.432291859118278\\
19.8 -0.52597797817646\\
19.9 -0.217981205639373\\
20 -0.22902141879071\\
20.1 -0.122318288880913\\
20.2 -0.185017062129236\\
20.3 -0.461389914279433\\
20.4 -0.237683558719652\\
20.5 -0.515730549114616\\
20.6 0.228284933082459\\
20.7 -0.240415726867722\\
20.8 -0.10557104901988\\
20.9 -0.347039164594541\\
21 -0.524453585937344\\
21.1 -0.229069935422955\\
21.2 -0.100557580649491\\
21.3 0.287306305174012\\
21.4 -0.25425308433676\\
21.5 0.0450636394180525\\
21.6 -0.120311007401842\\
21.7 -0.12828603670764\\
21.8 -0.456983992556141\\
21.9 -0.213024158596453\\
22 0.152362937689682\\
22.1 0.0249932349228202\\
22.2 -0.228721575628863\\
22.3 -0.434798080579927\\
22.4 -0.373879178219988\\
22.5 -0.0823325617664332\\
22.6 -0.317476198579814\\
22.7 -0.456452512854024\\
22.8 0.179896416536732\\
22.9 0.227620077895988\\
23 -0.18660052715853\\
23.1 -0.531143204409866\\
23.2 -0.144428786360727\\
23.3 -0.192785068286959\\
23.4 -0.641746344225989\\
23.5 -0.0353460315410418\\
23.6 -0.0317996762826116\\
23.7 -0.110502031678468\\
23.8 -0.191400060299689\\
23.9 -0.0993012708943579\\
24 0.293044230113559\\
24.1 0.0598625609990475\\
24.2 -0.326497353274282\\
24.3 0.273725550033579\\
24.4 0.499514289356058\\
24.5 -0.290730586247866\\
24.6 -0.4143051335935\\
24.7 -0.16540155906172\\
24.8 -0.0572227221163654\\
24.9 0.243590514877147\\
25 0.205583583692019\\
25.1 0.416798416239383\\
25.2 0.883981615716478\\
25.3 0.353329942318644\\
25.4 0.747277018280148\\
25.5 0.0928542486660777\\
25.6 0.426173391323803\\
25.7 0.28996480120347\\
25.8 0.758823979460104\\
25.9 0.588673304005686\\
26 0.258576940465813\\
26.1 0.527921005551343\\
26.2 0.857987095454569\\
26.3 0.26460076022375\\
26.4 0.744763688095905\\
26.5 0.402250884943976\\
26.6 0.121318238413528\\
26.7 -0.0112271106211417\\
26.8 0.445442748279814\\
26.9 -0.350630294669631\\
27 0.260581292896679\\
27.1 0.60035171054464\\
27.2 0.201090061958304\\
27.3 0.410202325630903\\
27.4 0.491759107606542\\
27.5 0.247193564946832\\
27.6 0.864781922786073\\
27.7 0.233320021737389\\
27.8 0.437317270899124\\
27.9 0.853787028455723\\
28 0.683717915138554\\
28.1 0.636916980641383\\
28.2 1.10169959972996\\
28.3 0.750160619211881\\
28.4 0.494041719422521\\
28.5 0.0605387618437452\\
28.6 0.723429341777361\\
28.7 0.676729105958904\\
28.8 0.375711702303833\\
28.9 0.910519035446217\\
29 0.751277121464\\
29.1 0.239237693717095\\
29.2 0.556663931799839\\
29.3 0.549913963434616\\
29.4 0.83013240375875\\
29.5 0.579696788563111\\
29.6 0.57434334477238\\
29.7 0.73197983895867\\
29.8 0.123384493136578\\
29.9 -0.259422896814226\\
30 -0.0721002950056543\\
30.1 -0.0613647934936224\\
30.2 0.178355797761853\\
30.3 0.308267033833554\\
30.4 0.267119674006544\\
30.5 0.497602347406363\\
30.6 0.0174465797278868\\
30.7 0.00346971894311282\\
30.8 0.0450120566371577\\
30.9 0.474662739887817\\
31 0.137229479199269\\
31.1 -0.0563870624743303\\
31.2 0.147068490757927\\
31.3 0.220254573137745\\
31.4 0.245327856818225\\
31.5 0.346993834961047\\
31.6 -0.097237159075446\\
31.7 0.343522065036832\\
31.8 -0.389646292334442\\
31.9 0.278414009926461\\
32 0.448451776624816\\
32.1 0.212244926544457\\
32.2 0.518266580908124\\
32.3 0.256848251137472\\
32.4 0.388757918654629\\
32.5 0.296686596714808\\
32.6 0.357131288325057\\
32.7 0.35139607137639\\
32.8 0.331366074228147\\
32.9 0.426914196345709\\
33 0.191631161464786\\
33.1 0.377419201956392\\
33.2 0.321210104425495\\
33.3 0.159655457659946\\
33.4 0.177235087731744\\
33.5 0.213004433515499\\
33.6 0.619699539145045\\
33.7 0.204672431645\\
33.8 0.0511800077479396\\
33.9 0.279780919562561\\
34 0.279555439676245\\
34.1 0.340411901988571\\
34.2 0.904052888075272\\
34.3 0.509603484728381\\
34.4 0.706185406187864\\
34.5 0.869434607472477\\
34.6 0.696460991569197\\
34.7 0.530698149414287\\
34.8 0.179081807732581\\
34.9 0.570335750391598\\
35 0.497500386182494\\
35.1 0.354930823630421\\
35.2 0.324449422734661\\
35.3 0.596487820942527\\
35.4 0.92444139498731\\
35.5 0.662930999114264\\
35.6 0.742624153884076\\
35.7 0.768948585190515\\
35.8 0.835466483526595\\
35.9 0.654535470665876\\
36 0.466211097228915\\
36.1 0.135437891711127\\
36.2 0.596934731820433\\
36.3 0.481156975627716\\
36.4 0.857793569447301\\
36.5 0.44688360265833\\
36.6 0.374402603080133\\
36.7 0.500637496705725\\
36.8 0.571537356671738\\
36.9 0.465483495497598\\
37 0.836042126808412\\
37.1 0.401962259673717\\
37.2 0.683528788172019\\
37.3 0.464245579900117\\
37.4 0.549823079764634\\
37.5 0.498676800910815\\
37.6 0.47797084049821\\
37.7 0.627766251789934\\
37.8 0.52785120072274\\
37.9 0.75832437426389\\
38 0.587478420688932\\
38.1 0.746052515663663\\
38.2 0.467344188275038\\
38.3 0.714476014452009\\
38.4 0.422270048669302\\
38.5 0.478100578385827\\
38.6 0.137835550840351\\
38.7 0.356274501826841\\
38.8 0.339370189622457\\
38.9 0.552717291401068\\
39 0.787355870548994\\
39.1 0.403145600970686\\
39.2 0.323989091123353\\
39.3 0.61154569855753\\
39.4 0.412503934138206\\
39.5 0.482125364842073\\
39.6 0.183146078284079\\
39.7 0.340839194436202\\
39.8 0.440409784485184\\
39.9 0.45622763112188\\
40 -0.198844853106663\\
40.1 0.769990771223105\\
40.2 0.477665217070397\\
40.3 0.487823342308746\\
40.4 0.714904627669957\\
40.5 0.173193687820036\\
40.6 0.346491441367548\\
40.7 0.720498453006168\\
40.8 0.660925387433936\\
40.9 0.55647715431224\\
41 0.239977350107707\\
41.1 -0.0449585267790935\\
41.2 0.811826641912511\\
41.3 0.427011713630339\\
41.4 0.386304698416406\\
41.5 0.231104563062172\\
41.6 0.286325688961592\\
41.7 0.158018485383024\\
41.8 0.410026824623851\\
41.9 0.470779738080505\\
42 0.308348051237664\\
42.1 0.290466425346533\\
42.2 0.404536995823689\\
42.3 0.328616574321064\\
42.4 0.47088508481626\\
42.5 0.314279871887254\\
42.6 0.438687786276513\\
42.7 0.382970084554643\\
42.8 0.405800805742729\\
42.9 0.231383084450275\\
43 -0.0540032210133186\\
43.1 0.610382422075349\\
43.2 0.0521734978294708\\
43.3 -0.00495969804869417\\
43.4 -0.124439528685936\\
43.5 0.669455856603488\\
43.6 0.37099225275518\\
43.7 -0.100411679127115\\
43.8 0.204755957809784\\
43.9 0.115676550585483\\
44 0.28833909963932\\
44.1 0.469643229816249\\
44.2 0.473550283071849\\
44.3 0.14998251915389\\
44.4 0.720365923206726\\
44.5 0.477268834979804\\
44.6 0.139766016708871\\
44.7 0.436434952109436\\
44.8 0.840217641229546\\
44.9 0.896001629550541\\
45 0.726205728157159\\
45.1 0.372529227383231\\
45.2 0.28037262113167\\
45.3 0.467550354945933\\
45.4 0.919188190974043\\
45.5 0.555730573934946\\
45.6 0.702461703240892\\
45.7 0.259972649426105\\
45.8 0.736173212398846\\
45.9 0.835467677651169\\
46 0.387594580482052\\
46.1 0.23066241319912\\
46.2 0.212335673800439\\
46.3 0.560718310542023\\
46.4 0.0306500213933414\\
46.5 0.376450231191289\\
46.6 0.0296421362797226\\
46.7 -0.00827402854357029\\
46.8 0.0780841829845054\\
46.9 0.0366735114802426\\
47 0.358178980041009\\
47.1 -0.133636798757397\\
47.2 -0.364483531534415\\
47.3 0.0866301414979275\\
47.4 -0.0757065530052065\\
47.5 -0.0918949684559198\\
47.6 -0.23461608990836\\
47.7 0.0597450621514737\\
47.8 0.0309003983637866\\
47.9 -0.0775929129838649\\
48 0.115451941843837\\
48.1 0.106531446720743\\
48.2 0.415297852189905\\
48.3 0.27391370007353\\
48.4 0.246387699837601\\
48.5 0.420481377996679\\
48.6 0.0823660054772084\\
48.7 0.419480820647471\\
48.8 -0.34231195837652\\
48.9 -0.109917256231236\\
49 0.0271527111358862\\
49.1 -0.117838289158193\\
49.2 -0.489249773363938\\
49.3 0.285084521026939\\
49.4 0.0762144868557162\\
49.5 0.385488218359882\\
49.6 -0.00893745864542517\\
49.7 -0.127000533618874\\
49.8 -0.211620190605845\\
49.9 0.269831324150271\\
50 -0.28623445819471\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.1\\
0.1 -0.0934274982916264\\
0.2 -0.0875152254938169\\
0.3 -0.0711296636748112\\
0.4 -0.0870334617230985\\
0.5 -0.0797072607216029\\
0.6 -0.0882592844133851\\
0.7 -0.0520834013718\\
0.8 -0.0320175367496856\\
0.9 -0.0316208848455855\\
1 -0.033717260235807\\
1.1 -0.0182962294328804\\
1.2 -0.0209826020962731\\
1.3 -0.0391115404305446\\
1.4 -0.0183845010963846\\
1.5 -0.0463879350183939\\
1.6 -0.034322462299996\\
1.7 -0.042627038397981\\
1.8 -0.0350357791128306\\
1.9 -0.0188318218634258\\
2 -0.0331409684464788\\
2.1 -0.038399906250007\\
2.2 -0.0472365299340095\\
2.3 -0.0341247189206518\\
2.4 -0.0392180515198036\\
2.5 -0.0412826494490291\\
2.6 -0.0190921006612928\\
2.7 -0.0315810961123258\\
2.8 -0.0445542946238782\\
2.9 -0.0498286998502198\\
3 -0.0529255995444519\\
3.1 -0.0290087236748118\\
3.2 -0.0336684276101547\\
3.3 -0.0165655918716037\\
3.4 -0.0181839947777614\\
3.5 -0.0178782083207483\\
3.6 -0.0165084417008967\\
3.7 0.000363189928291291\\
3.8 0.00596684807296051\\
3.9 0.0340438039209632\\
4 0.0321139754713024\\
4.1 0.0357928109802205\\
4.2 0.0495027676491879\\
4.3 0.0276051548788081\\
4.4 0.028303505573242\\
4.5 0.0203422959191336\\
4.6 -0.00819855034021255\\
4.7 -0.00934788233306615\\
4.8 0.00934546787424112\\
4.9 0.0125585755546372\\
5 0.00736732949103048\\
5.1 0.0163890358888089\\
5.2 0.0375633449697801\\
5.3 0.0261769527033221\\
5.4 0.046367752345429\\
5.5 0.0413387035309498\\
5.6 0.0527996249414542\\
5.7 0.0301217281812656\\
5.8 0.0319646479320903\\
5.9 0.0339738665662845\\
6 0.0360784193309229\\
6.1 0.0431107484947349\\
6.2 0.0461122949273186\\
6.3 0.0509373698209956\\
6.4 0.0359518071408441\\
6.5 0.040132496870697\\
6.6 0.0202662421223289\\
6.7 -0.00391788454322838\\
6.8 -0.0148960346179144\\
6.9 -0.0188793891484652\\
7 -0.0010300140218684\\
7.1 0.0074167886852287\\
7.2 -0.00447298468265615\\
7.3 0.00741105128050838\\
7.4 -0.0241371074552303\\
7.5 -0.0202900863871413\\
7.6 0.00857170294288144\\
7.7 -0.0151187687645185\\
7.8 -0.00246006627441088\\
7.9 0.0155532060134231\\
8 0.0259325372089436\\
8.1 -0.0084746537345798\\
8.2 0.00919205802787945\\
8.3 0.0113479693297433\\
8.4 0.0441359186609254\\
8.5 0.00742969748011757\\
8.6 0.0495425986944672\\
8.7 0.021030337062328\\
8.8 0.0382245047563981\\
8.9 0.0273513181281453\\
9 0.0507472016392694\\
9.1 0.062083024746849\\
9.2 0.0492165197335424\\
9.3 0.0442526025682765\\
9.4 0.0504982117433957\\
9.5 0.0625288084586408\\
9.6 0.0810597084241872\\
9.7 0.106801573965621\\
9.8 0.111830049713794\\
9.9 0.088232870971259\\
10 0.100204345867651\\
10.1 0.121773298643841\\
10.2 0.105440190104124\\
10.3 0.0965411164585021\\
10.4 0.0873086845977351\\
10.5 0.0769390725997558\\
10.6 0.0638428935473216\\
10.7 0.0677418235111398\\
10.8 0.0714504676516018\\
10.9 0.0517396231720821\\
11 0.0317168541709667\\
11.1 0.0372938995270609\\
11.2 0.0238231193449905\\
11.3 0.0068796374340284\\
11.4 0.0284807724863656\\
11.5 0.0161654287034771\\
11.6 0.0119902510335789\\
11.7 0.0132670994909626\\
11.8 0.000777495999212881\\
11.9 -0.00705154341356619\\
12 0.0163226862456854\\
12.1 0.0258073961595218\\
12.2 0.0226700244507536\\
12.3 0.0204202632424623\\
12.4 0.0377641054964267\\
12.5 0.0582614634309899\\
12.6 0.0485036860387051\\
12.7 0.033718958268625\\
12.8 0.0240218499167344\\
12.9 0.00413155316681954\\
13 0.0118118157773064\\
13.1 -0.00663913744914794\\
13.2 -0.0117417213909886\\
13.3 -0.00995196514005369\\
13.4 -0.014706637762583\\
13.5 -0.00601235012730553\\
13.6 0.00495726865680235\\
13.7 0.0302680784238482\\
13.8 0.0251010069355749\\
13.9 -0.0106759348797632\\
14 -0.011639983623027\\
14.1 -0.042231318021007\\
14.2 -0.0317083536689737\\
14.3 -0.0425174217903333\\
14.4 -0.0421595697466546\\
14.5 -0.049669272529468\\
14.6 -0.0354719249736365\\
14.7 0.00338883969995888\\
14.8 0.0133053524782406\\
14.9 0.0193206859275794\\
15 0.0135508013622021\\
15.1 0.0131008894993002\\
15.2 -0.00953407584994951\\
15.3 0.0283122178787713\\
15.4 0.00238060802214046\\
15.5 0.0329194393757602\\
15.6 0.020440127798993\\
15.7 0.0365132311014858\\
15.8 0.0517808193944176\\
15.9 0.0546100939935398\\
16 0.0737989638128536\\
16.1 0.0573642224641689\\
16.2 0.0357327570729085\\
16.3 0.029674688442707\\
16.4 0.0172335964295749\\
16.5 0.0285116868223429\\
16.6 0.0104854189860719\\
16.7 0.0282524651846161\\
16.8 0.0389082057833694\\
16.9 0.0343383748247951\\
17 0.0211631175701318\\
17.1 0.022703322431393\\
17.2 0.0324776193768822\\
17.3 0.0338528456566826\\
17.4 0.0290629870015165\\
17.5 0.0405216686748835\\
17.6 0.0533309515298487\\
17.7 0.0495746884872897\\
17.8 0.0439805469587832\\
17.9 0.0259112688951694\\
18 0.00966729966776101\\
18.1 0.0243053776839204\\
18.2 0.00527795422826796\\
18.3 0.0115663600698388\\
18.4 0.0129362182819794\\
18.5 0.0199884420435286\\
18.6 0.0322864308969306\\
18.7 0.0230965952463216\\
18.8 0.0322335353927525\\
18.9 0.0730679753697231\\
19 0.0860779818009108\\
19.1 0.0746736680464894\\
19.2 0.0613335858520988\\
19.3 0.0704923225334648\\
19.4 0.0943077384270204\\
19.5 0.0671181166987604\\
19.6 0.0930801204540909\\
19.7 0.134486503519423\\
19.8 0.111047889821262\\
19.9 0.0783153939737053\\
20 0.0698798104978414\\
20.1 0.0346945506793698\\
20.2 0.041654112751033\\
20.3 0.0599486184951531\\
20.4 0.0691576148877811\\
20.5 0.0658503729502943\\
20.6 0.0475587256229468\\
20.7 0.0485348613242482\\
20.8 0.0421257111560201\\
20.9 0.0554793973496526\\
21 0.0423293924390494\\
21.1 0.0232425148948784\\
21.2 0.0404456226911971\\
21.3 0.0192276917986787\\
21.4 0.0292558054040928\\
21.5 0.0390439235688766\\
21.6 0.0393912714817346\\
21.7 0.0206882784619207\\
21.8 0.0402618908241943\\
21.9 0.0556596854979645\\
22 0.0389470161346106\\
22.1 0.0277818805098896\\
22.2 0.0222066755614773\\
22.3 0.00987741738478936\\
22.4 0.0193841191907241\\
22.5 0.0423091736335706\\
22.6 0.0189459652362104\\
22.7 0.0522830338707179\\
22.8 0.0787220958494261\\
22.9 0.0822511522697357\\
23 0.0646007319074294\\
23.1 0.0750675738850864\\
23.2 0.0668942326220947\\
23.3 0.0342460364875951\\
23.4 0.0165104898986536\\
23.5 0.0317223045306532\\
23.6 0.0453158201921043\\
23.7 0.0578882954352508\\
23.8 0.0416899365769584\\
23.9 0.0308984825591848\\
24 0.0323524044312687\\
24.1 0.0237393504904707\\
24.2 0.0110952349361054\\
24.3 0.0148253503552568\\
24.4 -0.0106337957729425\\
24.5 -0.0235099015060189\\
24.6 -0.0226200020446949\\
24.7 -0.0201569389243385\\
24.8 -0.0367698764096539\\
24.9 -0.0310456253468215\\
25 0.00808702510725274\\
25.1 0.0058088825320507\\
25.2 -0.00945865122742485\\
25.3 -0.0142150231401924\\
25.4 -0.0134461262830985\\
25.5 0.00913626542302915\\
25.6 0.0172864253072282\\
25.7 0.0284629988573503\\
25.8 0.0139956329373753\\
25.9 0.0215451577939145\\
26 0.0241676812705992\\
26.1 0.0413761968713942\\
26.2 0.0430570481132332\\
26.3 0.0461838896738466\\
26.4 0.0797302643282787\\
26.5 0.0626436984361132\\
26.6 0.0486835737760897\\
26.7 0.0336556724572098\\
26.8 0.00975897957983631\\
26.9 -0.026277757551877\\
27 -0.031441337389675\\
27.1 -0.0258393932217023\\
27.2 -0.00557636953069049\\
27.3 -0.0233066563048429\\
27.4 -0.037956631875413\\
27.5 -0.0362197294961933\\
27.6 -0.0209617840403801\\
27.7 -0.0213502514852459\\
27.8 -0.000856357118597989\\
27.9 -0.0072743825634626\\
28 -0.00755157734451961\\
28.1 0.01559456018054\\
28.2 0.0177270344370538\\
28.3 0.032569494754806\\
28.4 0.043353215917621\\
28.5 0.0365339695441223\\
28.6 0.0179461044085174\\
28.7 0.0100056652799343\\
28.8 -0.00924728878460993\\
28.9 0.0109419440527215\\
29 0.035305978509067\\
29.1 0.0341347708153698\\
29.2 0.0486649258160885\\
29.3 0.0364752377568491\\
29.4 0.0192999456148744\\
29.5 0.0169326856793107\\
29.6 0.0406379929477805\\
29.7 0.0494313893245444\\
29.8 0.0663301246090728\\
29.9 0.0455199462910643\\
30 0.0335680982647397\\
30.1 0.0352209812482102\\
30.2 0.0179426701831536\\
30.3 0.0056356655097933\\
30.4 -0.00767134983645325\\
30.5 -0.0242800891216302\\
30.6 -0.000141755815670216\\
30.7 0.00944726324769218\\
30.8 -0.0158443418066903\\
30.9 -0.0054241557294472\\
31 0.0300725354154159\\
31.1 0.0268885032526526\\
31.2 0.028311396997123\\
31.3 0.0358729627151857\\
31.4 0.0343911735736341\\
31.5 0.0254869730618056\\
31.6 0.0122517013221272\\
31.7 0.0161146291990594\\
31.8 0.0146738904736962\\
31.9 0.0211667225924764\\
32 0.0245550418003452\\
32.1 0.0161576963871834\\
32.2 0.0107843029184547\\
32.3 0.0307606682189875\\
32.4 0.0210404839810633\\
32.5 -0.00882799350343692\\
32.6 -0.019409912510979\\
32.7 -0.0286825117266215\\
32.8 -0.0247479533613773\\
32.9 -0.0524639612367321\\
33 -0.0225125696018485\\
33.1 -0.0184227153465264\\
33.2 -0.0137221017618302\\
33.3 -0.0313836118737491\\
33.4 -0.045594271989306\\
33.5 -0.0524525057001975\\
33.6 -0.0523973852887844\\
33.7 -0.0496879293564979\\
33.8 -0.0302851789946188\\
33.9 -0.0356154656816178\\
34 -0.0268669933255687\\
34.1 -0.0138704322363043\\
34.2 -0.0189092538499442\\
34.3 -0.0164946558771131\\
34.4 -0.0181264308817404\\
34.5 -0.022228433775526\\
34.6 -0.0335479996387079\\
34.7 -0.0293003190101754\\
34.8 -0.00923556123436064\\
34.9 -0.0102087235830334\\
35 0.0277831903203967\\
35.1 0.0141017633935852\\
35.2 0.00141252992899968\\
35.3 -0.0240054426978598\\
35.4 -0.0292451612686155\\
35.5 -0.0159995894319332\\
35.6 0.0132332234613046\\
35.7 0.0262448212028463\\
35.8 0.00258259473456665\\
35.9 -0.00482186383037833\\
36 -0.00684085543245858\\
36.1 -0.0044830896232407\\
36.2 -0.0100758123403774\\
36.3 0.0246382415148156\\
36.4 -0.00526791689180416\\
36.5 -0.00791925618539939\\
36.6 -0.0163926611166532\\
36.7 -0.00346162173618566\\
36.8 -0.00632929644507645\\
36.9 -0.0292067074909949\\
37 -0.00254460037733985\\
37.1 -0.0138036408299364\\
37.2 -0.0143382391950401\\
37.3 -0.0058453922966311\\
37.4 -0.01660506235181\\
37.5 -0.0463200486102352\\
37.6 -0.034422466615405\\
37.7 -0.0141722854724092\\
37.8 -0.0196767703921595\\
37.9 -0.0191124472632597\\
38 -0.00267933229631548\\
38.1 -0.0124512069994492\\
38.2 -0.013565439432143\\
38.3 -0.0250609035386915\\
38.4 -0.0374985356969993\\
38.5 -0.0506798532004039\\
38.6 -0.0344475142994581\\
38.7 -0.0172662839059189\\
38.8 -0.00671935738947251\\
38.9 -0.00508180021027626\\
39 -0.0178981085021556\\
39.1 -0.0101562216724446\\
39.2 0.00525569257388095\\
39.3 -0.00745699611493322\\
39.4 -0.0020697938495823\\
39.5 0.0182733177393824\\
39.6 -0.0202842948509977\\
39.7 -0.032240832151573\\
39.8 -0.0171027321498966\\
39.9 -0.0350220687226288\\
40 -0.0335928234407644\\
40.1 -0.0294471221035016\\
40.2 -0.0374564090398991\\
40.3 -0.0309371634309484\\
40.4 -0.0520301973629475\\
40.5 -0.0320677216433013\\
40.6 -0.0556838267536061\\
40.7 -0.0324636841437072\\
40.8 -0.0262573695615034\\
40.9 -0.0231374045984207\\
41 -0.0113536170652853\\
41.1 0.00944362650762199\\
41.2 0.00728828555705176\\
41.3 0.0185724221344297\\
41.4 0.0585441488192674\\
41.5 0.0449039605101345\\
41.6 0.0316435176253423\\
41.7 0.00101233884273512\\
41.8 -0.00711169356362877\\
41.9 0.00488091919983617\\
42 0.00393903441338972\\
42.1 -0.012495552831296\\
42.2 0.00904888653467708\\
42.3 0.0202260313755096\\
42.4 0.0175693648353258\\
42.5 0.0306091723253553\\
42.6 0.0294133450561127\\
42.7 0.0294422078997252\\
42.8 0.0439896183649681\\
42.9 0.0479583792501777\\
43 0.0384137498164765\\
43.1 0.0394598840782826\\
43.2 0.0211392438565364\\
43.3 0.0188365769256759\\
43.4 -0.0222560867601434\\
43.5 -0.0353083025541449\\
43.6 -0.0753170280251669\\
43.7 -0.0668567888795105\\
43.8 -0.0649554212305366\\
43.9 -0.0712125461182792\\
44 -0.0857135355135162\\
44.1 -0.0777673340147669\\
44.2 -0.0653106129600828\\
44.3 -0.0323674726426204\\
44.4 -0.00343069543927828\\
44.5 0.0123969874035846\\
44.6 0.00566961335558449\\
44.7 -0.00393120904866443\\
44.8 -0.0245355702558614\\
44.9 -0.04711335685637\\
45 -0.0246319565987238\\
45.1 -0.0214296119993394\\
45.2 -0.0049171977381489\\
45.3 0.00404144835185651\\
45.4 0.0241766112497452\\
45.5 0.0584913875714832\\
45.6 0.0665570165055833\\
45.7 0.0645424232808859\\
45.8 0.0632190085424594\\
45.9 0.054976292326612\\
46 0.0605571373663837\\
46.1 0.0702817618552839\\
46.2 0.0542554595696823\\
46.3 0.0696681659421692\\
46.4 0.0621250093189273\\
46.5 0.0624800836450412\\
46.6 0.0439680143128063\\
46.7 0.0724069538979744\\
46.8 0.0664202418318057\\
46.9 0.0729679967997027\\
47 0.0589885304461052\\
47.1 0.0345528387093585\\
47.2 0.0181352737314604\\
47.3 0.000323584659399491\\
47.4 0.0154048122480126\\
47.5 0.0136952325551455\\
47.6 0.0155169554529053\\
47.7 0.0156196662681863\\
47.8 0.00183994523450978\\
47.9 0.000254616492784809\\
48 -0.00799689509049922\\
48.1 -0.0170259396421101\\
48.2 -0.0100364416735177\\
48.3 -0.00969937944765017\\
48.4 -0.0170148631928596\\
48.5 0.00499863756091258\\
48.6 -0.00815885732485272\\
48.7 0.0198401804360079\\
48.8 0.0459113199977338\\
48.9 0.0459284919388006\\
49 0.056420405282637\\
49.1 0.0494178977279684\\
49.2 0.0311475591303707\\
49.3 0.0150484970787626\\
49.4 0.0218135188160321\\
49.5 0.0270102109500498\\
49.6 0.0403905560701193\\
49.7 0.0211807243131385\\
49.8 0.00974573129310363\\
49.9 0.00931759202146415\\
50 0.00797230686988824\\
};
\addplot [
color=green,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 -4.41714024658397\\
0.2 -4.77929541683979\\
0.3 -5.0127645821964\\
0.4 -4.12394000181852\\
0.5 -3.23731060515778\\
0.6 -2.92140534338727\\
0.7 -2.26501272890392\\
0.8 -2.20877077059059\\
0.9 -2.03348687031601\\
1 -1.20049396292491\\
1.1 -0.573908491972967\\
1.2 -0.498360795990435\\
1.3 -0.574189794402756\\
1.4 0.478204827792041\\
1.5 1.01947800673794\\
1.6 0.735188959300032\\
1.7 0.852626935069708\\
1.8 1.08402624537013\\
1.9 1.0725785460303\\
2 1.38888725165252\\
2.1 1.40256034670947\\
2.2 1.50882253023797\\
2.3 1.55104515645756\\
2.4 2.26989247315439\\
2.5 2.20785450458301\\
2.6 2.4004175030698\\
2.7 2.32292415946001\\
2.8 2.35069605719175\\
2.9 2.87203302750345\\
3 2.79999558390312\\
3.1 3.27200912817157\\
3.2 3.44614339386046\\
3.3 3.06238235002711\\
3.4 2.95010385820198\\
3.5 3.13908970052255\\
3.6 3.21787413853364\\
3.7 3.48563308682932\\
3.8 3.18457752097613\\
3.9 3.6768801853713\\
4 3.38322562295061\\
4.1 3.27222714875627\\
4.2 3.10798799999253\\
4.3 3.23726417319456\\
4.4 3.72368813704279\\
4.5 3.55262688433436\\
4.6 3.54946360233076\\
4.7 3.57991764516757\\
4.8 3.72077822506447\\
4.9 3.60721928390369\\
5 3.5717456728706\\
5.1 4.16632177372145\\
5.2 3.64325320828071\\
5.3 3.78864305612675\\
5.4 3.67567504290183\\
5.5 3.52900010107493\\
5.6 3.37135165824532\\
5.7 3.18316909551775\\
5.8 3.43830655923714\\
5.9 3.80837720111034\\
6 3.62575711802201\\
6.1 4.15589318774282\\
6.2 3.65895668953818\\
6.3 3.5053082859032\\
6.4 3.58613421408124\\
6.5 3.47102690356239\\
6.6 3.87467277169252\\
6.7 3.1786370086474\\
6.8 3.56304655944467\\
6.9 3.30376730278025\\
7 3.20897809600522\\
7.1 3.58309847693222\\
7.2 3.51338641196131\\
7.3 3.56525663316254\\
7.4 3.46797036832275\\
7.5 3.47577521725429\\
7.6 3.56278964029299\\
7.7 3.74461509227516\\
7.8 3.40138459525329\\
7.9 3.55210194256901\\
8 3.30467040202349\\
8.1 3.46676717683662\\
8.2 3.36140426077314\\
8.3 3.73453001220355\\
8.4 3.20221139323459\\
8.5 3.18658180411454\\
8.6 2.92791058263771\\
8.7 3.05217683325595\\
8.8 3.09122445549142\\
8.9 2.43627343424703\\
9 2.79535394765766\\
9.1 2.78611006919961\\
9.2 2.52692190287409\\
9.3 2.42620491428444\\
9.4 2.54265031979306\\
9.5 2.64814666374962\\
9.6 2.39117946263441\\
9.7 2.48266137846194\\
9.8 2.02586022569323\\
9.9 2.30087619544469\\
10 1.98377044348394\\
10.1 2.45380783320701\\
10.2 1.80280232739556\\
10.3 2.03748334222538\\
10.4 1.90717001343508\\
10.5 2.4405240143282\\
10.6 1.81526675239457\\
10.7 1.63391688546008\\
10.8 1.79852063611374\\
10.9 1.40884741955978\\
11 1.49521007985627\\
11.1 2.0545433076036\\
11.2 1.5771298993108\\
11.3 1.59598820960073\\
11.4 1.73919024068622\\
11.5 1.07470412410559\\
11.6 1.2888792419654\\
11.7 1.28827263167369\\
11.8 0.878978614075979\\
11.9 1.03960795788408\\
12 1.07281151723555\\
12.1 1.38919316028343\\
12.2 1.2817387944388\\
12.3 1.50657290023031\\
12.4 1.86163251218662\\
12.5 1.17014072974192\\
12.6 1.45668943566664\\
12.7 1.58938900270443\\
12.8 1.3258540302992\\
12.9 1.21689074662505\\
13 1.1030579158546\\
13.1 1.0883472348298\\
13.2 1.36600699608027\\
13.3 1.46221415702494\\
13.4 1.36832575286624\\
13.5 1.02288910849099\\
13.6 1.14464905674745\\
13.7 0.949897103995195\\
13.8 1.01588507959523\\
13.9 0.587679769521259\\
14 0.680857166798262\\
14.1 0.857174810567326\\
14.2 0.966525827432189\\
14.3 0.723629795514348\\
14.4 0.765507229508511\\
14.5 0.767677441945125\\
14.6 0.824733060180108\\
14.7 1.06308949732179\\
14.8 1.20814752530596\\
14.9 1.22206918441878\\
15 1.03738940993542\\
15.1 0.866379295042023\\
15.2 0.59919539029973\\
15.3 0.853684336966989\\
15.4 0.529239098250216\\
15.5 0.788528289592016\\
15.6 0.967333312687426\\
15.7 0.957345989560316\\
15.8 0.852097144953678\\
15.9 1.18048197397384\\
16 0.64924819930048\\
16.1 0.756009997644824\\
16.2 0.522033358596808\\
16.3 0.45776229991943\\
16.4 0.612602208785823\\
16.5 0.545465199943202\\
16.6 0.268692073275581\\
16.7 0.304734601041595\\
16.8 0.374288068772138\\
16.9 0.385027467817956\\
17 0.397712194282512\\
17.1 0.714667650168288\\
17.2 0.792980551692452\\
17.3 0.8361910028881\\
17.4 0.886297909306613\\
17.5 0.674917285963232\\
17.6 0.730248819098613\\
17.7 -0.0402736549529052\\
17.8 0.2204737923457\\
17.9 -0.32275871881869\\
18 0.255494578835979\\
18.1 -0.349508282033774\\
18.2 0.527874957948718\\
18.3 0.141471263455067\\
18.4 0.154439563607042\\
18.5 -0.0112679966405196\\
18.6 0.39346075140682\\
18.7 0.0198534487262023\\
18.8 0.170545115773486\\
18.9 0.64938964835973\\
19 0.746442248660081\\
19.1 0.294282427031291\\
19.2 0.336798133706196\\
19.3 -0.160199198825303\\
19.4 0.217596952885977\\
19.5 0.34771421203078\\
19.6 0.49960328848762\\
19.7 -0.393323102164914\\
19.8 -0.557447997732758\\
19.9 -0.249855272762112\\
20 -0.0964798820407822\\
20.1 -0.0489008205198047\\
20.2 -0.321553858649935\\
20.3 -0.495279449497808\\
20.4 -0.378470424290221\\
20.5 -0.437055339102223\\
20.6 0.158129358968033\\
20.7 -0.19193104173975\\
20.8 -0.121205694855789\\
20.9 -0.408219324745765\\
21 -0.447794057801154\\
21.1 -0.266902305340942\\
21.2 -0.18075580381953\\
21.3 0.305682810002509\\
21.4 -0.192766843784881\\
21.5 0.0193122115646673\\
21.6 -0.254250949219511\\
21.7 -0.0395713175760761\\
21.8 -0.499297431846493\\
21.9 -0.212357163697902\\
22 0.082595120323063\\
22.1 0.0535485291783147\\
22.2 -0.278826186296897\\
22.3 -0.350511046911777\\
22.4 -0.342875760232445\\
22.5 -0.156246107288737\\
22.6 -0.345519495198587\\
22.7 -0.288581036023061\\
22.8 0.16992841758298\\
22.9 0.052992076967854\\
23 -0.13548452247079\\
23.1 -0.435879490337527\\
23.2 -0.319993522684015\\
23.3 -0.361059466928438\\
23.4 -0.628233790826002\\
23.5 -0.176856884667529\\
23.6 0.000395563784678643\\
23.7 0.0306625931991107\\
23.8 -0.0479207048589814\\
23.9 -0.177931038842587\\
24 0.255139556913292\\
24.1 -0.0279497826462176\\
24.2 -0.236781445616671\\
24.3 0.280231551230173\\
24.4 0.50707248037169\\
24.5 -0.312631071550669\\
24.6 -0.430935152392479\\
24.7 -0.0660905399061988\\
24.8 -0.193950303331917\\
24.9 0.144040112304964\\
25 0.212514311484753\\
25.1 0.41166806911811\\
25.2 0.917390895314588\\
25.3 0.347446689173187\\
25.4 0.604782417840551\\
25.5 -0.0414243791576467\\
25.6 0.512470238422909\\
25.7 0.293327374732641\\
25.8 0.748972002071504\\
25.9 0.505822524230133\\
26 0.17908190066295\\
26.1 0.51065736459767\\
26.2 0.776807889955904\\
26.3 0.167288735313597\\
26.4 0.637844486664397\\
26.5 0.423835224928411\\
26.6 0.03918751228823\\
26.7 0.137187926408486\\
26.8 0.488524057140434\\
26.9 -0.259955299810908\\
27 0.355869286661843\\
27.1 0.592615634175287\\
27.2 0.526657035032888\\
27.3 0.350368463491688\\
27.4 0.589857671104676\\
27.5 0.231778551724958\\
27.6 0.974143474959579\\
27.7 0.147058489492888\\
27.8 0.327467305779333\\
27.9 0.845983109568182\\
28 0.734616883927671\\
28.1 0.776005946170099\\
28.2 1.11432116040382\\
28.3 0.789644577692256\\
28.4 0.598875400954143\\
28.5 0.17310886920427\\
28.6 0.648513903382938\\
28.7 0.735797505764087\\
28.8 0.505525012589928\\
28.9 0.862027056715135\\
29 0.796737228396893\\
29.1 0.222085018712493\\
29.2 0.464501875822807\\
29.3 0.470365760493863\\
29.4 0.728378531087614\\
29.5 0.677066427210889\\
29.6 0.567314193342844\\
29.7 0.769740930906477\\
29.8 0.182301208875662\\
29.9 -0.37396540272409\\
30 0.0293431296847757\\
30.1 -0.140648539764749\\
30.2 0.11884086305591\\
30.3 0.27670003407387\\
30.4 0.352000338597408\\
30.5 0.587283732073928\\
30.6 0.0180357564039702\\
30.7 -0.072912675757711\\
30.8 0.263899226173461\\
30.9 0.584791104998831\\
31 0.216434932932856\\
31.1 -0.0361946623057903\\
31.2 0.131864961833444\\
31.3 0.196011396803414\\
31.4 0.364868257717318\\
31.5 0.432701837070539\\
31.6 -0.0745390379916378\\
31.7 0.457214683248042\\
31.8 -0.325547050792949\\
31.9 0.568410280301518\\
32 0.601116980916885\\
32.1 0.32793720172863\\
32.2 0.606288183403507\\
32.3 0.324743948791539\\
32.4 0.378749707042658\\
32.5 0.341696083118364\\
32.6 0.272315860994301\\
32.7 0.238070309713919\\
32.8 0.375463619873078\\
32.9 0.462655842604619\\
33 0.21778340013293\\
33.1 0.315956565615588\\
33.2 0.268361681634303\\
33.3 0.144202989190553\\
33.4 0.197902695450125\\
33.5 0.234115484245706\\
33.6 0.632082073347268\\
33.7 0.262721551411119\\
33.8 0.138782527919949\\
33.9 0.411138603388622\\
34 0.160189959433012\\
34.1 0.392495306552888\\
34.2 0.986061607124554\\
34.3 0.58860764447805\\
34.4 0.700778333548271\\
34.5 0.863388771168985\\
34.6 0.73880305901551\\
34.7 0.443481122482922\\
34.8 0.113594952287689\\
34.9 0.71809476820485\\
35 0.505963381640868\\
35.1 0.39748419451027\\
35.2 0.270969896317212\\
35.3 0.639832147464748\\
35.4 0.833048081878644\\
35.5 0.53071683681992\\
35.6 0.748668058062151\\
35.7 0.702863179598978\\
35.8 0.714972811164742\\
35.9 0.755233638871914\\
36 0.408148098855349\\
36.1 0.251019676013414\\
36.2 0.669484017736579\\
36.3 0.550917564645768\\
36.4 0.837317064752256\\
36.5 0.528170611830262\\
36.6 0.281701849018361\\
36.7 0.620010334375991\\
36.8 0.580044056884455\\
36.9 0.471606480151422\\
37 0.65583731389836\\
37.1 0.396907358381839\\
37.2 0.607964034237682\\
37.3 0.518764106299131\\
37.4 0.548479073472151\\
37.5 0.470458113277289\\
37.6 0.502568615482573\\
37.7 0.548453690582562\\
37.8 0.62850261103575\\
37.9 0.680831100577564\\
38 0.616277475101924\\
38.1 0.710258736803667\\
38.2 0.478244032122348\\
38.3 0.625489879822604\\
38.4 0.437426762118444\\
38.5 0.39730033970261\\
38.6 -0.0373735162621074\\
38.7 0.332632861523905\\
38.8 0.436368195907644\\
38.9 0.481071537106718\\
39 0.639297143702095\\
39.1 0.400755322935368\\
39.2 0.299361896936603\\
39.3 0.719501735630104\\
39.4 0.358025324189619\\
39.5 0.345246643320763\\
39.6 0.244481870796108\\
39.7 0.483588819090301\\
39.8 0.285398339334054\\
39.9 0.34133528883377\\
40 -0.00644896221490399\\
40.1 0.850680558765532\\
40.2 0.465672005038698\\
40.3 0.517387411368636\\
40.4 0.617256423054801\\
40.5 0.123956051703942\\
40.6 0.302826830469314\\
40.7 0.681856654471176\\
40.8 0.587581649200366\\
40.9 0.604013056570594\\
41 0.316897744550772\\
41.1 0.196624116804628\\
41.2 0.716766243890618\\
41.3 0.493450569585292\\
41.4 0.534345031090454\\
41.5 0.135175459289826\\
41.6 0.351044405227697\\
41.7 0.0182685586892717\\
41.8 0.370416313399377\\
41.9 0.398674801608414\\
42 0.425734041821727\\
42.1 0.328596839183206\\
42.2 0.260501667848416\\
42.3 0.487087647963546\\
42.4 0.414049192807888\\
42.5 0.248652387907555\\
42.6 0.397255840762\\
42.7 0.33507324690288\\
42.8 0.456169987340782\\
42.9 0.316221188584308\\
43 0.0667149753894591\\
43.1 0.428409955996926\\
43.2 0.149647658788922\\
43.3 0.167843274688705\\
43.4 -0.0797776397540923\\
43.5 0.537758819962619\\
43.6 0.145463652877538\\
43.7 -0.216473081069694\\
43.8 0.297792833170678\\
43.9 0.106179620672706\\
44 0.221502999737481\\
44.1 0.410275130307014\\
44.2 0.488148970958378\\
44.3 0.0817907538981265\\
44.4 0.494090106210044\\
44.5 0.463666035060442\\
44.6 0.0934948592998808\\
44.7 0.44078051640372\\
44.8 0.831324068047514\\
44.9 0.888211052929101\\
45 0.630053246069451\\
45.1 0.341300673979958\\
45.2 0.305728916542876\\
45.3 0.503569047547001\\
45.4 0.759343144468768\\
45.5 0.524521085576225\\
45.6 0.72815988628895\\
45.7 0.292770832759174\\
45.8 0.71387391955789\\
45.9 0.739561077573376\\
46 0.404031085007432\\
46.1 0.280710697794916\\
46.2 0.161781248636999\\
46.3 0.565370357481893\\
46.4 0.169536172899436\\
46.5 0.314908798152146\\
46.6 0.195873137287208\\
46.7 0.150312166609751\\
46.8 0.0769922620256596\\
46.9 0.0839510263548166\\
47 0.204178065714586\\
47.1 -0.196359946733992\\
47.2 -0.330533092852534\\
47.3 0.162530485962597\\
47.4 -0.0486394805392431\\
47.5 0.0621550987082173\\
47.6 -0.238600900573374\\
47.7 -0.0469373808859928\\
47.8 0.0658484709519828\\
47.9 0.151007930742465\\
48 -0.0339340512276749\\
48.1 0.217799918385367\\
48.2 0.536119231824159\\
48.3 0.401660844028941\\
48.4 0.249838201948968\\
48.5 0.381296648494185\\
48.6 0.132008866631281\\
48.7 0.351127395736171\\
48.8 -0.224027900525969\\
48.9 0.0924648794930198\\
49 -0.0764236581433124\\
49.1 -0.0720290460428714\\
49.2 -0.493985700644998\\
49.3 0.152130486735808\\
49.4 0.0626869136059443\\
49.5 0.167217924911483\\
49.6 -0.092645130455594\\
49.7 -0.274536891024354\\
49.8 -0.305839909963436\\
49.9 -0.00883291379727714\\
50 -0.3332878633978\\
};
\addplot [
color=green,
solid,
forget plot
]
table[row sep=crcr]{
0 1\\
0.1 0.883455252030215\\
0.2 0.874926849689817\\
0.3 0.835783616531965\\
0.4 0.861117627652847\\
0.5 0.87849231127425\\
0.6 0.867111619357534\\
0.7 0.875335374301748\\
0.8 0.905401898799214\\
0.9 0.904330057132794\\
1 0.93201579265517\\
1.1 0.928858656014309\\
1.2 0.923779993328029\\
1.3 0.889641209407515\\
1.4 0.897620056879311\\
1.5 0.89568252509405\\
1.6 0.867086716472072\\
1.7 0.852586626011818\\
1.8 0.866882161039028\\
1.9 0.881936718336479\\
2 0.891289632227823\\
2.1 0.90722843736145\\
2.2 0.922476890641726\\
2.3 0.897450654444342\\
2.4 0.907046228753999\\
2.5 0.893325112652466\\
2.6 0.884690735650581\\
2.7 0.886306440330587\\
2.8 0.85591299235927\\
2.9 0.861117284196435\\
3 0.861174673444894\\
3.1 0.875279051853607\\
3.2 0.851748178675779\\
3.3 0.821138211710696\\
3.4 0.808565221129274\\
3.5 0.814328846901837\\
3.6 0.813479371986366\\
3.7 0.792849350336495\\
3.8 0.780792091960894\\
3.9 0.7895303866186\\
4 0.808076553631082\\
4.1 0.802520879816682\\
4.2 0.806351428998076\\
4.3 0.81851214077156\\
4.4 0.826015831177767\\
4.5 0.807421754171039\\
4.6 0.79784328018367\\
4.7 0.797134339486626\\
4.8 0.753988189858977\\
4.9 0.712440689164639\\
5 0.726867025284737\\
5.1 0.732286762139386\\
5.2 0.705756396247036\\
5.3 0.690519726001944\\
5.4 0.689695254048396\\
5.5 0.70209457865001\\
5.6 0.684160280527027\\
5.7 0.674928180087574\\
5.8 0.653744704101842\\
5.9 0.673809839329575\\
6 0.652615461353756\\
6.1 0.698770714633616\\
6.2 0.689078491460383\\
6.3 0.668439693279729\\
6.4 0.660613880231549\\
6.5 0.648051310807049\\
6.6 0.624774553090179\\
6.7 0.604551158259136\\
6.8 0.632401198190517\\
6.9 0.611389690062553\\
7 0.594401984348965\\
7.1 0.606617208781657\\
7.2 0.58741906232171\\
7.3 0.580015303476476\\
7.4 0.57269628227999\\
7.5 0.562297597069202\\
7.6 0.573358010527619\\
7.7 0.559110409959435\\
7.8 0.510839480532287\\
7.9 0.480215447387173\\
8 0.471706958186343\\
8.1 0.510319454709459\\
8.2 0.48096337208413\\
8.3 0.505951450989187\\
8.4 0.452488371674966\\
8.5 0.469298088202016\\
8.6 0.470290569958092\\
8.7 0.484403876015461\\
8.8 0.484387975385301\\
8.9 0.455629085280873\\
9 0.462069313893391\\
9.1 0.455925979544171\\
9.2 0.419618258395172\\
9.3 0.382814926148569\\
9.4 0.358859828254337\\
9.5 0.362518509451117\\
9.6 0.346899558525619\\
9.7 0.370755332914969\\
9.8 0.356231479163786\\
9.9 0.370281137406856\\
10 0.349545799902986\\
10.1 0.359546028205187\\
10.2 0.329740984788816\\
10.3 0.339564952453412\\
10.4 0.296010274157135\\
10.5 0.2945326263644\\
10.6 0.285399353926294\\
10.7 0.289901319564069\\
10.8 0.281511303318263\\
10.9 0.297364220065813\\
11 0.302344020851704\\
11.1 0.301263673670282\\
11.2 0.279265677485118\\
11.3 0.306559226712657\\
11.4 0.329483487524484\\
11.5 0.303000147192518\\
11.6 0.323325217844618\\
11.7 0.333573023316073\\
11.8 0.303013694183397\\
11.9 0.312017708774624\\
12 0.332324548969098\\
12.1 0.307921690198163\\
12.2 0.289415814535168\\
12.3 0.266586490884775\\
12.4 0.272276850108339\\
12.5 0.25898423189012\\
12.6 0.262635093536108\\
12.7 0.282913317165299\\
12.8 0.279224855850482\\
12.9 0.264634278263515\\
13 0.247158381209702\\
13.1 0.241501580589256\\
13.2 0.229760773828313\\
13.3 0.216448187442718\\
13.4 0.189057188737656\\
13.5 0.185991560759651\\
13.6 0.179230777792426\\
13.7 0.198544904896981\\
13.8 0.211956797871147\\
13.9 0.190968723939114\\
14 0.185069585669807\\
14.1 0.182230495371032\\
14.2 0.162451099340274\\
14.3 0.155241426008041\\
14.4 0.174984871513858\\
14.5 0.166781485009036\\
14.6 0.159013621140239\\
14.7 0.175677150526369\\
14.8 0.184512456000733\\
14.9 0.160174883577442\\
15 0.132836404874927\\
15.1 0.10460987204516\\
15.2 0.103933862951162\\
15.3 0.122866853812347\\
15.4 0.111839698743299\\
15.5 0.0929870024407701\\
15.6 0.0977103782559501\\
15.7 0.0768802294019198\\
15.8 0.0856349124638431\\
15.9 0.135299482700258\\
16 0.119505528425075\\
16.1 0.0958183464438956\\
16.2 0.101083227347204\\
16.3 0.0889754647445355\\
16.4 0.0806119855794748\\
16.5 0.0753583751823017\\
16.6 0.0420368229513394\\
16.7 0.0360968037947809\\
16.8 0.0386162805300019\\
16.9 0.0652669104650639\\
17 0.0719736151049818\\
17.1 0.0540983285957998\\
17.2 0.036909659678069\\
17.3 0.0362971550450572\\
17.4 0.0569363812016862\\
17.5 0.0260970267440831\\
17.6 0.035648938774502\\
17.7 0.00216766563875398\\
17.8 0.00543148529671977\\
17.9 -0.000447013326936418\\
18 0.0174853942649265\\
18.1 0.00358106590697355\\
18.2 0.0226950164778082\\
18.3 -0.0180073862465415\\
18.4 -0.00201004298757151\\
18.5 0.00927428177051004\\
18.6 0.00509054516000684\\
18.7 -0.0195168681016477\\
18.8 -0.00698105384440262\\
18.9 0.0167542492491875\\
19 0.0374057607445504\\
19.1 0.0192076210182783\\
19.2 0.0342234932695319\\
19.3 0.0297108439677701\\
19.4 0.0714855815001028\\
19.5 0.050268779185804\\
19.6 0.0414123521349586\\
19.7 -0.00673373309240966\\
19.8 0.0349138571607484\\
19.9 0.0520665373228092\\
20 0.0537964287900042\\
20.1 0.0544739976837185\\
20.2 0.0656535732489326\\
20.3 0.071723053951107\\
20.4 0.0612785222854402\\
20.5 0.0473956335133082\\
20.6 0.0212627467059271\\
20.7 -0.0106805966553291\\
20.8 -0.0140497424829984\\
20.9 -0.0370470166973514\\
21 -0.0377852955178823\\
21.1 -0.0184124475160847\\
21.2 -0.0126115906833429\\
21.3 -0.0164411917489843\\
21.4 -0.00912202732421857\\
21.5 0.024625391203398\\
21.6 0.00629831200914832\\
21.7 0.0528443656542066\\
21.8 0.0531959889375797\\
21.9 0.0686692256656241\\
22 0.0715047222904489\\
22.1 0.0853665709788569\\
22.2 0.0696707476087326\\
22.3 0.0576564769671681\\
22.4 0.0841618066577051\\
22.5 0.0479913245542054\\
22.6 0.0429836048870624\\
22.7 0.0345030829029785\\
22.8 0.0240305690850226\\
22.9 0.0176306681524444\\
23 0.0320468989340773\\
23.1 -0.00502202233908416\\
23.2 -0.035890193189733\\
23.3 -0.060513653184911\\
23.4 -0.0785673248163334\\
23.5 -0.0551595465493976\\
23.6 -0.0547069675589383\\
23.7 -0.0412194504547997\\
23.8 -0.0163289560930683\\
23.9 -0.0312867658388255\\
24 -0.011961113788315\\
24.1 -0.0112913116700007\\
24.2 -0.0115363793907452\\
24.3 0.0107717705016806\\
24.4 0.024206382456898\\
24.5 0.0362309970405594\\
24.6 0.0389412328035429\\
24.7 0.0721861000166838\\
24.8 0.066596113581983\\
24.9 0.0814700294896599\\
25 0.0922123860383269\\
25.1 0.0995159440272688\\
25.2 0.126083310802041\\
25.3 0.0879607290176067\\
25.4 0.124962486005123\\
25.5 0.0902319530305914\\
25.6 0.099547833387631\\
25.7 0.115758451527918\\
25.8 0.124664934058809\\
25.9 0.105943563640081\\
26 0.101593016710039\\
26.1 0.0843166928350822\\
26.2 0.0927136674380597\\
26.3 0.105315824310828\\
26.4 0.113976310507238\\
26.5 0.114033452781423\\
26.6 0.0781483823523637\\
26.7 0.0927078913663528\\
26.8 0.110159288659719\\
26.9 0.0943754676362236\\
27 0.118378976345266\\
27.1 0.135489288919954\\
27.2 0.130889621350689\\
27.3 0.140094113948001\\
27.4 0.159318716069207\\
27.5 0.159991480169842\\
27.6 0.19735930898911\\
27.7 0.181762080064819\\
27.8 0.15268085723433\\
27.9 0.175446250385154\\
28 0.193150464367653\\
28.1 0.188519914677788\\
28.2 0.198582074603432\\
28.3 0.157330920177204\\
28.4 0.134416948916216\\
28.5 0.106487483449707\\
28.6 0.141837149995527\\
28.7 0.168180867650515\\
28.8 0.142865997405708\\
28.9 0.123743931947762\\
29 0.124727983543044\\
29.1 0.0871924804973087\\
29.2 0.0879359884588105\\
29.3 0.0728775092528842\\
29.4 0.0826183993820228\\
29.5 0.0699015470936508\\
29.6 0.0718930178821119\\
29.7 0.0775596040291135\\
29.8 0.0692684722174737\\
29.9 0.0901097953101737\\
30 0.113205009223143\\
30.1 0.0912342635194026\\
30.2 0.074200920416322\\
30.3 0.0956506696142131\\
30.4 0.0997036054176351\\
30.5 0.0976333396128183\\
30.6 0.0707611913709312\\
30.7 0.050409316090713\\
30.8 0.073386154053639\\
30.9 0.085023955818596\\
31 0.087873343432804\\
31.1 0.0789478999475546\\
31.2 0.0842314735963616\\
31.3 0.0590351006228499\\
31.4 0.0742546232008955\\
31.5 0.0729332252290179\\
31.6 0.069447332226961\\
31.7 0.101025095222554\\
31.8 0.118524375654259\\
31.9 0.151176189064695\\
32 0.183404041456461\\
32.1 0.165304026019351\\
32.2 0.168977420278549\\
32.3 0.137721269767112\\
32.4 0.117180465005334\\
32.5 0.105301799532655\\
32.6 0.090527049377637\\
32.7 0.0934969283626145\\
32.8 0.0897241036983952\\
32.9 0.0894013533003801\\
33 0.0887244513439733\\
33.1 0.0882287906459092\\
33.2 0.0793774595500307\\
33.3 0.105669524467221\\
33.4 0.115839408613946\\
33.5 0.0992248292956072\\
33.6 0.0816266730096516\\
33.7 0.0887297385981165\\
33.8 0.0848136032900575\\
33.9 0.090617928285627\\
34 0.0728080109909538\\
34.1 0.0676337198555247\\
34.2 0.0666640094275501\\
34.3 0.0600701977220638\\
34.4 0.0512309345847077\\
34.5 0.0807415207827529\\
34.6 0.102701085316051\\
34.7 0.0961934521219294\\
34.8 0.0915746747249617\\
34.9 0.11580466446782\\
35 0.114286264350778\\
35.1 0.120329828499124\\
35.2 0.11695084943439\\
35.3 0.120485556467056\\
35.4 0.119954915366956\\
35.5 0.109327749626971\\
35.6 0.136722670979898\\
35.7 0.121638108364515\\
35.8 0.127109737449752\\
35.9 0.114182266821806\\
36 0.0926396268931223\\
36.1 0.121050101356711\\
36.2 0.127768192301778\\
36.3 0.0963504593676398\\
36.4 0.0974696422062115\\
36.5 0.0702502180165147\\
36.6 0.0452786038014906\\
36.7 0.0722191188735083\\
36.8 0.0685691247385741\\
36.9 0.0791598550425192\\
37 0.0925866669629422\\
37.1 0.0920669712783834\\
37.2 0.0944960939877172\\
37.3 0.0927863729493671\\
37.4 0.0873465427388825\\
37.5 0.0771408924442322\\
37.6 0.0706560068445795\\
37.7 0.0518289158611699\\
37.8 0.0447711551529792\\
37.9 0.031746744266448\\
38 0.0135299774715815\\
38.1 0.0320631842984431\\
38.2 0.0293614161504214\\
38.3 0.0290858899230499\\
38.4 0.0340055676672978\\
38.5 0.0175306481434702\\
38.6 -0.0247610703899829\\
38.7 -0.015220217764601\\
38.8 -0.0238257846040678\\
38.9 -0.0432092946583655\\
39 -0.043420596229251\\
39.1 -0.0520178712716268\\
39.2 -0.0518283449644781\\
39.3 -0.0322644454987971\\
39.4 -0.0289340691706123\\
39.5 -0.050555109198877\\
39.6 -0.035467161766222\\
39.7 -0.0162283503643897\\
39.8 -0.0123688359192349\\
39.9 -0.0123638292897151\\
40 0.00225982615732678\\
40.1 -0.01587917402466\\
40.2 -0.031798333608195\\
40.3 -0.0202755496331961\\
40.4 -0.0280935111467103\\
40.5 -0.0229171225591414\\
40.6 0.00128696269732709\\
40.7 0.0297887260860848\\
40.8 0.00768213071361272\\
40.9 0.0201125913035056\\
41 0.0394244057825877\\
41.1 0.0600018071588572\\
41.2 0.0497907403010605\\
41.3 0.0459828537682386\\
41.4 0.0502839311015463\\
41.5 0.0241761581130119\\
41.6 0.0252593660756757\\
41.7 -0.00124757796841779\\
41.8 -0.00739738578292022\\
41.9 0.00410493419722457\\
42 0.00132251474538314\\
42.1 0.00364611058097708\\
42.2 0.00889852965646942\\
42.3 0.0254361151209049\\
42.4 0.00577492080606425\\
42.5 0.00872797148025606\\
42.6 0.0190053225735937\\
42.7 0.018598835232627\\
42.8 0.0481006426769658\\
42.9 0.0358088533835968\\
43 -0.00145039500097743\\
43.1 -0.0250885960183205\\
43.2 -0.0239750929001974\\
43.3 -0.0488551915774116\\
43.4 -0.00855956896697365\\
43.5 -0.0285104673633116\\
43.6 -0.0144636622073971\\
43.7 -0.000720383689419402\\
43.8 0.017277214541187\\
43.9 0.0101294713782994\\
44 -0.0182505298612666\\
44.1 -0.0255981301294549\\
44.2 -0.0131395346934272\\
44.3 -0.022495658944099\\
44.4 -0.00160846830360062\\
44.5 0.0112079921694863\\
44.6 0.0282512888236195\\
44.7 0.0517014425209174\\
44.8 0.0506372475319305\\
44.9 0.0177907992206288\\
45 0.0176797578807831\\
45.1 0.0328840289826148\\
45.2 0.0264254988525608\\
45.3 -0.00177307334597178\\
45.4 0.00583059705849426\\
45.5 0.0270078220704996\\
45.6 0.0200750704449801\\
45.7 0.0126269118791117\\
45.8 0.0485478830056969\\
45.9 0.0207939234272322\\
46 0.0266611694618536\\
46.1 0.0544863036364045\\
46.2 0.0403852471652592\\
46.3 0.0624070202959952\\
46.4 0.0549373242714791\\
46.5 0.0403441998420189\\
46.6 0.0412303867292485\\
46.7 0.0207896422710313\\
46.8 0.0305121802408093\\
46.9 0.0385201318807108\\
47 0.0345054564891387\\
47.1 0.0434272307390247\\
47.2 0.0598116699306509\\
47.3 0.031832074599787\\
47.4 0.021946664170449\\
47.5 0.00255439070654095\\
47.6 -0.0273870576520137\\
47.7 -0.0150772039613304\\
47.8 -0.037180463489248\\
47.9 -0.0506621387601651\\
48 -0.0751094244605147\\
48.1 -0.0339008100864849\\
48.2 -0.0396886217224127\\
48.3 -0.0499390691766086\\
48.4 -0.0334346088135459\\
48.5 -0.00475626031667475\\
48.6 0.0117514289150916\\
48.7 -0.00511347465009893\\
48.8 0.0101162546143439\\
48.9 0.00503073349584912\\
49 -0.00486438691415159\\
49.1 -0.0116170247657769\\
49.2 -0.0513042169679003\\
49.3 -0.0640534257526656\\
49.4 -0.0595725002539685\\
49.5 -0.0958345635787728\\
49.6 -0.116005746600996\\
49.7 -0.10906643293361\\
49.8 -0.110053639921832\\
49.9 -0.102540937539623\\
50 -0.0803274867646054\\
};
\end{axis}
\end{tikzpicture}%

==> error4.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.3]

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=0,
xmax=50,
xlabel={\Huge $t$},
ymin=-5,
ymax=5,
ylabel={\Huge $e^{(4)}$},
yticklabels={,,\Huge{-4},,,,\Huge{0},,,,\Huge{4}},
xticklabels={,\Huge{0},,,,,,,,,,\Huge{50}}
]
\addplot [
color=green,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 2.10322981001444\\
0.2 2.29606243813498\\
0.3 2.52893838762607\\
0.4 1.71030081802743\\
0.5 0.763266058685868\\
0.6 0.611583155662585\\
0.7 0.0354396234092763\\
0.8 -0.247082608004764\\
0.9 -0.220122663946851\\
1 -1.02819561118787\\
1.1 -1.52108360931019\\
1.2 -1.49199959504763\\
1.3 -1.38024139556327\\
1.4 -2.42167959223503\\
1.5 -3.14232889128979\\
1.6 -2.77736142036754\\
1.7 -2.82591190481304\\
1.8 -2.9117349265225\\
1.9 -2.71428718152881\\
2 -3.16671178827679\\
2.1 -3.25250177630539\\
2.2 -3.22461427747766\\
2.3 -3.30855927679414\\
2.4 -4.10356425520649\\
2.5 -4.00299206648492\\
2.6 -4.21154107148509\\
2.7 -3.98987384990708\\
2.8 -3.84400253488127\\
2.9 -4.49059507907444\\
3 -4.24958697297456\\
3.1 -4.81160874671254\\
3.2 -4.978881015494\\
3.3 -4.4700004231396\\
3.4 -4.40534462440075\\
3.5 -4.63860066237227\\
3.6 -4.67044967908023\\
3.7 -5.0819597137046\\
3.8 -4.88370958288668\\
3.9 -5.03210599676232\\
4 -4.71333223670189\\
4.1 -4.72429389303264\\
4.2 -4.39208193079545\\
4.3 -4.39946941773833\\
4.4 -5.02233865958571\\
4.5 -4.78861473278861\\
4.6 -4.97270559014945\\
4.7 -4.56182753284574\\
4.8 -4.89486553786652\\
4.9 -5.01136821883026\\
5 -4.65642054434579\\
5.1 -5.31349099491215\\
5.2 -4.69436732991468\\
5.3 -4.66067617435237\\
5.4 -4.83660179920296\\
5.5 -4.63114266477772\\
5.6 -4.42499248994578\\
5.7 -4.21766425995581\\
5.8 -4.38181620979192\\
5.9 -4.94818068273558\\
6 -4.31746841524502\\
6.1 -4.98444636571415\\
6.2 -4.43912215937014\\
6.3 -4.40222809918817\\
6.4 -4.4626778878822\\
6.5 -4.35068970047368\\
6.6 -4.65350949192961\\
6.7 -4.01396842120387\\
6.8 -4.25640743823285\\
6.9 -4.00613177726588\\
7 -3.83436398097135\\
7.1 -4.09144084786394\\
7.2 -4.12392387862837\\
7.3 -4.1991993108288\\
7.4 -3.986681610551\\
7.5 -4.19759434110821\\
7.6 -4.077457479122\\
7.7 -4.48690320432278\\
7.8 -4.14782178915888\\
7.9 -4.24056569482465\\
8 -3.90856722135997\\
8.1 -4.08115194719597\\
8.2 -3.87399081950757\\
8.3 -4.28431036572852\\
8.4 -3.99342149230925\\
8.5 -3.84505402572549\\
8.6 -3.57385121824907\\
8.7 -3.51695978462731\\
8.8 -3.42637079895953\\
8.9 -2.84058118531468\\
9 -3.41349592660702\\
9.1 -3.30578236680954\\
9.2 -2.9434502350163\\
9.3 -3.20235468103895\\
9.4 -2.90309989582032\\
9.5 -2.94765513850063\\
9.6 -2.92110165794976\\
9.7 -3.05990616689473\\
9.8 -2.56341540912867\\
9.9 -3.10940495401732\\
10 -2.41066561118488\\
10.1 -3.20178486156737\\
10.2 -2.34461732010205\\
10.3 -2.59199538777775\\
10.4 -2.28085764762546\\
10.5 -2.95548086343294\\
10.6 -2.47338489543847\\
10.7 -2.11842945632807\\
10.8 -2.49183504471044\\
10.9 -1.8144635731843\\
11 -2.08601474478014\\
11.1 -2.45069003343046\\
11.2 -2.15238944824495\\
11.3 -2.09719768256742\\
11.4 -2.27154758523927\\
11.5 -1.62298904545981\\
11.6 -1.65352209709124\\
11.7 -1.98580557400411\\
11.8 -1.45520731482003\\
11.9 -1.48759604926952\\
12 -1.60370755132959\\
12.1 -1.77010846799758\\
12.2 -1.80652355537717\\
12.3 -1.74011782724735\\
12.4 -2.1587051173829\\
12.5 -1.33915038315327\\
12.6 -2.01332687656398\\
12.7 -1.92303738873958\\
12.8 -1.84572188845603\\
12.9 -1.6977786559626\\
13 -1.59374403940132\\
13.1 -1.32540260233294\\
13.2 -1.86172810192897\\
13.3 -1.73531490627468\\
13.4 -1.83640166948099\\
13.5 -1.49228668395793\\
13.6 -1.25392633425223\\
13.7 -1.33603491740073\\
13.8 -1.59015434609004\\
13.9 -0.954694208715726\\
14 -1.08433811749079\\
14.1 -1.12393463845019\\
14.2 -1.39472925240578\\
14.3 -0.995556457001452\\
14.4 -1.22984505272515\\
14.5 -1.20044297134289\\
14.6 -0.892708905648149\\
14.7 -1.38629498049192\\
14.8 -1.32040382762519\\
14.9 -1.47183670001075\\
15 -1.19094137845177\\
15.1 -0.927455006396041\\
15.2 -0.838978785959181\\
15.3 -1.18968953831096\\
15.4 -0.743699553300274\\
15.5 -0.985737822788728\\
15.6 -1.17289962846384\\
15.7 -1.21071519698958\\
15.8 -1.05740645369917\\
15.9 -1.52367277344257\\
16 -0.802753705768879\\
16.1 -1.008135636998\\
16.2 -0.565068925612806\\
16.3 -0.714647075371957\\
16.4 -1.06095440617936\\
16.5 -0.617922783475912\\
16.6 -0.301001665367565\\
16.7 -0.597146319636565\\
16.8 -0.728040438305541\\
16.9 -0.704207342179984\\
17 -0.53266075697568\\
17.1 -0.949366301678076\\
17.2 -1.07600284264575\\
17.3 -0.888448962056493\\
17.4 -1.03797604210577\\
17.5 -0.795799658852481\\
17.6 -0.829388720558612\\
17.7 0.0377443046506869\\
17.8 -0.636018377346637\\
17.9 -0.0226094182062653\\
18 -0.507005935106534\\
18.1 0.278854320572727\\
18.2 -0.932915610535822\\
18.3 -0.521695410912251\\
18.4 -0.19482545556675\\
18.5 -0.219816302911127\\
18.6 -0.364384364460825\\
18.7 -0.373121107441698\\
18.8 -0.465496168066409\\
18.9 -0.832763171627292\\
19 -1.01387352098998\\
19.1 -0.380832668779306\\
19.2 -0.399936829264902\\
19.3 -0.0459006669591844\\
19.4 -0.391423256086625\\
19.5 -0.589664887383854\\
19.6 -0.420621851904883\\
19.7 0.0712005359565211\\
19.8 0.3228630691559\\
19.9 0.0216908296765581\\
20 -0.18046570175747\\
20.1 -0.0930695399859331\\
20.2 0.116726361261897\\
20.3 0.366050323084622\\
20.4 0.152765297949635\\
20.5 0.315388794622095\\
20.6 -0.161286742850557\\
20.7 0.188910062010081\\
20.8 0.0874247672302246\\
20.9 0.104225463993146\\
21 0.300969232277289\\
21.1 0.163017369071483\\
21.2 -0.102665235890633\\
21.3 -0.563643003246874\\
21.4 -0.0308403980588423\\
21.5 -0.0791772423836505\\
21.6 0.187195839242946\\
21.7 -0.242008938111489\\
21.8 0.440410406827382\\
21.9 0.305810637994057\\
22 -0.34732049270724\\
22.1 -0.286133956268074\\
22.2 0.203201958303438\\
22.3 0.498324368759356\\
22.4 0.275204183881968\\
22.5 -0.0407274608016337\\
22.6 0.235538292950963\\
22.7 0.209849251708519\\
22.8 -0.343687821373365\\
22.9 -0.239623467500508\\
23 0.0996369138932778\\
23.1 0.347832267450755\\
23.2 0.273718944242745\\
23.3 -0.217028416661137\\
23.4 0.493293669017262\\
23.5 -0.109316378014015\\
23.6 -0.203279136315544\\
23.7 -0.285843033089577\\
23.8 -0.20828170223443\\
23.9 0.0365138783320873\\
24 -0.389043596685596\\
24.1 -0.026176362913489\\
24.2 0.0808884972044268\\
24.3 -0.463904812014562\\
24.4 -0.726498312093455\\
24.5 0.221057266922458\\
24.6 0.198774597956017\\
24.7 0.0357144770613473\\
24.8 -0.0429457034077672\\
24.9 -0.284870429426121\\
25 -0.404394265330424\\
25.1 -0.607797910422148\\
25.2 -1.33115752595972\\
25.3 -0.279410988338629\\
25.4 -0.840699701506522\\
25.5 0.00941001705562883\\
25.6 -0.665083916111549\\
25.7 -0.488966408584506\\
25.8 -0.735062163862018\\
25.9 -0.501350018688899\\
26 -0.146225693213907\\
26.1 -0.916556019206666\\
26.2 -0.682348388909922\\
26.3 -0.284210391422273\\
26.4 -0.705153953688475\\
26.5 -0.481480517115898\\
26.6 -0.263929703513034\\
26.7 -0.258993402636519\\
26.8 -0.521960694160919\\
26.9 0.355805757190389\\
27 -0.440288511426658\\
27.1 -0.4995497147335\\
27.2 -0.566151719444763\\
27.3 -0.450807684287884\\
27.4 -0.412854615118429\\
27.5 -0.280434449019737\\
27.6 -0.702415571716901\\
27.7 -0.0337755932889907\\
27.8 -0.301536504361761\\
27.9 -0.794845421945448\\
28 -0.637127626698515\\
28.1 -0.756339928485247\\
28.2 -0.939655220808471\\
28.3 -0.714171871590144\\
28.4 -0.545663193073213\\
28.5 -0.2259034637582\\
28.6 -0.534198185302721\\
28.7 -0.565923102990723\\
28.8 -0.376132138804057\\
28.9 -0.711658956829292\\
29 -0.738162849141645\\
29.1 -0.0572338805185734\\
29.2 -0.110398239501786\\
29.3 -0.264769508661062\\
29.4 -0.596434558743394\\
29.5 -0.573362000725524\\
29.6 -0.466174853678696\\
29.7 -0.691529279301703\\
29.8 -0.207251463540994\\
29.9 0.36664974866914\\
30 0.107704455497583\\
30.1 0.0803432520833633\\
30.2 -0.362251906680597\\
30.3 -0.0230232148927545\\
30.4 -0.256693974795042\\
30.5 -0.373687452775187\\
30.6 -0.016709052434984\\
30.7 0.250951441379472\\
30.8 -0.251196368806402\\
30.9 -0.57962692754577\\
31 -0.217086348916098\\
31.1 0.111513827685056\\
31.2 0.0118870763370781\\
31.3 -0.023614606458807\\
31.4 -0.175803558494348\\
31.5 -0.370394357984082\\
31.6 0.046645766446425\\
31.7 -0.486459726532779\\
31.8 0.412840433576832\\
31.9 -0.698144734391055\\
32 -0.652211682053888\\
32.1 -0.211388219134341\\
32.2 -0.505731073455763\\
32.3 -0.336451485075154\\
32.4 -0.300467846704777\\
32.5 -0.424165472842958\\
32.6 -0.35712105638439\\
32.7 -0.259759543434086\\
32.8 -0.58502863197316\\
32.9 -0.584601932641789\\
33 -0.189541308797402\\
33.1 -0.503539761406302\\
33.2 -0.133221497572663\\
33.3 -0.233771888854227\\
33.4 -0.214853611717245\\
33.5 -0.153935906946117\\
33.6 -0.716906319277675\\
33.7 -0.417169394283405\\
33.8 -0.201508314488196\\
33.9 -0.488773644570131\\
34 -0.137743085106877\\
34.1 -0.45903115186951\\
34.2 -1.15626538123678\\
34.3 -0.762283178968385\\
34.4 -0.611151314741392\\
34.5 -0.493190849551837\\
34.6 -0.91775695031842\\
34.7 -0.468417429396823\\
34.8 -0.3790128096915\\
34.9 -0.549493964317406\\
35 -0.520696579019585\\
35.1 -0.328646124601448\\
35.2 -0.288150160120239\\
35.3 -0.652575587037964\\
35.4 -0.783723170826931\\
35.5 -0.601243395357528\\
35.6 -0.765454829733983\\
35.7 -0.711317729896621\\
35.8 -0.755065968547626\\
35.9 -0.902415112423512\\
36 -0.492895765365006\\
36.1 -0.504731397959574\\
36.2 -0.618212911048147\\
36.3 -0.695808752842827\\
36.4 -0.833708519472509\\
36.5 -0.51170470278123\\
36.6 -0.383313674488818\\
36.7 -0.392713848894061\\
36.8 -0.747216875008695\\
36.9 -0.457861402686319\\
37 -0.81827957500559\\
37.1 -0.516823905582669\\
37.2 -0.651967239158068\\
37.3 -0.699053115679766\\
37.4 -0.465620626633267\\
37.5 -0.743826733011701\\
37.6 -0.310267910580876\\
37.7 -0.682418568084927\\
37.8 -0.941863051288071\\
37.9 -0.508824031682877\\
38 -0.681362739061115\\
38.1 -0.857327850918637\\
38.2 -0.303572929531526\\
38.3 -0.595589483485977\\
38.4 -0.411396260537577\\
38.5 -0.681490611543438\\
38.6 -0.0199878186988371\\
38.7 -0.243288588881228\\
38.8 -0.388745306715404\\
38.9 -0.47477133734793\\
39 -0.790694174278599\\
39.1 -0.454097500075477\\
39.2 -0.241156071017656\\
39.3 -1.10030349296181\\
39.4 -0.406538201356402\\
39.5 -0.793212994020053\\
39.6 -0.418958714560233\\
39.7 -0.695155038907842\\
39.8 -0.358565355714975\\
39.9 -0.386370668718539\\
40 -0.0871442791838604\\
40.1 -1.00284485132107\\
40.2 -0.420809628639688\\
40.3 -0.766711810499548\\
40.4 -0.692373702222591\\
40.5 -0.389226452492096\\
40.6 -0.173334069342388\\
40.7 -0.781381023218842\\
40.8 -0.733343147841655\\
40.9 -0.675307974969371\\
41 -0.314249421257273\\
41.1 -0.274669187897587\\
41.2 -0.763551935213286\\
41.3 -0.446794094531985\\
41.4 -0.432548609715693\\
41.5 -0.126142501539675\\
41.6 -0.192967682488415\\
41.7 -0.123118051549966\\
41.8 -0.617878947817923\\
41.9 -0.38263312481268\\
42 -0.507177156830551\\
42.1 -0.586913534819018\\
42.2 -0.246628063602884\\
42.3 -0.116048623328186\\
42.4 -0.560463601587923\\
42.5 -0.437276418051397\\
42.6 -0.401280977578267\\
42.7 -0.3352151623792\\
42.8 -0.420021843900711\\
42.9 -0.474813627780245\\
43 -0.0976749970980109\\
43.1 -0.351101545737038\\
43.2 -0.128519473437905\\
43.3 -0.175181208589607\\
43.4 0.110910598197616\\
43.5 -0.489243847962371\\
43.6 6.49109589403452e-05\\
43.7 0.227564394287469\\
43.8 -0.400200908501677\\
43.9 0.0455414515458852\\
44 -0.421236098809118\\
44.1 -0.423171558277545\\
44.2 -0.661192627718492\\
44.3 -0.0227490721594057\\
44.4 -0.547332698861388\\
44.5 -0.500619440576202\\
44.6 0.0885421359676002\\
44.7 -0.256007820516288\\
44.8 -0.640210588102254\\
44.9 -0.954600553400158\\
45 -0.618828134710839\\
45.1 -0.370510096651515\\
45.2 -0.245806540160174\\
45.3 -0.160657568571755\\
45.4 -0.549820495368175\\
45.5 -0.409782480472586\\
45.6 -0.67127914720254\\
45.7 -0.155587367949238\\
45.8 -0.827381477046852\\
45.9 -0.346918216291094\\
46 -0.497425315720648\\
46.1 -0.349057636875386\\
46.2 -0.0452464976617648\\
46.3 -0.634012299056047\\
46.4 -0.012907614013793\\
46.5 -0.442992380416968\\
46.6 -0.281766643576702\\
46.7 0.0537913062437383\\
46.8 -0.0748512793389911\\
46.9 -0.0459624329989768\\
47 -0.204048467875054\\
47.1 0.176496164468404\\
47.2 0.347731920952697\\
47.3 -0.124911973730023\\
47.4 -0.0281536772116688\\
47.5 0.214066916163347\\
47.6 0.312262836963555\\
47.7 0.122856624957535\\
47.8 -0.065862405969594\\
47.9 -0.0712085272494916\\
48 0.185205526422806\\
48.1 -0.19002499085002\\
48.2 -0.314801703722196\\
48.3 -0.343041477229467\\
48.4 -0.371167509291815\\
48.5 -0.37261407864537\\
48.6 -0.0221123903203306\\
48.7 -0.278100023811703\\
48.8 0.313933086955659\\
48.9 -0.222730336268337\\
49 -0.0789857263873728\\
49.1 -0.218930666697588\\
49.2 0.366517755076984\\
49.3 -0.12594669463122\\
49.4 -0.126156683039203\\
49.5 -0.31619559149226\\
49.6 0.0249099952939105\\
49.7 -0.00491229924432446\\
49.8 0.197232488201736\\
49.9 0.0913344350795\\
50 0.331172484724675\\
};
\addplot [
color=green,
solid,
forget plot
]
table[row sep=crcr]{
0 -1\\
0.1 -3.12566179448868\\
0.2 -3.24300547307592\\
0.3 -3.20244989003213\\
0.4 -3.15312033580095\\
0.5 -3.22864962035202\\
0.6 -3.06482553873654\\
0.7 -2.99443465642187\\
0.8 -3.24679131980221\\
0.9 -3.05033067682349\\
1 -3.05010792469949\\
1.1 -2.92195567006612\\
1.2 -2.82082123667809\\
1.3 -2.75376421555646\\
1.4 -2.74327591384644\\
1.5 -2.91735558461153\\
1.6 -2.81710788932471\\
1.7 -2.73395536301829\\
1.8 -2.60929350334613\\
1.9 -2.44753747597876\\
2 -2.58629947389052\\
2.1 -2.67264771770668\\
2.2 -2.55823153957823\\
2.3 -2.57491604439827\\
2.4 -2.6525863852938\\
2.5 -2.60879238365572\\
2.6 -2.61273055183274\\
2.7 -2.47748099547721\\
2.8 -2.28168965546958\\
2.9 -2.4034062021666\\
3 -2.24496686998297\\
3.1 -2.34257214638853\\
3.2 -2.31471359809684\\
3.3 -2.16723868540611\\
3.4 -2.19937682208134\\
3.5 -2.24710850223744\\
3.6 -2.20047740158614\\
3.7 -2.31633093035842\\
3.8 -2.40707165965659\\
3.9 -2.07968157800553\\
4 -2.08130045632665\\
4.1 -2.19134817057437\\
4.2 -2.03369540470487\\
4.3 -1.9279466744171\\
4.4 -2.06399620804137\\
4.5 -1.99023638138716\\
4.6 -2.15830805753821\\
4.7 -1.73406099887924\\
4.8 -1.87558287726697\\
4.9 -2.05622957114669\\
5 -1.76268662450378\\
5.1 -1.82456631804266\\
5.2 -1.71439500347398\\
5.3 -1.52446163590669\\
5.4 -1.80140593882249\\
5.5 -1.75687289381819\\
5.6 -1.69222807147654\\
5.7 -1.66435919330548\\
5.8 -1.55270951001606\\
5.9 -1.76303358244781\\
6 -1.31407938155856\\
6.1 -1.48775149198002\\
6.2 -1.43776171172766\\
6.3 -1.52765705316854\\
6.4 -1.49817282245671\\
6.5 -1.49045406192984\\
6.6 -1.36820764949996\\
6.7 -1.40871410584948\\
6.8 -1.29213272430399\\
6.9 -1.28628669172306\\
7 -1.19163740234541\\
7.1 -1.08895393632004\\
7.2 -1.17307770070139\\
7.3 -1.18702244069898\\
7.4 -1.06914212821425\\
7.5 -1.25417318728398\\
7.6 -1.06442991731159\\
7.7 -1.26944848350878\\
7.8 -1.2273678355779\\
7.9 -1.13781133632641\\
8 -1.05178724530642\\
8.1 -1.09693737363516\\
8.2 -0.97204607294629\\
8.3 -1.02932497192418\\
8.4 -1.21483210015639\\
8.5 -1.09933628233169\\
8.6 -1.08990492860911\\
8.7 -0.928302522677696\\
8.8 -0.804755551166744\\
8.9 -0.848560503692526\\
9 -1.05049982470204\\
9.1 -0.953443687942335\\
9.2 -0.821957287408658\\
9.3 -1.12752008764804\\
9.4 -0.701913333168379\\
9.5 -0.648746060577296\\
9.6 -0.857455040600543\\
9.7 -0.922944428386342\\
9.8 -0.874562054824791\\
9.9 -1.14342334531955\\
10 -0.760226660571689\\
10.1 -1.07138051801342\\
10.2 -0.851959931144251\\
10.3 -0.868989019761003\\
10.4 -0.653659900622356\\
10.5 -0.784363625178397\\
10.6 -0.919913469903942\\
10.7 -0.754787979729859\\
10.8 -0.942995606393301\\
10.9 -0.686968447460393\\
11 -0.867031354607034\\
11.1 -0.675550008410784\\
11.2 -0.835335102742886\\
11.3 -0.783913595946927\\
11.4 -0.837505320183043\\
11.5 -0.832603494678754\\
11.6 -0.669871563304187\\
11.7 -1.00062727254009\\
11.8 -0.860060083256262\\
11.9 -0.737894944063628\\
12 -0.840739907947228\\
12.1 -0.669578140672138\\
12.2 -0.792711731020853\\
12.3 -0.486027481840783\\
12.4 -0.555115699616288\\
12.5 -0.425172481974366\\
12.6 -0.797072880747701\\
12.7 -0.600535386378963\\
12.8 -0.778729088178745\\
12.9 -0.726284544380057\\
13 -0.71809477355584\\
13.1 -0.467910368161714\\
13.2 -0.701854141332776\\
13.3 -0.476857080719605\\
13.4 -0.638322337728883\\
13.5 -0.637449031191226\\
13.6 -0.282203218294134\\
13.7 -0.571421846635258\\
13.8 -0.761552587171318\\
13.9 -0.542891134569975\\
14 -0.572221289193127\\
14.1 -0.434147651440924\\
14.2 -0.571079977222568\\
14.3 -0.417675348071535\\
14.4 -0.617498953932195\\
14.5 -0.582193664590903\\
14.6 -0.221663584338864\\
14.7 -0.484393997201762\\
14.8 -0.290000896009989\\
14.9 -0.39968281661779\\
15 -0.280671149682788\\
15.1 -0.164786421267785\\
15.2 -0.336015960815662\\
15.3 -0.441056804835536\\
15.4 -0.317646789484072\\
15.5 -0.280016265503833\\
15.6 -0.292797541687332\\
15.7 -0.32078787828427\\
15.8 -0.283100536935971\\
15.9 -0.460608242277531\\
16 -0.2738480092716\\
16.1 -0.337116159906176\\
16.2 -0.14205324382846\\
16.3 -0.334434291351284\\
16.4 -0.508843840244922\\
16.5 -0.142194800292671\\
16.6 -0.0745393117197832\\
16.7 -0.317241527985986\\
16.8 -0.376240192491129\\
16.9 -0.369298912497951\\
17 -0.19991964473049\\
17.1 -0.278232189351467\\
17.2 -0.305720955766007\\
17.3 -0.0846459716092053\\
17.4 -0.202594981613607\\
17.5 -0.145053986991936\\
17.6 -0.130434063528328\\
17.7 -0.010784172087117\\
17.8 -0.401553707424568\\
17.9 -0.331806701944644\\
18 -0.253099617314856\\
18.1 -0.0752291593591784\\
18.2 -0.404165799086968\\
18.3 -0.344438094527488\\
18.4 -0.0354208049193405\\
18.5 -0.23242859654841\\
18.6 0.0262102071488064\\
18.7 -0.320388445198161\\
18.8 -0.27297932833091\\
18.9 -0.188759200839059\\
19 -0.292160566698652\\
19.1 -0.107689073499317\\
19.2 -0.0939196726329587\\
19.3 -0.232199021593643\\
19.4 -0.235081031154506\\
19.5 -0.281104323651534\\
19.6 0.0380559598281706\\
19.7 -0.310154474939953\\
19.8 -0.260449886095973\\
19.9 -0.267098777934458\\
20 -0.315175593689972\\
20.1 -0.190198740006063\\
20.2 -0.265103624966068\\
20.3 -0.195814159889649\\
20.4 -0.276364950380594\\
20.5 -0.16217906946187\\
20.6 -0.0233334689021588\\
20.7 0.006601287459919\\
20.8 -0.0182378776912959\\
20.9 -0.256916185845669\\
21 -0.0978106040567595\\
21.1 -0.0792350775370246\\
21.2 -0.259350471545734\\
21.3 -0.225329831985533\\
21.4 -0.208025754867902\\
21.5 -0.0795682841375123\\
21.6 -0.0733006222066385\\
21.7 -0.319106712102669\\
21.8 -0.113506958780386\\
21.9 0.0238906076653675\\
22 -0.324083181660626\\
22.1 -0.306869019236022\\
22.2 -0.143993037612911\\
22.3 0.0842559976803983\\
22.4 -0.149915829479022\\
22.5 -0.236635628337029\\
22.6 -0.148517725998793\\
22.7 -0.104304284347173\\
22.8 -0.19135833000662\\
22.9 -0.197287399464262\\
23 -0.0659956340956681\\
23.1 -0.0814089380505232\\
23.2 -0.00773848874105254\\
23.3 -0.491225776719738\\
23.4 -0.0497728684038439\\
23.5 -0.215973350184595\\
23.6 -0.133140170761244\\
23.7 -0.200960489406084\\
23.8 -0.227978449054762\\
23.9 -0.105725655677933\\
24 -0.111860860930346\\
24.1 -0.043092317842215\\
24.2 -0.13869817223589\\
24.3 -0.182927496030022\\
24.4 -0.230544984073665\\
24.5 -0.12958624744845\\
24.6 -0.259609425532591\\
24.7 -0.0970055727419041\\
24.8 -0.295764860356505\\
24.9 -0.212527198893748\\
25 -0.274456156898356\\
25.1 -0.288902916392692\\
25.2 -0.517934794991728\\
25.3 -0.0258204672276164\\
25.4 -0.349827237708955\\
25.5 -0.121546788729507\\
25.6 -0.239692820856223\\
25.7 -0.30515546773496\\
25.8 -0.107957942792679\\
25.9 -0.104385748352619\\
26 -0.0713091946745204\\
26.1 -0.47053727581258\\
26.2 0.000847553340318961\\
26.3 -0.223756570644753\\
26.4 -0.178076172751197\\
26.5 -0.170840738052468\\
26.6 -0.298483031321742\\
26.7 -0.207075325372607\\
26.8 -0.139436645014662\\
26.9 -0.00732305941452985\\
27 -0.193860398206333\\
27.1 -0.0445452132360645\\
27.2 -0.169315780935182\\
27.3 -0.238172083675201\\
27.4 0.0127884946071977\\
27.5 -0.212330755133919\\
27.6 0.0688617309302766\\
27.7 -0.0825528629851157\\
27.8 -0.126555283505233\\
27.9 -0.120992105681889\\
28 -0.100747067494313\\
28.1 -0.169636871185052\\
28.2 -0.0299221554644357\\
28.3 -0.0884012891248917\\
28.4 -0.0847597574384121\\
28.5 -0.159946342706142\\
28.6 -0.0285135187505465\\
28.7 -0.00546769425841964\\
28.8 -0.0213191377573299\\
28.9 0.0224083761208443\\
29 -0.0695737457422436\\
29.1 0.0651031165543434\\
29.2 0.252124006829664\\
29.3 0.122745011833745\\
29.4 0.0444406715857347\\
29.5 0.0300116794325784\\
29.6 0.023010144561669\\
29.7 -0.00162159946572278\\
29.8 -0.0981898324728555\\
29.9 -0.105668142662849\\
30 0.0228300024388906\\
30.1 -0.151729543941508\\
30.2 -0.304651822164024\\
30.3 0.149481344066549\\
30.4 -0.00804519231323053\\
30.5 0.111549681917144\\
30.6 -0.0750216786695646\\
30.7 0.119593523937172\\
30.8 -0.0596736231655163\\
30.9 -0.0796623125997909\\
31 -0.09258901434973\\
31.1 -0.00931838383443877\\
31.2 0.0541887873009754\\
31.3 0.10196805654\\
31.4 0.108388628928226\\
31.5 -0.0137879224924281\\
31.6 -0.100954427000406\\
31.7 -0.124148988994527\\
31.8 -0.0416555717832592\\
31.9 -0.267239223488109\\
32 -0.233451595591884\\
32.1 -0.0564547551612369\\
32.2 -0.0710230377008459\\
32.3 -0.152497015695754\\
32.4 -0.0419885544013129\\
32.5 -0.184281606682157\\
32.6 -0.175278189331622\\
32.7 -0.114114578123014\\
32.8 -0.285894660841806\\
32.9 -0.207441960210964\\
33 -0.0656906924849059\\
33.1 -0.267865184193428\\
33.2 0.0539412691749704\\
33.3 -0.192746338104901\\
33.4 -0.130692575442062\\
33.5 -0.0208658988162828\\
33.6 -0.162873138034264\\
33.7 -0.238831792274908\\
33.8 -0.144930697660921\\
33.9 -0.16201230519202\\
34 -0.0538970022301997\\
34.1 -0.12950946738089\\
34.2 -0.224127959654974\\
34.3 -0.230301204587625\\
34.4 0.0357672510111408\\
34.5 0.275483380780256\\
34.6 -0.276273374369834\\
34.7 -0.122050198714483\\
34.8 -0.347807912367222\\
34.9 0.052971382972786\\
35 -0.135711792999402\\
35.1 -0.0550591012876217\\
35.2 -0.135129153158397\\
35.3 -0.129596626320197\\
35.4 -0.071407675115737\\
35.5 -0.179910200795762\\
35.6 -0.151267931436228\\
35.7 -0.13107129082483\\
35.8 -0.166148141071369\\
35.9 -0.253667449698741\\
36 -0.178245006196328\\
36.1 -0.362718321815411\\
36.2 -0.0750809712159941\\
36.3 -0.236628984729265\\
36.4 -0.0920142514435098\\
36.5 -0.0555849277561445\\
36.6 -0.145217175417869\\
36.7 0.150271708941133\\
36.8 -0.230652104634714\\
36.9 -0.0668887189382776\\
37 -0.249987598753728\\
37.1 -0.208358916064715\\
37.2 -0.135033254065119\\
37.3 -0.263843241510616\\
37.4 -0.00773748383495498\\
37.5 -0.340457443883651\\
37.6 0.115271732697396\\
37.7 -0.182933989597541\\
37.8 -0.340542244146205\\
37.9 0.130573825593098\\
38 -0.0770082546596772\\
38.1 -0.172588046100577\\
38.2 0.136234215571177\\
38.3 0.00010638510882492\\
38.4 -0.0090323094967803\\
38.5 -0.290994242221487\\
38.6 -0.0330128007251646\\
38.7 0.105716442580262\\
38.8 0.0719213780166816\\
38.9 0.0454540969609499\\
39 -0.101052508327695\\
39.1 -5.27873618383357e-05\\
39.2 0.106740845783986\\
39.3 -0.329596368738445\\
39.4 -0.0211375537739712\\
39.5 -0.379159255539437\\
39.6 -0.126587692279486\\
39.7 -0.183726816964805\\
39.8 -0.058439047030961\\
39.9 -0.0289974462552136\\
40 -0.0943494488599161\\
40.1 -0.124704300688221\\
40.2 0.0712449052553519\\
40.3 -0.218338371515483\\
40.4 -0.0420531933136921\\
40.5 -0.234183674552808\\
40.6 0.127078233810573\\
40.7 -0.120699835243416\\
40.8 -0.148203719870563\\
40.9 -0.0856633948190381\\
41 -0.0389488015524778\\
41.1 -0.131492827003638\\
41.2 -0.0907103501543645\\
41.3 -0.00214405602422266\\
41.4 0.0475352058478153\\
41.5 -0.0202387891977771\\
41.6 0.130127387222242\\
41.7 -0.107725423047846\\
41.8 -0.225818663945001\\
41.9 0.0121069396789577\\
42 -0.0744263264398278\\
42.1 -0.252018161240964\\
42.2 0.00149142899345434\\
42.3 0.331761723710055\\
42.4 -0.150159294214978\\
42.5 -0.195161744204633\\
42.6 -0.0209314734245518\\
42.7 -0.0212481199272406\\
42.8 -0.0121997049728463\\
42.9 -0.189315549170318\\
43 -0.0298256798860871\\
43.1 0.10201481661484\\
43.2 0.0416620484754434\\
43.3 0.0419557178009376\\
43.4 0.0361641268722513\\
43.5 0.0792667812354502\\
43.6 0.148935134126477\\
43.7 0.00995946557526806\\
43.8 -0.106226520359912\\
43.9 0.132326437132082\\
44 -0.173200860002481\\
44.1 0.018367173387848\\
44.2 -0.151558503926273\\
44.3 0.0764214867762803\\
44.4 -0.0479923275261223\\
44.5 -0.044942666565907\\
44.6 0.143276004309355\\
44.7 0.128130930330108\\
44.8 0.13429788952172\\
44.9 -0.0808257908011865\\
45 -0.0092105530460076\\
45.1 -0.062575026518477\\
45.2 0.0313473192577103\\
45.3 0.331732214036963\\
45.4 0.193746713917521\\
45.5 0.0800791199044029\\
45.6 0.0359896926045578\\
45.7 0.117493663672989\\
45.8 -0.155751494945684\\
45.9 0.355244791665675\\
46 -0.120467526742427\\
46.1 -0.121026017118201\\
46.2 0.0696701613496057\\
46.3 -0.125234427385357\\
46.4 0.0924288138964664\\
46.5 -0.16274365471265\\
46.6 -0.123534312941123\\
46.7 0.172596499144162\\
46.8 -0.0320732378640015\\
46.9 -0.00194215467086114\\
47 -0.0385400841649758\\
47.1 -0.0652214356996081\\
47.2 -0.0436169474392191\\
47.3 0.00834091545891193\\
47.4 -0.0974028840106444\\
47.5 0.265687173048181\\
47.6 0.092649000281287\\
47.7 0.0885271893666083\\
47.8 0.0405390452220958\\
47.9 0.128111766493602\\
48 0.218327719709458\\
48.1 0.0629930894808551\\
48.2 0.258840565821285\\
48.3 0.106879334769323\\
48.4 -0.0859095169065108\\
48.5 0.0142250605523501\\
48.6 0.0918286674616625\\
48.7 0.0764370173623726\\
48.8 0.0716897642095927\\
48.9 -0.127305501161869\\
49 -0.146580786340009\\
49.1 -0.265971637589046\\
49.2 -0.0733283412492551\\
49.3 0.0943517401724346\\
49.4 -0.00160416956043978\\
49.5 -0.0508345545045785\\
49.6 0.051906142967764\\
49.7 -0.160569969681698\\
49.8 0.007021671430081\\
49.9 0.184285959245944\\
50 0.0772217282705338\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 -1\\
0.1 2.06982068634496\\
0.2 2.25784125698461\\
0.3 2.40524193679659\\
0.4 1.58455919733201\\
0.5 0.735901437326554\\
0.6 0.467335770388735\\
0.7 -0.131010500370705\\
0.8 -0.277580358678591\\
0.9 -0.395985561187512\\
1 -1.16016954795766\\
1.1 -1.69830099184145\\
1.2 -1.75612340209099\\
1.3 -1.71276745247026\\
1.4 -2.68842016908505\\
1.5 -3.24291799415666\\
1.6 -2.9686767980179\\
1.7 -3.06507995331716\\
1.8 -3.25010682705654\\
1.9 -3.19961104557309\\
2 -3.55368388264083\\
2.1 -3.59474805241578\\
2.2 -3.64676280965923\\
2.3 -3.69877703219216\\
2.4 -4.36531860150782\\
2.5 -4.28454072361504\\
2.6 -4.44871030277689\\
2.7 -4.31775073534639\\
2.8 -4.28576464782096\\
2.9 -4.7955684146534\\
3 -4.66621702352786\\
3.1 -5.11733384222963\\
3.2 -5.25942687690218\\
3.3 -4.87003827975291\\
3.4 -4.78390155155449\\
3.5 -4.9577350160015\\
3.6 -5.0005918985842\\
3.7 -5.26571120457586\\
3.8 -5.00262910418218\\
3.9 -5.31843120609224\\
4 -5.03240408715741\\
4.1 -4.96418422092181\\
4.2 -4.74783020694216\\
4.3 -4.82401492277244\\
4.4 -5.29772360895513\\
4.5 -5.11296983883028\\
4.6 -5.15006103268086\\
4.7 -5.02652970582201\\
4.8 -5.21145038004648\\
4.9 -5.16468422611529\\
5 -5.01101303652194\\
5.1 -5.55974607360425\\
5.2 -5.04092337189499\\
5.3 -5.12037853794193\\
5.4 -5.1081241904116\\
5.5 -4.94474185326212\\
5.6 -4.77339298546177\\
5.7 -4.58682748801476\\
5.8 -4.77722593323873\\
5.9 -5.15451150211048\\
6 -4.83682194516381\\
6.1 -5.35110812102199\\
6.2 -4.87534532889454\\
6.3 -4.768078179483\\
6.4 -4.81952626661997\\
6.5 -4.69331467027624\\
6.6 -5.00784927496076\\
6.7 -4.38783611802141\\
6.8 -4.67169767073825\\
6.9 -4.43341422931754\\
7 -4.31520186642249\\
7.1 -4.60822981850249\\
7.2 -4.57331341186019\\
7.3 -4.62081785195975\\
7.4 -4.49053636591749\\
7.5 -4.55541172054221\\
7.6 -4.55135844019515\\
7.7 -4.77754443496896\\
7.8 -4.45016746544182\\
7.9 -4.5514548191107\\
8 -4.29096010565454\\
8.1 -4.43040947989866\\
8.2 -4.29554283459213\\
8.3 -4.63505475155914\\
8.4 -4.21597489465052\\
8.5 -4.14520776388679\\
8.6 -3.89432199779911\\
8.7 -3.93862870502421\\
8.8 -3.93075847844937\\
8.9 -3.37001821462434\\
9 -3.76017033125883\\
9.1 -3.70534694095292\\
9.2 -3.43680224116941\\
9.3 -3.45186188253962\\
9.4 -3.4158877631239\\
9.5 -3.50021878322883\\
9.6 -3.35126543616147\\
9.7 -3.44636560559968\\
9.8 -3.01763016749886\\
9.9 -3.33818519382338\\
10 -2.91703727000291\\
10.1 -3.43037684544997\\
10.2 -2.75728781077182\\
10.3 -2.96491298168871\\
10.4 -2.78530163596303\\
10.5 -3.30761469205681\\
10.6 -2.77345578535832\\
10.7 -2.54781906659595\\
10.8 -2.74249426467926\\
10.9 -2.28562777423584\\
11 -2.41271907711425\\
11.1 -2.84361201723462\\
11.2 -2.46101370092073\\
11.3 -2.44293544115138\\
11.4 -2.56289086363232\\
11.5 -1.95238722975913\\
11.6 -2.08518850841067\\
11.7 -2.1707085241538\\
11.8 -1.74235840938931\\
11.9 -1.83458548722216\\
12 -1.87602769908124\\
12.1 -2.09929421776057\\
12.2 -2.03589208635357\\
12.3 -2.13602805702144\\
12.4 -2.47781644912541\\
12.5 -1.82157066035656\\
12.6 -2.20817543900974\\
12.7 -2.24348901785036\\
12.8 -2.05486668413212\\
12.9 -1.93468682994006\\
13 -1.82446416758864\\
13.1 -1.72709244223756\\
13.2 -2.05030744341796\\
13.3 -2.05749905317666\\
13.4 -2.02966334966869\\
13.5 -1.70370626370871\\
13.6 -1.69782500849995\\
13.7 -1.61566887434446\\
13.8 -1.72133733575568\\
13.9 -1.2475888844227\\
14 -1.33552595548868\\
14.1 -1.43889688986362\\
14.2 -1.57587530612886\\
14.3 -1.29851362782561\\
14.4 -1.37959090190247\\
14.5 -1.34697103287964\\
14.6 -1.2681219231255\\
14.7 -1.55590213316968\\
14.8 -1.60643185885959\\
14.9 -1.65772753402593\\
15 -1.45597137171654\\
15.1 -1.28245914059776\\
15.2 -1.10754636959295\\
15.3 -1.35497456779262\\
15.4 -1.01278949069001\\
15.5 -1.2381366809313\\
15.6 -1.397002458044\\
15.7 -1.40044807629462\\
15.8 -1.28884240384151\\
15.9 -1.61180133621537\\
16 -1.06020611363365\\
16.1 -1.18794993258156\\
16.2 -0.9126251860732\\
16.3 -0.92283336413275\\
16.4 -1.11168603402618\\
16.5 -0.923282854459792\\
16.6 -0.670583319692078\\
16.7 -0.794373715499148\\
16.8 -0.868983330386591\\
16.9 -0.853695693666729\\
17 -0.796901466010802\\
17.1 -1.11088244245026\\
17.2 -1.1846318179172\\
17.3 -1.14466106324151\\
17.4 -1.22465757832359\\
17.5 -1.03015202952399\\
17.6 -1.07674224399777\\
17.7 -0.364524494733985\\
17.8 -0.73057614675362\\
17.9 -0.200543749938923\\
18 -0.680205725683223\\
18.1 -0.0757126297083985\\
18.2 -0.967840955176584\\
18.3 -0.586919693069206\\
18.4 -0.486284850464287\\
18.5 -0.40062988211205\\
18.6 -0.684048024709597\\
18.7 -0.469504082470088\\
18.8 -0.57356410505222\\
18.9 -0.958596047398487\\
19 -1.05665593481436\\
19.1 -0.583447151024025\\
19.2 -0.613502529998705\\
19.3 -0.208407885632631\\
19.4 -0.524096872163412\\
19.5 -0.646268139552895\\
19.6 -0.67259069214613\\
19.7 0.000569386787162784\\
19.8 0.180721322686246\\
19.9 -0.0863144110579483\\
20 -0.223476207318441\\
20.1 -0.210725510395378\\
20.2 0.0190833367967329\\
20.3 0.209295645975502\\
20.4 0.0806987541325412\\
20.5 0.179573523517355\\
20.6 -0.318209036873156\\
20.7 -0.00959304608203126\\
20.8 -0.0955387059765087\\
20.9 0.0744091262829301\\
21 0.163384037200068\\
21.1 0.0102785334658861\\
21.2 -0.123284054596795\\
21.3 -0.540832569073331\\
21.4 -0.0700144855101783\\
21.5 -0.208722116240558\\
21.6 0.0307310182564891\\
21.7 -0.222091641947841\\
21.8 0.270258170412539\\
21.9 0.05167040893555\\
22 -0.327932422524228\\
22.1 -0.274010175188344\\
22.2 0.0812694747665716\\
22.3 0.20954449506543\\
22.4 0.123076542433807\\
22.5 -0.0837203264993462\\
22.6 0.119224185433751\\
22.7 0.0782738487859405\\
22.8 -0.36191749274434\\
22.9 -0.261999450985911\\
23 -0.0436846352712053\\
23.1 0.200586999107202\\
23.2 0.0903546422567416\\
23.3 -0.0392920283158276\\
23.4 0.355427291830978\\
23.5 -0.10732802353067\\
23.6 -0.237803728678003\\
23.7 -0.278638949728688\\
23.8 -0.205078946049667\\
23.9 -0.0567014981910603\\
24 -0.449063915233879\\
24.1 -0.175850940703384\\
24.2 -0.0284856502121897\\
24.3 -0.506275996582602\\
24.4 -0.716339899098074\\
24.5 0.0608811957809365\\
24.6 0.11392001463723\\
24.7 -0.148585946922736\\
24.8 -0.104116466971576\\
24.9 -0.372622211033502\\
25 -0.441149521191733\\
25.1 -0.608651253269952\\
25.2 -1.11123896103141\\
25.3 -0.432422342251943\\
25.4 -0.763225896214322\\
25.5 -0.112603404151997\\
25.6 -0.645265946030059\\
25.7 -0.450460432728978\\
25.8 -0.787306826300657\\
25.9 -0.575911370135986\\
26 -0.285704147911858\\
26.1 -0.718687381914818\\
26.2 -0.788727309509205\\
26.3 -0.310568274977522\\
26.4 -0.713741044959855\\
26.5 -0.510332486906123\\
26.6 -0.212205502057577\\
26.7 -0.255885408742627\\
26.8 -0.541383522998624\\
26.9 0.167001323628916\\
27 -0.451327393310208\\
27.1 -0.604472123400835\\
27.2 -0.578550271548467\\
27.3 -0.439446924566002\\
27.4 -0.55735214678098\\
27.5 -0.304308845362428\\
27.6 -0.865588930633282\\
27.7 -0.17799363892888\\
27.8 -0.370479332963681\\
27.9 -0.816693007847954\\
28 -0.687173979954636\\
28.1 -0.736137971876489\\
28.2 -0.982308658031452\\
28.3 -0.714457962034137\\
28.4 -0.542676039752623\\
28.5 -0.185992531894229\\
28.6 -0.557761274580962\\
28.7 -0.610381895726419\\
28.8 -0.412132720250799\\
28.9 -0.726910406434281\\
29 -0.688536263708272\\
29.1 -0.138438047224561\\
29.2 -0.313543342810599\\
29.3 -0.381806385453601\\
29.4 -0.643614095680658\\
29.5 -0.602867023408635\\
29.6 -0.507378075939529\\
29.7 -0.695159404861441\\
29.8 -0.193831082416717\\
29.9 0.312351611437841\\
30 -0.00499269692389248\\
30.1 0.0845788003983863\\
30.2 -0.192930697929085\\
30.3 -0.166462637944045\\
30.4 -0.288571264370489\\
30.5 -0.468570789414429\\
30.6 -0.0303149485997178\\
30.7 0.0971218671910649\\
30.8 -0.257365311139194\\
30.9 -0.544871061139115\\
31 -0.211894479371523\\
31.1 0.035826154346464\\
31.2 -0.102673975565449\\
31.3 -0.162839847239169\\
31.4 -0.326460011437089\\
31.5 -0.441021056384244\\
31.6 -0.024434320374048\\
31.7 -0.508636760091299\\
31.8 0.225318244031072\\
31.9 -0.64957331281713\\
32 -0.641670084870398\\
32.1 -0.342682317227718\\
32.2 -0.605754171384362\\
32.3 -0.390398768730118\\
32.4 -0.417309082461799\\
32.5 -0.437196021427454\\
32.6 -0.374103868399178\\
32.7 -0.325494064564978\\
32.8 -0.502871682184776\\
32.9 -0.540463371027997\\
33 -0.273186783465491\\
33.1 -0.433403400202267\\
33.2 -0.29144744382117\\
33.3 -0.256961044787039\\
33.4 -0.281501377854013\\
33.5 -0.289760667359133\\
33.6 -0.703280459056876\\
33.7 -0.389017357647347\\
33.8 -0.246201912857403\\
33.9 -0.494179147854751\\
34 -0.242187984715628\\
34.1 -0.478432912113945\\
34.2 -1.03507990901285\\
34.3 -0.662066888985731\\
34.4 -0.681030177671332\\
34.5 -0.756819880888173\\
34.6 -0.827717496208678\\
34.7 -0.510254988102503\\
34.8 -0.285761334164986\\
34.9 -0.684634382529353\\
35 -0.557203202426237\\
35.1 -0.441328293242492\\
35.2 -0.364531356474288\\
35.3 -0.6961851411992\\
35.4 -0.854476124585972\\
35.5 -0.624085939965497\\
35.6 -0.80054592055815\\
35.7 -0.759849472550712\\
35.8 -0.786095129515331\\
35.9 -0.851309044183012\\
36 -0.520614650278119\\
36.1 -0.42977233039187\\
36.2 -0.705555701160094\\
36.3 -0.663304986668839\\
36.4 -0.877537542531726\\
36.5 -0.603269395418309\\
36.6 -0.432366004444674\\
36.7 -0.642108727196018\\
36.8 -0.741505931453594\\
36.9 -0.585477541531844\\
37 -0.8077293555545\\
37.1 -0.548197008808501\\
37.2 -0.709891213006784\\
37.3 -0.663111131142293\\
37.4 -0.601353167674617\\
37.5 -0.639864883786913\\
37.6 -0.516203078387235\\
37.7 -0.66670269586929\\
37.8 -0.780917602356315\\
37.9 -0.668525128249073\\
38 -0.694894749961207\\
38.1 -0.803113957909545\\
38.2 -0.494689253091565\\
38.3 -0.688711830532295\\
38.4 -0.524896627975016\\
38.5 -0.58389982286829\\
38.6 -0.116700150729756\\
38.7 -0.412105540396752\\
38.8 -0.529300865120672\\
38.9 -0.595537908912077\\
39 -0.796548877135493\\
39.1 -0.549524372013607\\
39.2 -0.435100358874493\\
39.3 -0.948320286317808\\
39.4 -0.50907541676033\\
39.5 -0.621249414888382\\
39.6 -0.427465512871223\\
39.7 -0.643493405004165\\
39.8 -0.422241047717139\\
39.9 -0.465544633106956\\
40 -0.162681805019005\\
40.1 -0.950821504776584\\
40.2 -0.54082265628486\\
40.3 -0.680226483810618\\
40.4 -0.707474021315088\\
40.5 -0.315400010006087\\
40.6 -0.350823514404794\\
40.7 -0.766248593490829\\
40.8 -0.684871324429925\\
40.9 -0.668510624376495\\
41 -0.384344738319911\\
41.1 -0.301003129612269\\
41.2 -0.758872340481489\\
41.3 -0.523331504947652\\
41.4 -0.548367514565468\\
41.5 -0.231456741615645\\
41.6 -0.387714090781955\\
41.7 -0.1794262978174\\
41.8 -0.534136473767868\\
41.9 -0.464429234630951\\
42 -0.517763244211707\\
42.1 -0.475349086788086\\
42.2 -0.320660889469082\\
42.3 -0.417973581388326\\
42.4 -0.528563108201166\\
42.5 -0.37642893662175\\
42.6 -0.441219947081891\\
42.7 -0.376812877139471\\
42.8 -0.466773754045446\\
42.9 -0.387388603753275\\
43 -0.107073147172315\\
43.1 -0.403095738459129\\
43.2 -0.166071348925882\\
43.3 -0.194126474787383\\
43.4 0.0349868935507188\\
43.5 -0.523237283848232\\
43.6 -0.14662079897073\\
43.7 0.125664249009134\\
43.8 -0.367884409112764\\
43.9 -0.109707931795841\\
44 -0.326733051948594\\
44.1 -0.427463300108542\\
44.2 -0.533110760818431\\
44.3 -0.0852688623960552\\
44.4 -0.491420236592197\\
44.5 -0.443768651830538\\
44.6 -0.0386114088824741\\
44.7 -0.355166237918553\\
44.8 -0.704648199878155\\
44.9 -0.831042483795787\\
45 -0.562944656420825\\
45.1 -0.307179351747891\\
45.2 -0.239528861651536\\
45.3 -0.334539432913933\\
45.4 -0.624102596338071\\
45.5 -0.44485165008345\\
45.6 -0.643568887714395\\
45.7 -0.224929010562249\\
45.8 -0.674856417371269\\
45.9 -0.533335332320568\\
46 -0.387759481615433\\
46.1 -0.253537519948878\\
46.2 -0.0817902411217801\\
46.3 -0.495863495192958\\
46.4 -0.0577507742632781\\
46.5 -0.279994820822793\\
46.6 -0.136733993370285\\
46.7 0.00211793329432908\\
46.8 -0.00439976443468508\\
46.9 0.00181204528499251\\
47 -0.115807219304628\\
47.1 0.24458506333508\\
47.2 0.383560127703305\\
47.3 -0.0493700973489565\\
47.4 0.108957519696326\\
47.5 0.115452663187313\\
47.6 0.302422904207447\\
47.7 0.115741644672795\\
47.8 -0.0159596816266658\\
47.9 -0.0697301099891331\\
48 0.0929327693479536\\
48.1 -0.185322633274978\\
48.2 -0.427189354432358\\
48.3 -0.374392573841111\\
48.4 -0.30073156455959\\
48.5 -0.377385813666763\\
48.6 -0.123252520156939\\
48.7 -0.343627106175347\\
48.8 0.173210929775949\\
48.9 -0.18640987985736\\
49 -0.0411310232061339\\
49.1 -0.0737446807756328\\
49.2 0.367810105365635\\
49.3 -0.170754899866419\\
49.4 -0.118151992809975\\
49.5 -0.240165649587198\\
49.6 0.0179352268850153\\
49.7 0.113676608672193\\
49.8 0.198978080879415\\
49.9 -0.0208085585778288\\
50 0.234906144756479\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 -3\\
0.1 -3.33101290710662\\
0.2 -3.30048113370857\\
0.3 -3.24676563685773\\
0.4 -3.25106849171003\\
0.5 -3.28093999407709\\
0.6 -3.21541720767947\\
0.7 -3.2239649660959\\
0.8 -3.27914873523159\\
0.9 -3.22062407254356\\
1 -3.21078477907497\\
1.1 -3.20226621252431\\
1.2 -3.15637055574776\\
1.3 -3.12139128700294\\
1.4 -3.15448603916694\\
1.5 -3.19671123925126\\
1.6 -3.14724911906865\\
1.7 -3.08891285863643\\
1.8 -3.03413614093603\\
1.9 -2.95912000978631\\
2 -2.96909765378991\\
2.1 -2.93998338066623\\
2.2 -2.8753154606617\\
2.3 -2.87163837299866\\
2.4 -2.89782945856646\\
2.5 -2.87891470180987\\
2.6 -2.85892922628731\\
2.7 -2.78122127464021\\
2.8 -2.70272475190984\\
2.9 -2.74714734912043\\
3 -2.6906107577736\\
3.1 -2.73035046770469\\
3.2 -2.7345040059832\\
3.3 -2.65728684273757\\
3.4 -2.6244272936476\\
3.5 -2.57964827312692\\
3.6 -2.56254572706527\\
3.7 -2.62350032728375\\
3.8 -2.64699931310965\\
3.9 -2.55530434250812\\
4 -2.53017336389264\\
4.1 -2.54505523586721\\
4.2 -2.44293282489248\\
4.3 -2.43312677930162\\
4.4 -2.5069433868082\\
4.5 -2.43539161331707\\
4.6 -2.46815770700852\\
4.7 -2.31909238497104\\
4.8 -2.35004256128165\\
4.9 -2.38840434324746\\
5 -2.27334973338281\\
5.1 -2.2952700510303\\
5.2 -2.23207912851506\\
5.3 -2.18616580513148\\
5.4 -2.22590435056047\\
5.5 -2.17752508288256\\
5.6 -2.12390571567897\\
5.7 -2.08683294915999\\
5.8 -2.05347839922149\\
5.9 -2.09769330916207\\
6 -1.94271420139455\\
6.1 -1.9959425648401\\
6.2 -1.915678159398\\
6.3 -1.95072496829828\\
6.4 -1.91049657578769\\
6.5 -1.881372046924\\
6.6 -1.8384632427056\\
6.7 -1.77573519592618\\
6.8 -1.75086307076901\\
6.9 -1.72184456669149\\
7 -1.65326153499509\\
7.1 -1.65720465254168\\
7.2 -1.66417410698633\\
7.3 -1.66471240966333\\
7.4 -1.62671708796191\\
7.5 -1.66451567462463\\
7.6 -1.5973763135412\\
7.7 -1.66846771231751\\
7.8 -1.62329935236821\\
7.9 -1.60323443727131\\
8 -1.53523427165583\\
8.1 -1.56867862933536\\
8.2 -1.51677353647456\\
8.3 -1.5294035766332\\
8.4 -1.57241923086935\\
8.5 -1.52760776476426\\
8.6 -1.4903784506313\\
8.7 -1.41550841694595\\
8.8 -1.36336768820787\\
8.9 -1.34787385481715\\
9 -1.41097119712137\\
9.1 -1.37750984528614\\
9.2 -1.29779544209805\\
9.3 -1.36850175263981\\
9.4 -1.28130559489693\\
9.5 -1.28215183218903\\
9.6 -1.32568329370048\\
9.7 -1.32144931453944\\
9.8 -1.28293848872457\\
9.9 -1.35693515960884\\
10 -1.21499285819686\\
10.1 -1.3002265319403\\
10.2 -1.17554610584394\\
10.3 -1.19035204472232\\
10.4 -1.11278785493814\\
10.5 -1.16358554682271\\
10.6 -1.15134735328801\\
10.7 -1.04896208022348\\
10.8 -1.12655359531654\\
10.9 -1.02834745342057\\
11 -1.08217806696213\\
11.1 -1.06144874096908\\
11.2 -1.07239193823828\\
11.3 -1.05536754543072\\
11.4 -1.03700421715595\\
11.5 -1.00524558547527\\
11.6 -0.985597930141274\\
11.7 -1.06752482553413\\
11.8 -0.999791655461228\\
11.9 -0.949215814182319\\
12 -0.957351865605861\\
12.1 -0.934803902439757\\
12.2 -0.963026257273273\\
12.3 -0.897774908294795\\
12.4 -0.950646430312101\\
12.5 -0.875544487200748\\
12.6 -1.00239894735473\\
12.7 -0.919830568938522\\
12.8 -0.958954524905748\\
12.9 -0.933886829812081\\
13 -0.90935143479963\\
13.1 -0.80997095316564\\
13.2 -0.90553660359944\\
13.3 -0.820481280319401\\
13.4 -0.841645448641949\\
13.5 -0.801076174357155\\
13.6 -0.709828238012381\\
13.7 -0.773434491129821\\
13.8 -0.789238412534494\\
13.9 -0.702713530857684\\
14 -0.703584124709895\\
14.1 -0.680995276556273\\
14.2 -0.687734103799185\\
14.3 -0.597783543067916\\
14.4 -0.641821498103554\\
14.5 -0.592267344735887\\
14.6 -0.495947693433652\\
14.7 -0.590257776039949\\
14.8 -0.569903799236328\\
14.9 -0.618008106352976\\
15 -0.56216952750496\\
15.1 -0.510831846940742\\
15.2 -0.531584221426806\\
15.3 -0.55014954008673\\
15.4 -0.500727664385287\\
15.5 -0.502199704902831\\
15.6 -0.541913873239003\\
15.7 -0.540502982488213\\
15.8 -0.514073046211383\\
15.9 -0.550401757839166\\
16 -0.45338477413691\\
16.1 -0.513623475120121\\
16.2 -0.429838351839001\\
16.3 -0.464728581036259\\
16.4 -0.528776801281095\\
16.5 -0.42635657880897\\
16.6 -0.407927395664673\\
16.7 -0.462880787539831\\
16.8 -0.4378425100999\\
16.9 -0.453728796988921\\
17 -0.382748877727285\\
17.1 -0.425388470385367\\
17.2 -0.43663823228711\\
17.3 -0.394476061529229\\
17.4 -0.428116574089774\\
17.5 -0.40341869229436\\
17.6 -0.360091915448368\\
17.7 -0.26797274121066\\
17.8 -0.399406098256577\\
17.9 -0.33942463494614\\
18 -0.322047202309499\\
18.1 -0.247470265490918\\
18.2 -0.394843739023584\\
18.3 -0.348058683390602\\
18.4 -0.263149720005681\\
18.5 -0.296731055956118\\
18.6 -0.243703972806345\\
18.7 -0.327028672752808\\
18.8 -0.331756810521325\\
18.9 -0.329957230314712\\
19 -0.326504154974046\\
19.1 -0.25969735089709\\
19.2 -0.206160976220616\\
19.3 -0.233174836171592\\
19.4 -0.238753295593436\\
19.5 -0.268360834155143\\
19.6 -0.225686005342546\\
19.7 -0.260192867760487\\
19.8 -0.230915468654421\\
19.9 -0.272901177906467\\
20 -0.269985637698051\\
20.1 -0.227975261029958\\
20.2 -0.206781619196577\\
20.3 -0.165351114557363\\
20.4 -0.204992999996815\\
20.5 -0.181025527382717\\
20.6 -0.180952250416121\\
20.7 -0.160482104374921\\
20.8 -0.193279997225263\\
20.9 -0.215786670150334\\
21 -0.17892249175297\\
21.1 -0.20176468963244\\
21.2 -0.264230755860507\\
21.3 -0.263665121349622\\
21.4 -0.225933365573654\\
21.5 -0.170819957944774\\
21.6 -0.169447002256066\\
21.7 -0.230593449159779\\
21.8 -0.148442403990095\\
21.9 -0.147816571532742\\
22 -0.269956831351475\\
22.1 -0.252241366844467\\
22.2 -0.177936913638297\\
22.3 -0.109740516016394\\
22.4 -0.159396145486536\\
22.5 -0.214390860380838\\
22.6 -0.174138050634077\\
22.7 -0.167170378881202\\
22.8 -0.248798648341065\\
22.9 -0.251885060282551\\
23 -0.206039387343345\\
23.1 -0.184253004734967\\
23.2 -0.183976482009253\\
23.3 -0.29304231572371\\
23.4 -0.188949515932195\\
23.5 -0.254609078893453\\
23.6 -0.268606977797083\\
23.7 -0.271415682787893\\
23.8 -0.260929641451259\\
23.9 -0.217483061587881\\
24 -0.249154880329092\\
24.1 -0.216007687092104\\
24.2 -0.236624727138836\\
24.3 -0.261965412302525\\
24.4 -0.298584605592896\\
24.5 -0.226268340283534\\
24.6 -0.242477710582316\\
24.7 -0.221650653773045\\
24.8 -0.259762962619678\\
24.9 -0.250890112180559\\
25 -0.276414042700732\\
25.1 -0.266642059297437\\
25.2 -0.382904159589868\\
25.3 -0.205562889853586\\
25.4 -0.28495350990779\\
25.5 -0.206461643894707\\
25.6 -0.278195903878467\\
25.7 -0.245115727725437\\
25.8 -0.239276884690983\\
25.9 -0.245926127925069\\
26 -0.232650609125445\\
26.1 -0.34830797298845\\
26.2 -0.208580417436881\\
26.3 -0.221586839451279\\
26.4 -0.220802464144408\\
26.5 -0.202868356268685\\
26.6 -0.209373375533329\\
26.7 -0.200746771786334\\
26.8 -0.215141095085664\\
26.9 -0.122902676081568\\
27 -0.186465673994824\\
27.1 -0.160613476442649\\
27.2 -0.186139382663538\\
27.3 -0.163200357233142\\
27.4 -0.0800496042357052\\
27.5 -0.131809908206037\\
27.6 -0.0953911273908973\\
27.7 -0.0880005290406919\\
27.8 -0.0919070550702898\\
27.9 -0.119120518096402\\
28 -0.0854308995468016\\
28.1 -0.119450254215188\\
28.2 -0.0913306382134847\\
28.3 -0.094685292898596\\
28.4 -0.0727873180919378\\
28.5 -0.0821488600167495\\
28.6 -0.066200136633971\\
28.7 -0.0614168831286256\\
28.8 -0.0237179604279816\\
28.9 -0.037825072414722\\
29 -0.0743454171582276\\
29.1 -0.00865271018527834\\
29.2 0.0151175689713806\\
29.3 -0.0199776154921639\\
29.4 -0.0426779481788979\\
29.5 -0.04959346446861\\
29.6 -0.0508458111824532\\
29.7 -0.0570338522823661\\
29.8 -0.0448881268510401\\
29.9 -0.0396437739467432\\
30 -0.0100531251717935\\
30.1 -0.070226213727615\\
30.2 -0.104475481781593\\
30.3 0.00250471604572482\\
30.4 -0.0385131893600719\\
30.5 -0.0432176944563722\\
30.6 -0.0704346215672031\\
30.7 0.0121656375695274\\
30.8 -0.0684731580441435\\
30.9 -0.107722188881109\\
31 -0.0806940719016134\\
31.1 -0.0372344841546861\\
31.2 -0.0550255959002508\\
31.3 -0.0810430182902611\\
31.4 -0.0896973039368599\\
31.5 -0.142183413201079\\
31.6 -0.167164614932832\\
31.7 -0.204924167029414\\
31.8 -0.128356176200685\\
31.9 -0.24355146411633\\
32 -0.215981243099014\\
32.1 -0.137076188436954\\
32.2 -0.167916189105696\\
32.3 -0.175495135227757\\
32.4 -0.150049349642527\\
32.5 -0.192930600849593\\
32.6 -0.184328555301007\\
32.7 -0.155033220185043\\
32.8 -0.223977076293755\\
32.9 -0.222496925552782\\
33 -0.156014743668647\\
33.1 -0.203063556847812\\
33.2 -0.127667259081383\\
33.3 -0.181403062656684\\
33.4 -0.15973301691995\\
33.5 -0.153921605481493\\
33.6 -0.216785404752227\\
33.7 -0.210429069049153\\
33.8 -0.165192567868212\\
33.9 -0.187797441211535\\
34 -0.123850446836435\\
34.1 -0.142268645942329\\
34.2 -0.219053969452826\\
34.3 -0.186526021060656\\
34.4 -0.141675460095809\\
34.5 -0.0810652105399896\\
34.6 -0.216684859334343\\
34.7 -0.18711651515517\\
34.8 -0.217027571226639\\
34.9 -0.149337153583757\\
35 -0.193748041545753\\
35.1 -0.166255449071534\\
35.2 -0.203300204384429\\
35.3 -0.203446632557294\\
35.4 -0.216278791227738\\
35.5 -0.224141932041522\\
35.6 -0.234885382895798\\
35.7 -0.250792766100841\\
35.8 -0.259274588006586\\
35.9 -0.29686170730622\\
36 -0.259719704724971\\
36.1 -0.280020431016506\\
36.2 -0.228376329779977\\
36.3 -0.271100737197076\\
36.4 -0.258635696627818\\
36.5 -0.22526231861782\\
36.6 -0.216202098142945\\
36.7 -0.14569121657553\\
36.8 -0.224928473799483\\
36.9 -0.171722984745672\\
37 -0.218824411119078\\
37.1 -0.17111786636219\\
37.2 -0.180870041001588\\
37.3 -0.197083795648995\\
37.4 -0.127244296831772\\
37.5 -0.209670715338794\\
37.6 -0.0837345737495863\\
37.7 -0.170986081513964\\
37.8 -0.227863452082292\\
37.9 -0.11063914424427\\
38 -0.14757470744163\\
38.1 -0.191776006889661\\
38.2 -0.080277541812138\\
38.3 -0.12225884980706\\
38.4 -0.111941175062516\\
38.5 -0.174171170824691\\
38.6 -0.101269813310182\\
38.7 -0.0890484395010249\\
38.8 -0.116850099743077\\
38.9 -0.129268275371092\\
39 -0.172414922118019\\
39.1 -0.134076881527463\\
39.2 -0.0906970862691154\\
39.3 -0.238122014298458\\
39.4 -0.137954518870193\\
39.5 -0.231192867406734\\
39.6 -0.159695069651155\\
39.7 -0.171284995494679\\
39.8 -0.118856308554785\\
39.9 -0.102156647614281\\
40 -0.116936926233344\\
40.1 -0.168370937339843\\
40.2 -0.0785902712186237\\
40.3 -0.151751024023084\\
40.4 -0.109559410910633\\
40.5 -0.125843417138329\\
40.6 -0.0429062743517994\\
40.7 -0.120906833793611\\
40.8 -0.14079881308602\\
40.9 -0.140086605277779\\
41 -0.0982219399206632\\
41.1 -0.11050157149804\\
41.2 -0.133670509249229\\
41.3 -0.117926477116897\\
41.4 -0.0883653892722133\\
41.5 -0.0832572841361272\\
41.6 -0.052727267952398\\
41.7 -0.0917189545573716\\
41.8 -0.119481746627546\\
41.9 -0.0568824359514237\\
42 -0.108162497339194\\
42.1 -0.132738185552883\\
42.2 -0.0529001902274824\\
42.3 0.0394915003421731\\
42.4 -0.0718458061251336\\
42.5 -0.0627056777038759\\
42.6 -0.0256322418039909\\
42.7 -0.0121270384961503\\
42.8 0.00498045339880593\\
42.9 -0.024638243826096\\
43 0.0292052744414577\\
43.1 0.00974151556583314\\
43.2 -0.0107415465487883\\
43.3 -0.0104965028091556\\
43.4 0.00518964526460794\\
43.5 -0.0286028744999975\\
43.6 0.0177728985263621\\
43.7 0.00368475944234437\\
43.8 -0.0526861721579977\\
43.9 0.0280435756413473\\
44 -0.0642909457199825\\
44.1 -0.00555158879810991\\
44.2 -0.0439607271713784\\
44.3 0.055262239787178\\
44.4 -0.0166347091491727\\
44.5 -0.0114604585921736\\
44.6 0.0808199874384026\\
44.7 0.065731603985665\\
44.8 0.0278822621234699\\
44.9 -0.032076577628151\\
45 -0.00248746924064402\\
45.1 -0.000565303188450272\\
45.2 0.0289238324137688\\
45.3 0.0915588536965976\\
45.4 0.0467470820205017\\
45.5 0.030881534846166\\
45.6 0.0125047400435352\\
45.7 0.0703686837179611\\
45.8 -0.0248185027841845\\
45.9 0.103396741210489\\
46 -0.00761123373717654\\
46.1 0.00546341571429032\\
46.2 0.0496773670005641\\
46.3 -0.0287793099681192\\
46.4 0.0301586991512573\\
46.5 -0.0220959860636345\\
46.6 0.00754567194397371\\
46.7 0.0772621371462892\\
46.8 -0.00437435312233963\\
46.9 0.00475442168188067\\
47 0.0150688316129619\\
47.1 0.0436200628550885\\
47.2 0.0517562075299356\\
47.3 0.00647249791777045\\
47.4 -0.015320644122859\\
47.5 0.0501167523122037\\
47.6 0.0328663643476119\\
47.7 0.00886755264317651\\
47.8 -0.0244089024099344\\
47.9 -0.00865876757254271\\
48 0.0062091034976981\\
48.1 -0.0565942654729183\\
48.2 -0.0237122896179307\\
48.3 -0.0511741683610575\\
48.4 -0.0702151626337548\\
48.5 -0.041194845652607\\
48.6 0.0118557423681049\\
48.7 -0.0275425074770106\\
48.8 -0.00985468387661318\\
48.9 -0.0912356843775519\\
49 -0.0744068868108689\\
49.1 -0.0887236091642567\\
49.2 -0.0162961627204816\\
49.3 -0.00417178792396936\\
49.4 -0.0210480787287678\\
49.5 -0.0511022089577535\\
49.6 -0.00526700396447621\\
49.7 -0.0757022004568562\\
49.8 -0.0140326616286779\\
49.9 0.0117672573499774\\
50 0.0112149908278329\\
};
\end{axis}
\end{tikzpicture}%
